MAGneT-3D: Monocular and Domain-Generalizable Temporal 3D Detection

Monocular temporal 3D detection aims to detect objects in 3D, given a monocular video. Query-based 3D detectors unify detection and cross-view association, but their learnable queries fit the spatial distribution of the training data (e.g., field-of-view). We show that this issue is especially severe when these models are applied to monocular video, hindering generalization to unseen datasets and environments. To address this limitation, we introduce MAGneT-3D, the first method for domain-generalized monocular temporal 3D object detection. Instead of relying on static learnable queries, we propose a Domain-Robust Anchor Generator (DRAG) approach that adaptively derives 3D proposals during inference. To further enable domain generalization, we propose a Temporal Refinement and Identity Merging (TRIM) strategy, reducing dependence on specific 3D proposals. To enable comprehensive domain-generalization evaluation, we establish a cross-dataset benchmark spanning nuScenes, Waymo, Lyft, and ONCE. Under zero-shot domain shifts, MAGneT-3D outperforms all baselines, improving NDS from 12.1% to 18.6% while also increasing in-domain accuracy.

==> figures/compressed_object_distribution_comparison.tex <==
\pgfplotsset{
    colormap={waymo}{
         RGB(0pt)=(255,245,235);
         RGB(1pt)=(253,167,98);
         RGB(2pt)=(127,39,4);
    }
}
\renewcommand{\arraystretch}{1.1}
\setlength{\tabcolsep}{1.65pt}
\small
\begin{tabularx}{\linewidth}{cccccc}
    \multicolumn{3}{c}{\cellcolor{gray!20}\sffamily \textbf{nuScenes (source)}} & \cellcolor{gray!30} & \cellcolor{gray!30} \sffamily \textbf{Lyft} & \cellcolor{gray!30} \\
    \cellcolor{gray!20}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={Ground truth},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    ylabel={y (in m)},
    xlabel={\vphantom{x (in m)}},
    ytick={
            0, 20, 40
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 2pt,
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/gt_nuscenes_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}74.5$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        & 
        \cellcolor{gray!20}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={MAGneT-3D},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={x (in m)},
    ytick={
        },
    yticklabels={
    },
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/ours_nuscenes_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}75.7$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        &
        \cellcolor{gray!20}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={StreamPETR},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={\vphantom{x (in m)}},
    ytick={
        },
    yticklabels={
    },
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/baseline_nuscenes_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}71.7$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        &
        \cellcolor{gray!30}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={Ground truth},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={\vphantom{x (in m)}},
    ytick={
            },
    yticklabels={
        },
        xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/gt_lyft_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}73.9$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        &
        \cellcolor{gray!30}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={MAGneT-3D},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={x (in m)},
    ytick={
        },
    yticklabels={
    },
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/ours_lyft_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}76.9$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        &
        \cellcolor{gray!30}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={StreamPETR},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={\vphantom{x (in m)}},
    ytick={
        },
    yticklabels={
    },
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/baseline_lyft_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}70.0$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        \\





        \cellcolor{gray!40} & \cellcolor{gray!40}\sffamily \textbf{Waymo} & \cellcolor{gray!40} & \cellcolor{gray!50} & \cellcolor{gray!50} \sffamily \textbf{ONCE} & \cellcolor{gray!50} \\
    \cellcolor{gray!40}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={Ground truth},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    ylabel={y (in m)},
    xlabel={\vphantom{x (in m)}},
    ytick={
            0, 20, 40
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 2pt,
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/gt_waymo_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}53.5$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        & 
        \cellcolor{gray!40}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={MAGneT-3D},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={x (in m)},
    ytick={
        },
    yticklabels={
    },
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/ours_waymo_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}56.1$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        &
        \cellcolor{gray!40}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={StreamPETR},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={\vphantom{x (in m)}},
    ytick={
        },
    yticklabels={
    },
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/baseline_waymo_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}72.6$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        &
        \cellcolor{gray!50}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={Ground truth},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={\vphantom{x (in m)}},
    ytick={
            },
    yticklabels={
        },
        xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/gt_once_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}92.3$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        &
        \cellcolor{gray!50}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={MAGneT-3D},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={x (in m)},
    ytick={
        },
    yticklabels={
    },
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/ours_once_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}99.2$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        &
        \cellcolor{gray!50}\begin{tikzpicture}[inner sep=0pt, outer sep=0pt, clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    title={StreamPETR},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={\vphantom{x (in m)}},
    ytick={
        },
    yticklabels={
    },
    xticklabel shift = 2pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/pos_analysis/baseline_once_.pdf};
\node at (rel axis cs:0.5,0.45) {\tiny \hphantom{$^{\circ}$}72.6$^{\circ}$};
        
        \end{axis}
        \end{tikzpicture}
        \\

        
\end{tabularx}


==> figures/dist.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily\small}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.45cm,}, title style={
        yshift=-7.0pt,
    },]
\nextgroupplot[
tick align=outside, height=2.95cm, width=3.9cm,
tick pos=left,
title={nuScenes\vphantom{y}},
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
yticklabel style={
    xshift=2pt,
},
xticklabel style={
    yshift=2pt,
},
xtick style={color=black},
xtick={0,0.785398,1.5708,2.35619,3.14159},
xticklabels={0,45,90,135,180},
y grid style={darkgray176},
ylabel={Density},
ymin=0, ymax=1.65,
ylabel style={
        yshift=-4pt,
    },
ytick style={color=black},
ytick={0,0.5,1,1.5},
yticklabels={0,0.5,1,1.5},
]
\path [draw=gray, fill=gray, opacity=0.18, line width=0pt]
(axis cs:0.00109083078249646,0.000587792270330812)
--(axis cs:0.00109083078249646,0)
--(axis cs:0.00327249234748937,0)
--(axis cs:0.00545415391248228,0)
--(axis cs:0.00763581547747519,0)
--(axis cs:0.0098174770424681,0)
--(axis cs:0.011999138607461,0)
--(axis cs:0.0141808001724539,0)
--(axis cs:0.0163624617374468,0)
--(axis cs:0.0185441233024397,0)
--(axis cs:0.0207257848674327,0)
--(axis cs:0.0229074464324256,0)
--(axis cs:0.0250891079974185,0)
--(axis cs:0.0272707695624114,0)
--(axis cs:0.0294524311274043,0)
--(axis cs:0.0316340926923972,0)
--(axis cs:0.0338157542573901,0)
--(axis cs:0.035997415822383,0)
--(axis cs:0.038179077387376,0)
--(axis cs:0.0403607389523689,0)
--(axis cs:0.0425424005173618,0)
--(axis cs:0.0447240620823547,0)
--(axis cs:0.0469057236473476,0)
--(axis cs:0.0490873852123405,0)
--(axis cs:0.0512690467773334,0)
--(axis cs:0.0534507083423263,0)
--(axis cs:0.0556323699073193,0)
--(axis cs:0.0578140314723122,0)
--(axis cs:0.0599956930373051,0)
--(axis cs:0.062177354602298,0)
--(axis cs:0.0643590161672909,0)
--(axis cs:0.0665406777322838,0)
--(axis cs:0.0687223392972767,0)
--(axis cs:0.0709040008622696,0)
--(axis cs:0.0730856624272626,0)
--(axis cs:0.0752673239922555,0)
--(axis cs:0.0774489855572484,0)
--(axis cs:0.0796306471222413,0)
--(axis cs:0.0818123086872342,0)
--(axis cs:0.0839939702522271,0)
--(axis cs:0.08617563181722,0)
--(axis cs:0.0883572933822129,0)
--(axis cs:0.0905389549472058,0)
--(axis cs:0.0927206165121988,0)
--(axis cs:0.0949022780771917,0)
--(axis cs:0.0970839396421846,0)
--(axis cs:0.0992656012071775,0)
--(axis cs:0.10144726277217,0)
--(axis cs:0.103628924337163,0)
--(axis cs:0.105810585902156,0)
--(axis cs:0.107992247467149,0)
--(axis cs:0.110173909032142,0)
--(axis cs:0.112355570597135,0)
--(axis cs:0.114537232162128,0)
--(axis cs:0.116718893727121,0)
--(axis cs:0.118900555292114,0)
--(axis cs:0.121082216857107,0)
--(axis cs:0.1232638784221,0)
--(axis cs:0.125445539987092,0)
--(axis cs:0.127627201552085,0)
--(axis cs:0.129808863117078,0)
--(axis cs:0.131990524682071,0)
--(axis cs:0.134172186247064,0)
--(axis cs:0.136353847812057,0)
--(axis cs:0.13853550937705,0)
--(axis cs:0.140717170942043,0)
--(axis cs:0.142898832507036,0)
--(axis cs:0.145080494072029,0)
--(axis cs:0.147262155637022,0)
--(axis cs:0.149443817202014,0)
--(axis cs:0.151625478767007,0)
--(axis cs:0.153807140332,0)
--(axis cs:0.155988801896993,0)
--(axis cs:0.158170463461986,0)
--(axis cs:0.160352125026979,0)
--(axis cs:0.162533786591972,0)
--(axis cs:0.164715448156965,0)
--(axis cs:0.166897109721958,0)
--(axis cs:0.169078771286951,0)
--(axis cs:0.171260432851944,0)
--(axis cs:0.173442094416936,0)
--(axis cs:0.175623755981929,0)
--(axis cs:0.177805417546922,0)
--(axis cs:0.179987079111915,0)
--(axis cs:0.182168740676908,0)
--(axis cs:0.184350402241901,0)
--(axis cs:0.186532063806894,0)
--(axis cs:0.188713725371887,0)
--(axis cs:0.19089538693688,0)
--(axis cs:0.193077048501873,0)
--(axis cs:0.195258710066866,0)
--(axis cs:0.197440371631859,0)
--(axis cs:0.199622033196851,0)
--(axis cs:0.201803694761844,0)
--(axis cs:0.203985356326837,0)
--(axis cs:0.20616701789183,0)
--(axis cs:0.208348679456823,0)
--(axis cs:0.210530341021816,0)
--(axis cs:0.212712002586809,0)
--(axis cs:0.214893664151802,0)
--(axis cs:0.217075325716795,0)
--(axis cs:0.219256987281788,0)
--(axis cs:0.221438648846781,0)
--(axis cs:0.223620310411773,0)
--(axis cs:0.225801971976766,0)
--(axis cs:0.227983633541759,0)
--(axis cs:0.230165295106752,0)
--(axis cs:0.232346956671745,0)
--(axis cs:0.234528618236738,0)
--(axis cs:0.236710279801731,0)
--(axis cs:0.238891941366724,0)
--(axis cs:0.241073602931717,0)
--(axis cs:0.24325526449671,0)
--(axis cs:0.245436926061703,0)
--(axis cs:0.247618587626696,0)
--(axis cs:0.249800249191688,0)
--(axis cs:0.251981910756681,0)
--(axis cs:0.254163572321674,0)
--(axis cs:0.256345233886667,0)
--(axis cs:0.25852689545166,0)
--(axis cs:0.260708557016653,0)
--(axis cs:0.262890218581646,0)
--(axis cs:0.265071880146639,0)
--(axis cs:0.267253541711632,0)
--(axis cs:0.269435203276625,0)
--(axis cs:0.271616864841618,0)
--(axis cs:0.27379852640661,0)
--(axis cs:0.275980187971603,0)
--(axis cs:0.278161849536596,0)
--(axis cs:0.280343511101589,0)
--(axis cs:0.282525172666582,0)
--(axis cs:0.284706834231575,0)
--(axis cs:0.286888495796568,0)
--(axis cs:0.289070157361561,0)
--(axis cs:0.291251818926554,0)
--(axis cs:0.293433480491547,0)
--(axis cs:0.29561514205654,0)
--(axis cs:0.297796803621532,0)
--(axis cs:0.299978465186525,0)
--(axis cs:0.302160126751518,0)
--(axis cs:0.304341788316511,0)
--(axis cs:0.306523449881504,0)
--(axis cs:0.308705111446497,0)
--(axis cs:0.31088677301149,0)
--(axis cs:0.313068434576483,0)
--(axis cs:0.315250096141476,0)
--(axis cs:0.317431757706469,0)
--(axis cs:0.319613419271462,0)
--(axis cs:0.321795080836454,0)
--(axis cs:0.323976742401447,0)
--(axis cs:0.32615840396644,0)
--(axis cs:0.328340065531433,0)
--(axis cs:0.330521727096426,0)
--(axis cs:0.332703388661419,0)
--(axis cs:0.334885050226412,0)
--(axis cs:0.337066711791405,0)
--(axis cs:0.339248373356398,0)
--(axis cs:0.341430034921391,0)
--(axis cs:0.343611696486384,0)
--(axis cs:0.345793358051377,0)
--(axis cs:0.347975019616369,0)
--(axis cs:0.350156681181362,0)
--(axis cs:0.352338342746355,0)
--(axis cs:0.354520004311348,0)
--(axis cs:0.356701665876341,0)
--(axis cs:0.358883327441334,0)
--(axis cs:0.361064989006327,0)
--(axis cs:0.36324665057132,0)
--(axis cs:0.365428312136313,0)
--(axis cs:0.367609973701306,0)
--(axis cs:0.369791635266299,0)
--(axis cs:0.371973296831291,0)
--(axis cs:0.374154958396284,0)
--(axis cs:0.376336619961277,0)
--(axis cs:0.37851828152627,0)
--(axis cs:0.380699943091263,0)
--(axis cs:0.382881604656256,0)
--(axis cs:0.385063266221249,0)
--(axis cs:0.387244927786242,0)
--(axis cs:0.389426589351235,0)
--(axis cs:0.391608250916228,0)
--(axis cs:0.393789912481221,0)
--(axis cs:0.395971574046214,0)
--(axis cs:0.398153235611206,0)
--(axis cs:0.400334897176199,0)
--(axis cs:0.402516558741192,0)
--(axis cs:0.404698220306185,0)
--(axis cs:0.406879881871178,0)
--(axis cs:0.409061543436171,0)
--(axis cs:0.411243205001164,0)
--(axis cs:0.413424866566157,0)
--(axis cs:0.41560652813115,0)
--(axis cs:0.417788189696143,0)
--(axis cs:0.419969851261136,0)
--(axis cs:0.422151512826128,0)
--(axis cs:0.424333174391121,0)
--(axis cs:0.426514835956114,0)
--(axis cs:0.428696497521107,0)
--(axis cs:0.4308781590861,0)
--(axis cs:0.433059820651093,0)
--(axis cs:0.435241482216086,0)
--(axis cs:0.437423143781079,0)
--(axis cs:0.439604805346072,0)
--(axis cs:0.441786466911065,0)
--(axis cs:0.443968128476058,0)
--(axis cs:0.44614979004105,0)
--(axis cs:0.448331451606043,0)
--(axis cs:0.450513113171036,0)
--(axis cs:0.452694774736029,0)
--(axis cs:0.454876436301022,0)
--(axis cs:0.457058097866015,0)
--(axis cs:0.459239759431008,0)
--(axis cs:0.461421420996001,0)
--(axis cs:0.463603082560994,0)
--(axis cs:0.465784744125987,0)
--(axis cs:0.46796640569098,0)
--(axis cs:0.470148067255973,0)
--(axis cs:0.472329728820965,0)
--(axis cs:0.474511390385958,0)
--(axis cs:0.476693051950951,0)
--(axis cs:0.478874713515944,0)
--(axis cs:0.481056375080937,0)
--(axis cs:0.48323803664593,0)
--(axis cs:0.485419698210923,0)
--(axis cs:0.487601359775916,0)
--(axis cs:0.489783021340909,0)
--(axis cs:0.491964682905902,0)
--(axis cs:0.494146344470895,0)
--(axis cs:0.496328006035887,0)
--(axis cs:0.49850966760088,0)
--(axis cs:0.500691329165873,0)
--(axis cs:0.502872990730866,0)
--(axis cs:0.505054652295859,0)
--(axis cs:0.507236313860852,0)
--(axis cs:0.509417975425845,0)
--(axis cs:0.511599636990838,0)
--(axis cs:0.513781298555831,0)
--(axis cs:0.515962960120824,0)
--(axis cs:0.518144621685817,0)
--(axis cs:0.52032628325081,0)
--(axis cs:0.522507944815802,0)
--(axis cs:0.524689606380795,0)
--(axis cs:0.526871267945788,0)
--(axis cs:0.529052929510781,0)
--(axis cs:0.531234591075774,0)
--(axis cs:0.533416252640767,0)
--(axis cs:0.53559791420576,0)
--(axis cs:0.537779575770753,0)
--(axis cs:0.539961237335746,0)
--(axis cs:0.542142898900739,0)
--(axis cs:0.544324560465732,0)
--(axis cs:0.546506222030724,0)
--(axis cs:0.548687883595717,0)
--(axis cs:0.55086954516071,0)
--(axis cs:0.553051206725703,0)
--(axis cs:0.555232868290696,0)
--(axis cs:0.557414529855689,0)
--(axis cs:0.559596191420682,0)
--(axis cs:0.561777852985675,0)
--(axis cs:0.563959514550668,0)
--(axis cs:0.566141176115661,0)
--(axis cs:0.568322837680654,0)
--(axis cs:0.570504499245647,0)
--(axis cs:0.572686160810639,0)
--(axis cs:0.574867822375632,0)
--(axis cs:0.577049483940625,0)
--(axis cs:0.579231145505618,0)
--(axis cs:0.581412807070611,0)
--(axis cs:0.583594468635604,0)
--(axis cs:0.585776130200597,0)
--(axis cs:0.58795779176559,0)
--(axis cs:0.590139453330583,0)
--(axis cs:0.592321114895576,0)
--(axis cs:0.594502776460569,0)
--(axis cs:0.596684438025561,0)
--(axis cs:0.598866099590554,0)
--(axis cs:0.601047761155547,0)
--(axis cs:0.60322942272054,0)
--(axis cs:0.605411084285533,0)
--(axis cs:0.607592745850526,0)
--(axis cs:0.609774407415519,0)
--(axis cs:0.611956068980512,0)
--(axis cs:0.614137730545505,0)
--(axis cs:0.616319392110498,0)
--(axis cs:0.61850105367549,0)
--(axis cs:0.620682715240483,0)
--(axis cs:0.622864376805476,0)
--(axis cs:0.625046038370469,0)
--(axis cs:0.627227699935462,0)
--(axis cs:0.629409361500455,0)
--(axis cs:0.631591023065448,0)
--(axis cs:0.633772684630441,0)
--(axis cs:0.635954346195434,0)
--(axis cs:0.638136007760427,0)
--(axis cs:0.64031766932542,0)
--(axis cs:0.642499330890413,0)
--(axis cs:0.644680992455406,0)
--(axis cs:0.646862654020398,0)
--(axis cs:0.649044315585391,0)
--(axis cs:0.651225977150384,0)
--(axis cs:0.653407638715377,0)
--(axis cs:0.65558930028037,0)
--(axis cs:0.657770961845363,0)
--(axis cs:0.659952623410356,0)
--(axis cs:0.662134284975349,0)
--(axis cs:0.664315946540342,0)
--(axis cs:0.666497608105335,0)
--(axis cs:0.668679269670327,0)
--(axis cs:0.67086093123532,0)
--(axis cs:0.673042592800313,0)
--(axis cs:0.675224254365306,0)
--(axis cs:0.677405915930299,0)
--(axis cs:0.679587577495292,0)
--(axis cs:0.681769239060285,0)
--(axis cs:0.683950900625278,0)
--(axis cs:0.686132562190271,0)
--(axis cs:0.688314223755264,0)
--(axis cs:0.690495885320257,0)
--(axis cs:0.69267754688525,0)
--(axis cs:0.694859208450243,0)
--(axis cs:0.697040870015235,0)
--(axis cs:0.699222531580228,0)
--(axis cs:0.701404193145221,0)
--(axis cs:0.703585854710214,0)
--(axis cs:0.705767516275207,0)
--(axis cs:0.7079491778402,0)
--(axis cs:0.710130839405193,0)
--(axis cs:0.712312500970186,0)
--(axis cs:0.714494162535179,0)
--(axis cs:0.716675824100172,0)
--(axis cs:0.718857485665164,0)
--(axis cs:0.721039147230157,0)
--(axis cs:0.72322080879515,0)
--(axis cs:0.725402470360143,0)
--(axis cs:0.727584131925136,0)
--(axis cs:0.729765793490129,0)
--(axis cs:0.731947455055122,0)
--(axis cs:0.734129116620115,0)
--(axis cs:0.736310778185108,0)
--(axis cs:0.738492439750101,0)
--(axis cs:0.740674101315094,0)
--(axis cs:0.742855762880086,0)
--(axis cs:0.745037424445079,0)
--(axis cs:0.747219086010072,0)
--(axis cs:0.749400747575065,0)
--(axis cs:0.751582409140058,0)
--(axis cs:0.753764070705051,0)
--(axis cs:0.755945732270044,0)
--(axis cs:0.758127393835037,0)
--(axis cs:0.76030905540003,0)
--(axis cs:0.762490716965023,0)
--(axis cs:0.764672378530016,0)
--(axis cs:0.766854040095009,0)
--(axis cs:0.769035701660001,0)
--(axis cs:0.771217363224994,0)
--(axis cs:0.773399024789987,0)
--(axis cs:0.77558068635498,0)
--(axis cs:0.777762347919973,0)
--(axis cs:0.779944009484966,0)
--(axis cs:0.782125671049959,0)
--(axis cs:0.784307332614952,0)
--(axis cs:0.786488994179945,0)
--(axis cs:0.788670655744938,0)
--(axis cs:0.790852317309931,0)
--(axis cs:0.793033978874923,0)
--(axis cs:0.795215640439916,0)
--(axis cs:0.797397302004909,0)
--(axis cs:0.799578963569902,0)
--(axis cs:0.801760625134895,0)
--(axis cs:0.803942286699888,0)
--(axis cs:0.806123948264881,0)
--(axis cs:0.808305609829874,0)
--(axis cs:0.810487271394867,0)
--(axis cs:0.81266893295986,0)
--(axis cs:0.814850594524853,0)
--(axis cs:0.817032256089846,0)
--(axis cs:0.819213917654838,0)
--(axis cs:0.821395579219831,0)
--(axis cs:0.823577240784824,0)
--(axis cs:0.825758902349817,0)
--(axis cs:0.82794056391481,0)
--(axis cs:0.830122225479803,0)
--(axis cs:0.832303887044796,0)
--(axis cs:0.834485548609789,0)
--(axis cs:0.836667210174782,0)
--(axis cs:0.838848871739775,0)
--(axis cs:0.841030533304768,0)
--(axis cs:0.84321219486976,0)
--(axis cs:0.845393856434753,0)
--(axis cs:0.847575517999746,0)
--(axis cs:0.849757179564739,0)
--(axis cs:0.851938841129732,0)
--(axis cs:0.854120502694725,0)
--(axis cs:0.856302164259718,0)
--(axis cs:0.858483825824711,0)
--(axis cs:0.860665487389704,0)
--(axis cs:0.862847148954697,0)
--(axis cs:0.865028810519689,0)
--(axis cs:0.867210472084682,0)
--(axis cs:0.869392133649675,0)
--(axis cs:0.871573795214668,0)
--(axis cs:0.873755456779661,0)
--(axis cs:0.875937118344654,0)
--(axis cs:0.878118779909647,0)
--(axis cs:0.88030044147464,0)
--(axis cs:0.882482103039633,0)
--(axis cs:0.884663764604626,0)
--(axis cs:0.886845426169619,0)
--(axis cs:0.889027087734612,0)
--(axis cs:0.891208749299605,0)
--(axis cs:0.893390410864597,0)
--(axis cs:0.89557207242959,0)
--(axis cs:0.897753733994583,0)
--(axis cs:0.899935395559576,0)
--(axis cs:0.902117057124569,0)
--(axis cs:0.904298718689562,0)
--(axis cs:0.906480380254555,0)
--(axis cs:0.908662041819548,0)
--(axis cs:0.910843703384541,0)
--(axis cs:0.913025364949534,0)
--(axis cs:0.915207026514527,0)
--(axis cs:0.917388688079519,0)
--(axis cs:0.919570349644512,0)
--(axis cs:0.921752011209505,0)
--(axis cs:0.923933672774498,0)
--(axis cs:0.926115334339491,0)
--(axis cs:0.928296995904484,0)
--(axis cs:0.930478657469477,0)
--(axis cs:0.93266031903447,0)
--(axis cs:0.934841980599463,0)
--(axis cs:0.937023642164456,0)
--(axis cs:0.939205303729449,0)
--(axis cs:0.941386965294442,0)
--(axis cs:0.943568626859434,0)
--(axis cs:0.945750288424427,0)
--(axis cs:0.94793194998942,0)
--(axis cs:0.950113611554413,0)
--(axis cs:0.952295273119406,0)
--(axis cs:0.954476934684399,0)
--(axis cs:0.956658596249392,0)
--(axis cs:0.958840257814385,0)
--(axis cs:0.961021919379378,0)
--(axis cs:0.963203580944371,0)
--(axis cs:0.965385242509364,0)
--(axis cs:0.967566904074356,0)
--(axis cs:0.969748565639349,0)
--(axis cs:0.971930227204342,0)
--(axis cs:0.974111888769335,0)
--(axis cs:0.976293550334328,0)
--(axis cs:0.978475211899321,0)
--(axis cs:0.980656873464314,0)
--(axis cs:0.982838535029307,0)
--(axis cs:0.9850201965943,0)
--(axis cs:0.987201858159293,0)
--(axis cs:0.989383519724286,0)
--(axis cs:0.991565181289279,0)
--(axis cs:0.993746842854271,0)
--(axis cs:0.995928504419264,0)
--(axis cs:0.998110165984257,0)
--(axis cs:1.00029182754925,0)
--(axis cs:1.00247348911424,0)
--(axis cs:1.00465515067924,0)
--(axis cs:1.00683681224423,0)
--(axis cs:1.00901847380922,0)
--(axis cs:1.01120013537421,0)
--(axis cs:1.01338179693921,0)
--(axis cs:1.0155634585042,0)
--(axis cs:1.01774512006919,0)
--(axis cs:1.01992678163419,0)
--(axis cs:1.02210844319918,0)
--(axis cs:1.02429010476417,0)
--(axis cs:1.02647176632916,0)
--(axis cs:1.02865342789416,0)
--(axis cs:1.03083508945915,0)
--(axis cs:1.03301675102414,0)
--(axis cs:1.03519841258914,0)
--(axis cs:1.03738007415413,0)
--(axis cs:1.03956173571912,0)
--(axis cs:1.04174339728412,0)
--(axis cs:1.04392505884911,0)
--(axis cs:1.0461067204141,0)
--(axis cs:1.04828838197909,0)
--(axis cs:1.05047004354409,0)
--(axis cs:1.05265170510908,0)
--(axis cs:1.05483336667407,0)
--(axis cs:1.05701502823907,0)
--(axis cs:1.05919668980406,0)
--(axis cs:1.06137835136905,0)
--(axis cs:1.06356001293404,0)
--(axis cs:1.06574167449904,0)
--(axis cs:1.06792333606403,0)
--(axis cs:1.07010499762902,0)
--(axis cs:1.07228665919402,0)
--(axis cs:1.07446832075901,0)
--(axis cs:1.076649982324,0)
--(axis cs:1.078831643889,0)
--(axis cs:1.08101330545399,0)
--(axis cs:1.08319496701898,0)
--(axis cs:1.08537662858397,0)
--(axis cs:1.08755829014897,0)
--(axis cs:1.08973995171396,0)
--(axis cs:1.09192161327895,0)
--(axis cs:1.09410327484395,0)
--(axis cs:1.09628493640894,0)
--(axis cs:1.09846659797393,0)
--(axis cs:1.10064825953892,0)
--(axis cs:1.10282992110392,0)
--(axis cs:1.10501158266891,0)
--(axis cs:1.1071932442339,0)
--(axis cs:1.1093749057989,0)
--(axis cs:1.11155656736389,0)
--(axis cs:1.11373822892888,0)
--(axis cs:1.11591989049387,0)
--(axis cs:1.11810155205887,0)
--(axis cs:1.12028321362386,0)
--(axis cs:1.12246487518885,0)
--(axis cs:1.12464653675385,0)
--(axis cs:1.12682819831884,0)
--(axis cs:1.12900985988383,0)
--(axis cs:1.13119152144882,0)
--(axis cs:1.13337318301382,0)
--(axis cs:1.13555484457881,0)
--(axis cs:1.1377365061438,0)
--(axis cs:1.1399181677088,0)
--(axis cs:1.14209982927379,0)
--(axis cs:1.14428149083878,0)
--(axis cs:1.14646315240378,0)
--(axis cs:1.14864481396877,0)
--(axis cs:1.15082647553376,0)
--(axis cs:1.15300813709875,0)
--(axis cs:1.15518979866375,0)
--(axis cs:1.15737146022874,0)
--(axis cs:1.15955312179373,0)
--(axis cs:1.16173478335873,0)
--(axis cs:1.16391644492372,0)
--(axis cs:1.16609810648871,0)
--(axis cs:1.1682797680537,0)
--(axis cs:1.1704614296187,0)
--(axis cs:1.17264309118369,0)
--(axis cs:1.17482475274868,0)
--(axis cs:1.17700641431368,0)
--(axis cs:1.17918807587867,0)
--(axis cs:1.18136973744366,0)
--(axis cs:1.18355139900865,0)
--(axis cs:1.18573306057365,0)
--(axis cs:1.18791472213864,0)
--(axis cs:1.19009638370363,0)
--(axis cs:1.19227804526863,0)
--(axis cs:1.19445970683362,0)
--(axis cs:1.19664136839861,0)
--(axis cs:1.19882302996361,0)
--(axis cs:1.2010046915286,0)
--(axis cs:1.20318635309359,0)
--(axis cs:1.20536801465858,0)
--(axis cs:1.20754967622358,0)
--(axis cs:1.20973133778857,0)
--(axis cs:1.21191299935356,0)
--(axis cs:1.21409466091856,0)
--(axis cs:1.21627632248355,0)
--(axis cs:1.21845798404854,0)
--(axis cs:1.22063964561353,0)
--(axis cs:1.22282130717853,0)
--(axis cs:1.22500296874352,0)
--(axis cs:1.22718463030851,0)
--(axis cs:1.22936629187351,0)
--(axis cs:1.2315479534385,0)
--(axis cs:1.23372961500349,0)
--(axis cs:1.23591127656848,0)
--(axis cs:1.23809293813348,0)
--(axis cs:1.24027459969847,0)
--(axis cs:1.24245626126346,0)
--(axis cs:1.24463792282846,0)
--(axis cs:1.24681958439345,0)
--(axis cs:1.24900124595844,0)
--(axis cs:1.25118290752344,0)
--(axis cs:1.25336456908843,0)
--(axis cs:1.25554623065342,0)
--(axis cs:1.25772789221841,0)
--(axis cs:1.25990955378341,0)
--(axis cs:1.2620912153484,0)
--(axis cs:1.26427287691339,0)
--(axis cs:1.26645453847839,0)
--(axis cs:1.26863620004338,0)
--(axis cs:1.27081786160837,0)
--(axis cs:1.27299952317336,0)
--(axis cs:1.27518118473836,0)
--(axis cs:1.27736284630335,0)
--(axis cs:1.27954450786834,0)
--(axis cs:1.28172616943334,0)
--(axis cs:1.28390783099833,0)
--(axis cs:1.28608949256332,0)
--(axis cs:1.28827115412831,0)
--(axis cs:1.29045281569331,0)
--(axis cs:1.2926344772583,0)
--(axis cs:1.29481613882329,0)
--(axis cs:1.29699780038829,0)
--(axis cs:1.29917946195328,0)
--(axis cs:1.30136112351827,0)
--(axis cs:1.30354278508326,0)
--(axis cs:1.30572444664826,0)
--(axis cs:1.30790610821325,0)
--(axis cs:1.31008776977824,0)
--(axis cs:1.31226943134324,0)
--(axis cs:1.31445109290823,0)
--(axis cs:1.31663275447322,0)
--(axis cs:1.31881441603822,0)
--(axis cs:1.32099607760321,0)
--(axis cs:1.3231777391682,0)
--(axis cs:1.32535940073319,0)
--(axis cs:1.32754106229819,0)
--(axis cs:1.32972272386318,0)
--(axis cs:1.33190438542817,0)
--(axis cs:1.33408604699317,0)
--(axis cs:1.33626770855816,0)
--(axis cs:1.33844937012315,0)
--(axis cs:1.34063103168814,0)
--(axis cs:1.34281269325314,0)
--(axis cs:1.34499435481813,0)
--(axis cs:1.34717601638312,0)
--(axis cs:1.34935767794812,0)
--(axis cs:1.35153933951311,0)
--(axis cs:1.3537210010781,0)
--(axis cs:1.35590266264309,0)
--(axis cs:1.35808432420809,0)
--(axis cs:1.36026598577308,0)
--(axis cs:1.36244764733807,0)
--(axis cs:1.36462930890307,0)
--(axis cs:1.36681097046806,0)
--(axis cs:1.36899263203305,0)
--(axis cs:1.37117429359805,0)
--(axis cs:1.37335595516304,0)
--(axis cs:1.37553761672803,0)
--(axis cs:1.37771927829302,0)
--(axis cs:1.37990093985802,0)
--(axis cs:1.38208260142301,0)
--(axis cs:1.384264262988,0)
--(axis cs:1.386445924553,0)
--(axis cs:1.38862758611799,0)
--(axis cs:1.39080924768298,0)
--(axis cs:1.39299090924797,0)
--(axis cs:1.39517257081297,0)
--(axis cs:1.39735423237796,0)
--(axis cs:1.39953589394295,0)
--(axis cs:1.40171755550795,0)
--(axis cs:1.40389921707294,0)
--(axis cs:1.40608087863793,0)
--(axis cs:1.40826254020292,0)
--(axis cs:1.41044420176792,0)
--(axis cs:1.41262586333291,0)
--(axis cs:1.4148075248979,0)
--(axis cs:1.4169891864629,0)
--(axis cs:1.41917084802789,0)
--(axis cs:1.42135250959288,0)
--(axis cs:1.42353417115788,0)
--(axis cs:1.42571583272287,0)
--(axis cs:1.42789749428786,0)
--(axis cs:1.43007915585285,0)
--(axis cs:1.43226081741785,0)
--(axis cs:1.43444247898284,0)
--(axis cs:1.43662414054783,0)
--(axis cs:1.43880580211283,0)
--(axis cs:1.44098746367782,0)
--(axis cs:1.44316912524281,0)
--(axis cs:1.4453507868078,0)
--(axis cs:1.4475324483728,0)
--(axis cs:1.44971410993779,0)
--(axis cs:1.45189577150278,0)
--(axis cs:1.45407743306778,0)
--(axis cs:1.45625909463277,0)
--(axis cs:1.45844075619776,0)
--(axis cs:1.46062241776275,0)
--(axis cs:1.46280407932775,0)
--(axis cs:1.46498574089274,0)
--(axis cs:1.46716740245773,0)
--(axis cs:1.46934906402273,0)
--(axis cs:1.47153072558772,0)
--(axis cs:1.47371238715271,0)
--(axis cs:1.4758940487177,0)
--(axis cs:1.4780757102827,0)
--(axis cs:1.48025737184769,0)
--(axis cs:1.48243903341268,0)
--(axis cs:1.48462069497768,0)
--(axis cs:1.48680235654267,0)
--(axis cs:1.48898401810766,0)
--(axis cs:1.49116567967266,0)
--(axis cs:1.49334734123765,0)
--(axis cs:1.49552900280264,0)
--(axis cs:1.49771066436763,0)
--(axis cs:1.49989232593263,0)
--(axis cs:1.50207398749762,0)
--(axis cs:1.50425564906261,0)
--(axis cs:1.50643731062761,0)
--(axis cs:1.5086189721926,0)
--(axis cs:1.51080063375759,0)
--(axis cs:1.51298229532258,0)
--(axis cs:1.51516395688758,0)
--(axis cs:1.51734561845257,0)
--(axis cs:1.51952728001756,0)
--(axis cs:1.52170894158256,0)
--(axis cs:1.52389060314755,0)
--(axis cs:1.52607226471254,0)
--(axis cs:1.52825392627753,0)
--(axis cs:1.53043558784253,0)
--(axis cs:1.53261724940752,0)
--(axis cs:1.53479891097251,0)
--(axis cs:1.53698057253751,0)
--(axis cs:1.5391622341025,0)
--(axis cs:1.54134389566749,0)
--(axis cs:1.54352555723249,0)
--(axis cs:1.54570721879748,0)
--(axis cs:1.54788888036247,0)
--(axis cs:1.55007054192746,0)
--(axis cs:1.55225220349246,0)
--(axis cs:1.55443386505745,0)
--(axis cs:1.55661552662244,0)
--(axis cs:1.55879718818744,0)
--(axis cs:1.56097884975243,0)
--(axis cs:1.56316051131742,0)
--(axis cs:1.56534217288241,0)
--(axis cs:1.56752383444741,0)
--(axis cs:1.5697054960124,0)
--(axis cs:1.57188715757739,0)
--(axis cs:1.57406881914239,0)
--(axis cs:1.57625048070738,0)
--(axis cs:1.57843214227237,0)
--(axis cs:1.58061380383736,0)
--(axis cs:1.58279546540236,0)
--(axis cs:1.58497712696735,0)
--(axis cs:1.58715878853234,0)
--(axis cs:1.58934045009734,0)
--(axis cs:1.59152211166233,0)
--(axis cs:1.59370377322732,0)
--(axis cs:1.59588543479232,0)
--(axis cs:1.59806709635731,0)
--(axis cs:1.6002487579223,0)
--(axis cs:1.60243041948729,0)
--(axis cs:1.60461208105229,0)
--(axis cs:1.60679374261728,0)
--(axis cs:1.60897540418227,0)
--(axis cs:1.61115706574727,0)
--(axis cs:1.61333872731226,0)
--(axis cs:1.61552038887725,0)
--(axis cs:1.61770205044224,0)
--(axis cs:1.61988371200724,0)
--(axis cs:1.62206537357223,0)
--(axis cs:1.62424703513722,0)
--(axis cs:1.62642869670222,0)
--(axis cs:1.62861035826721,0)
--(axis cs:1.6307920198322,0)
--(axis cs:1.63297368139719,0)
--(axis cs:1.63515534296219,0)
--(axis cs:1.63733700452718,0)
--(axis cs:1.63951866609217,0)
--(axis cs:1.64170032765717,0)
--(axis cs:1.64388198922216,0)
--(axis cs:1.64606365078715,0)
--(axis cs:1.64824531235214,0)
--(axis cs:1.65042697391714,0)
--(axis cs:1.65260863548213,0)
--(axis cs:1.65479029704712,0)
--(axis cs:1.65697195861212,0)
--(axis cs:1.65915362017711,0)
--(axis cs:1.6613352817421,0)
--(axis cs:1.6635169433071,0)
--(axis cs:1.66569860487209,0)
--(axis cs:1.66788026643708,0)
--(axis cs:1.67006192800207,0)
--(axis cs:1.67224358956707,0)
--(axis cs:1.67442525113206,0)
--(axis cs:1.67660691269705,0)
--(axis cs:1.67878857426205,0)
--(axis cs:1.68097023582704,0)
--(axis cs:1.68315189739203,0)
--(axis cs:1.68533355895702,0)
--(axis cs:1.68751522052202,0)
--(axis cs:1.68969688208701,0)
--(axis cs:1.691878543652,0)
--(axis cs:1.694060205217,0)
--(axis cs:1.69624186678199,0)
--(axis cs:1.69842352834698,0)
--(axis cs:1.70060518991197,0)
--(axis cs:1.70278685147697,0)
--(axis cs:1.70496851304196,0)
--(axis cs:1.70715017460695,0)
--(axis cs:1.70933183617195,0)
--(axis cs:1.71151349773694,0)
--(axis cs:1.71369515930193,0)
--(axis cs:1.71587682086693,0)
--(axis cs:1.71805848243192,0)
--(axis cs:1.72024014399691,0)
--(axis cs:1.7224218055619,0)
--(axis cs:1.7246034671269,0)
--(axis cs:1.72678512869189,0)
--(axis cs:1.72896679025688,0)
--(axis cs:1.73114845182188,0)
--(axis cs:1.73333011338687,0)
--(axis cs:1.73551177495186,0)
--(axis cs:1.73769343651685,0)
--(axis cs:1.73987509808185,0)
--(axis cs:1.74205675964684,0)
--(axis cs:1.74423842121183,0)
--(axis cs:1.74642008277683,0)
--(axis cs:1.74860174434182,0)
--(axis cs:1.75078340590681,0)
--(axis cs:1.7529650674718,0)
--(axis cs:1.7551467290368,0)
--(axis cs:1.75732839060179,0)
--(axis cs:1.75951005216678,0)
--(axis cs:1.76169171373178,0)
--(axis cs:1.76387337529677,0)
--(axis cs:1.76605503686176,0)
--(axis cs:1.76823669842676,0)
--(axis cs:1.77041835999175,0)
--(axis cs:1.77260002155674,0)
--(axis cs:1.77478168312173,0)
--(axis cs:1.77696334468673,0)
--(axis cs:1.77914500625172,0)
--(axis cs:1.78132666781671,0)
--(axis cs:1.78350832938171,0)
--(axis cs:1.7856899909467,0)
--(axis cs:1.78787165251169,0)
--(axis cs:1.79005331407668,0)
--(axis cs:1.79223497564168,0)
--(axis cs:1.79441663720667,0)
--(axis cs:1.79659829877166,0)
--(axis cs:1.79877996033666,0)
--(axis cs:1.80096162190165,0)
--(axis cs:1.80314328346664,0)
--(axis cs:1.80532494503163,0)
--(axis cs:1.80750660659663,0)
--(axis cs:1.80968826816162,0)
--(axis cs:1.81186992972661,0)
--(axis cs:1.81405159129161,0)
--(axis cs:1.8162332528566,0)
--(axis cs:1.81841491442159,0)
--(axis cs:1.82059657598658,0)
--(axis cs:1.82277823755158,0)
--(axis cs:1.82495989911657,0)
--(axis cs:1.82714156068156,0)
--(axis cs:1.82932322224656,0)
--(axis cs:1.83150488381155,0)
--(axis cs:1.83368654537654,0)
--(axis cs:1.83586820694154,0)
--(axis cs:1.83804986850653,0)
--(axis cs:1.84023153007152,0)
--(axis cs:1.84241319163651,0)
--(axis cs:1.84459485320151,0)
--(axis cs:1.8467765147665,0)
--(axis cs:1.84895817633149,0)
--(axis cs:1.85113983789649,0)
--(axis cs:1.85332149946148,0)
--(axis cs:1.85550316102647,0)
--(axis cs:1.85768482259146,0)
--(axis cs:1.85986648415646,0)
--(axis cs:1.86204814572145,0)
--(axis cs:1.86422980728644,0)
--(axis cs:1.86641146885144,0)
--(axis cs:1.86859313041643,0)
--(axis cs:1.87077479198142,0)
--(axis cs:1.87295645354641,0)
--(axis cs:1.87513811511141,0)
--(axis cs:1.8773197766764,0)
--(axis cs:1.87950143824139,0)
--(axis cs:1.88168309980639,0)
--(axis cs:1.88386476137138,0)
--(axis cs:1.88604642293637,0)
--(axis cs:1.88822808450137,0)
--(axis cs:1.89040974606636,0)
--(axis cs:1.89259140763135,0)
--(axis cs:1.89477306919634,0)
--(axis cs:1.89695473076134,0)
--(axis cs:1.89913639232633,0)
--(axis cs:1.90131805389132,0)
--(axis cs:1.90349971545632,0)
--(axis cs:1.90568137702131,0)
--(axis cs:1.9078630385863,0)
--(axis cs:1.91004470015129,0)
--(axis cs:1.91222636171629,0)
--(axis cs:1.91440802328128,0)
--(axis cs:1.91658968484627,0)
--(axis cs:1.91877134641127,0)
--(axis cs:1.92095300797626,0)
--(axis cs:1.92313466954125,0)
--(axis cs:1.92531633110624,0)
--(axis cs:1.92749799267124,0)
--(axis cs:1.92967965423623,0)
--(axis cs:1.93186131580122,0)
--(axis cs:1.93404297736622,0)
--(axis cs:1.93622463893121,0)
--(axis cs:1.9384063004962,0)
--(axis cs:1.94058796206119,0)
--(axis cs:1.94276962362619,0)
--(axis cs:1.94495128519118,0)
--(axis cs:1.94713294675617,0)
--(axis cs:1.94931460832117,0)
--(axis cs:1.95149626988616,0)
--(axis cs:1.95367793145115,0)
--(axis cs:1.95585959301615,0)
--(axis cs:1.95804125458114,0)
--(axis cs:1.96022291614613,0)
--(axis cs:1.96240457771112,0)
--(axis cs:1.96458623927612,0)
--(axis cs:1.96676790084111,0)
--(axis cs:1.9689495624061,0)
--(axis cs:1.9711312239711,0)
--(axis cs:1.97331288553609,0)
--(axis cs:1.97549454710108,0)
--(axis cs:1.97767620866607,0)
--(axis cs:1.97985787023107,0)
--(axis cs:1.98203953179606,0)
--(axis cs:1.98422119336105,0)
--(axis cs:1.98640285492605,0)
--(axis cs:1.98858451649104,0)
--(axis cs:1.99076617805603,0)
--(axis cs:1.99294783962103,0)
--(axis cs:1.99512950118602,0)
--(axis cs:1.99731116275101,0)
--(axis cs:1.999492824316,0)
--(axis cs:2.001674485881,0)
--(axis cs:2.00385614744599,0)
--(axis cs:2.00603780901098,0)
--(axis cs:2.00821947057598,0)
--(axis cs:2.01040113214097,0)
--(axis cs:2.01258279370596,0)
--(axis cs:2.01476445527095,0)
--(axis cs:2.01694611683595,0)
--(axis cs:2.01912777840094,0)
--(axis cs:2.02130943996593,0)
--(axis cs:2.02349110153093,0)
--(axis cs:2.02567276309592,0)
--(axis cs:2.02785442466091,0)
--(axis cs:2.0300360862259,0)
--(axis cs:2.0322177477909,0)
--(axis cs:2.03439940935589,0)
--(axis cs:2.03658107092088,0)
--(axis cs:2.03876273248588,0)
--(axis cs:2.04094439405087,0)
--(axis cs:2.04312605561586,0)
--(axis cs:2.04530771718085,0)
--(axis cs:2.04748937874585,0)
--(axis cs:2.04967104031084,0)
--(axis cs:2.05185270187583,0)
--(axis cs:2.05403436344083,0)
--(axis cs:2.05621602500582,0)
--(axis cs:2.05839768657081,0)
--(axis cs:2.06057934813581,0)
--(axis cs:2.0627610097008,0)
--(axis cs:2.06494267126579,0)
--(axis cs:2.06712433283078,0)
--(axis cs:2.06930599439578,0)
--(axis cs:2.07148765596077,0)
--(axis cs:2.07366931752576,0)
--(axis cs:2.07585097909076,0)
--(axis cs:2.07803264065575,0)
--(axis cs:2.08021430222074,0)
--(axis cs:2.08239596378573,0)
--(axis cs:2.08457762535073,0)
--(axis cs:2.08675928691572,0)
--(axis cs:2.08894094848071,0)
--(axis cs:2.09112261004571,0)
--(axis cs:2.0933042716107,0)
--(axis cs:2.09548593317569,0)
--(axis cs:2.09766759474068,0)
--(axis cs:2.09984925630568,0)
--(axis cs:2.10203091787067,0)
--(axis cs:2.10421257943566,0)
--(axis cs:2.10639424100066,0)
--(axis cs:2.10857590256565,0)
--(axis cs:2.11075756413064,0)
--(axis cs:2.11293922569564,0)
--(axis cs:2.11512088726063,0)
--(axis cs:2.11730254882562,0)
--(axis cs:2.11948421039061,0)
--(axis cs:2.12166587195561,0)
--(axis cs:2.1238475335206,0)
--(axis cs:2.12602919508559,0)
--(axis cs:2.12821085665059,0)
--(axis cs:2.13039251821558,0)
--(axis cs:2.13257417978057,0)
--(axis cs:2.13475584134556,0)
--(axis cs:2.13693750291056,0)
--(axis cs:2.13911916447555,0)
--(axis cs:2.14130082604054,0)
--(axis cs:2.14348248760554,0)
--(axis cs:2.14566414917053,0)
--(axis cs:2.14784581073552,0)
--(axis cs:2.15002747230051,0)
--(axis cs:2.15220913386551,0)
--(axis cs:2.1543907954305,0)
--(axis cs:2.15657245699549,0)
--(axis cs:2.15875411856049,0)
--(axis cs:2.16093578012548,0)
--(axis cs:2.16311744169047,0)
--(axis cs:2.16529910325547,0)
--(axis cs:2.16748076482046,0)
--(axis cs:2.16966242638545,0)
--(axis cs:2.17184408795044,0)
--(axis cs:2.17402574951544,0)
--(axis cs:2.17620741108043,0)
--(axis cs:2.17838907264542,0)
--(axis cs:2.18057073421042,0)
--(axis cs:2.18275239577541,0)
--(axis cs:2.1849340573404,0)
--(axis cs:2.18711571890539,0)
--(axis cs:2.18929738047039,0)
--(axis cs:2.19147904203538,0)
--(axis cs:2.19366070360037,0)
--(axis cs:2.19584236516537,0)
--(axis cs:2.19802402673036,0)
--(axis cs:2.20020568829535,0)
--(axis cs:2.20238734986034,0)
--(axis cs:2.20456901142534,0)
--(axis cs:2.20675067299033,0)
--(axis cs:2.20893233455532,0)
--(axis cs:2.21111399612032,0)
--(axis cs:2.21329565768531,0)
--(axis cs:2.2154773192503,0)
--(axis cs:2.21765898081529,0)
--(axis cs:2.21984064238029,0)
--(axis cs:2.22202230394528,0)
--(axis cs:2.22420396551027,0)
--(axis cs:2.22638562707527,0)
--(axis cs:2.22856728864026,0)
--(axis cs:2.23074895020525,0)
--(axis cs:2.23293061177025,0)
--(axis cs:2.23511227333524,0)
--(axis cs:2.23729393490023,0)
--(axis cs:2.23947559646522,0)
--(axis cs:2.24165725803022,0)
--(axis cs:2.24383891959521,0)
--(axis cs:2.2460205811602,0)
--(axis cs:2.2482022427252,0)
--(axis cs:2.25038390429019,0)
--(axis cs:2.25256556585518,0)
--(axis cs:2.25474722742017,0)
--(axis cs:2.25692888898517,0)
--(axis cs:2.25911055055016,0)
--(axis cs:2.26129221211515,0)
--(axis cs:2.26347387368015,0)
--(axis cs:2.26565553524514,0)
--(axis cs:2.26783719681013,0)
--(axis cs:2.27001885837513,0)
--(axis cs:2.27220051994012,0)
--(axis cs:2.27438218150511,0)
--(axis cs:2.2765638430701,0)
--(axis cs:2.2787455046351,0)
--(axis cs:2.28092716620009,0)
--(axis cs:2.28310882776508,0)
--(axis cs:2.28529048933007,0)
--(axis cs:2.28747215089507,0)
--(axis cs:2.28965381246006,0)
--(axis cs:2.29183547402505,0)
--(axis cs:2.29401713559005,0)
--(axis cs:2.29619879715504,0)
--(axis cs:2.29838045872003,0)
--(axis cs:2.30056212028503,0)
--(axis cs:2.30274378185002,0)
--(axis cs:2.30492544341501,0)
--(axis cs:2.30710710498,0)
--(axis cs:2.309288766545,0)
--(axis cs:2.31147042810999,0)
--(axis cs:2.31365208967498,0)
--(axis cs:2.31583375123998,0)
--(axis cs:2.31801541280497,0)
--(axis cs:2.32019707436996,0)
--(axis cs:2.32237873593495,0)
--(axis cs:2.32456039749995,0)
--(axis cs:2.32674205906494,0)
--(axis cs:2.32892372062993,0)
--(axis cs:2.33110538219493,0)
--(axis cs:2.33328704375992,0)
--(axis cs:2.33546870532491,0)
--(axis cs:2.33765036688991,0)
--(axis cs:2.3398320284549,0)
--(axis cs:2.34201369001989,0)
--(axis cs:2.34419535158488,0)
--(axis cs:2.34637701314988,0)
--(axis cs:2.34855867471487,0)
--(axis cs:2.35074033627986,0)
--(axis cs:2.35292199784486,0)
--(axis cs:2.35510365940985,0)
--(axis cs:2.35728532097484,0)
--(axis cs:2.35946698253983,0)
--(axis cs:2.36164864410483,0)
--(axis cs:2.36383030566982,0)
--(axis cs:2.36601196723481,0)
--(axis cs:2.36819362879981,0)
--(axis cs:2.3703752903648,0)
--(axis cs:2.37255695192979,0)
--(axis cs:2.37473861349478,0)
--(axis cs:2.37692027505978,0)
--(axis cs:2.37910193662477,0)
--(axis cs:2.38128359818976,0)
--(axis cs:2.38346525975476,0)
--(axis cs:2.38564692131975,0)
--(axis cs:2.38782858288474,0)
--(axis cs:2.39001024444974,0)
--(axis cs:2.39219190601473,0)
--(axis cs:2.39437356757972,0)
--(axis cs:2.39655522914471,0)
--(axis cs:2.39873689070971,0)
--(axis cs:2.4009185522747,0)
--(axis cs:2.40310021383969,0)
--(axis cs:2.40528187540469,0)
--(axis cs:2.40746353696968,0)
--(axis cs:2.40964519853467,0)
--(axis cs:2.41182686009966,0)
--(axis cs:2.41400852166466,0)
--(axis cs:2.41619018322965,0)
--(axis cs:2.41837184479464,0)
--(axis cs:2.42055350635964,0)
--(axis cs:2.42273516792463,0)
--(axis cs:2.42491682948962,0)
--(axis cs:2.42709849105461,0)
--(axis cs:2.42928015261961,0)
--(axis cs:2.4314618141846,0)
--(axis cs:2.43364347574959,0)
--(axis cs:2.43582513731459,0)
--(axis cs:2.43800679887958,0)
--(axis cs:2.44018846044457,0)
--(axis cs:2.44237012200956,0)
--(axis cs:2.44455178357456,0)
--(axis cs:2.44673344513955,0)
--(axis cs:2.44891510670454,0)
--(axis cs:2.45109676826954,0)
--(axis cs:2.45327842983453,0)
--(axis cs:2.45546009139952,0)
--(axis cs:2.45764175296452,0)
--(axis cs:2.45982341452951,0)
--(axis cs:2.4620050760945,0)
--(axis cs:2.46418673765949,0)
--(axis cs:2.46636839922449,0)
--(axis cs:2.46855006078948,0)
--(axis cs:2.47073172235447,0)
--(axis cs:2.47291338391947,0)
--(axis cs:2.47509504548446,0)
--(axis cs:2.47727670704945,0)
--(axis cs:2.47945836861444,0)
--(axis cs:2.48164003017944,0)
--(axis cs:2.48382169174443,0)
--(axis cs:2.48600335330942,0)
--(axis cs:2.48818501487442,0)
--(axis cs:2.49036667643941,0)
--(axis cs:2.4925483380044,0)
--(axis cs:2.49472999956939,0)
--(axis cs:2.49691166113439,0)
--(axis cs:2.49909332269938,0)
--(axis cs:2.50127498426437,0)
--(axis cs:2.50345664582937,0)
--(axis cs:2.50563830739436,0)
--(axis cs:2.50781996895935,0)
--(axis cs:2.51000163052435,0)
--(axis cs:2.51218329208934,0)
--(axis cs:2.51436495365433,0)
--(axis cs:2.51654661521932,0)
--(axis cs:2.51872827678432,0)
--(axis cs:2.52090993834931,0)
--(axis cs:2.5230915999143,0)
--(axis cs:2.5252732614793,0)
--(axis cs:2.52745492304429,0)
--(axis cs:2.52963658460928,0)
--(axis cs:2.53181824617427,0)
--(axis cs:2.53399990773927,0)
--(axis cs:2.53618156930426,0)
--(axis cs:2.53836323086925,0)
--(axis cs:2.54054489243425,0)
--(axis cs:2.54272655399924,0)
--(axis cs:2.54490821556423,0)
--(axis cs:2.54708987712922,0)
--(axis cs:2.54927153869422,0)
--(axis cs:2.55145320025921,0)
--(axis cs:2.5536348618242,0)
--(axis cs:2.5558165233892,0)
--(axis cs:2.55799818495419,0)
--(axis cs:2.56017984651918,0)
--(axis cs:2.56236150808417,0)
--(axis cs:2.56454316964917,0)
--(axis cs:2.56672483121416,0)
--(axis cs:2.56890649277915,0)
--(axis cs:2.57108815434415,0)
--(axis cs:2.57326981590914,0)
--(axis cs:2.57545147747413,0)
--(axis cs:2.57763313903913,0)
--(axis cs:2.57981480060412,0)
--(axis cs:2.58199646216911,0)
--(axis cs:2.5841781237341,0)
--(axis cs:2.5863597852991,0)
--(axis cs:2.58854144686409,0)
--(axis cs:2.59072310842908,0)
--(axis cs:2.59290476999408,0)
--(axis cs:2.59508643155907,0)
--(axis cs:2.59726809312406,0)
--(axis cs:2.59944975468905,0)
--(axis cs:2.60163141625405,0)
--(axis cs:2.60381307781904,0)
--(axis cs:2.60599473938403,0)
--(axis cs:2.60817640094903,0)
--(axis cs:2.61035806251402,0)
--(axis cs:2.61253972407901,0)
--(axis cs:2.61472138564401,0)
--(axis cs:2.616903047209,0)
--(axis cs:2.61908470877399,0)
--(axis cs:2.62126637033898,0)
--(axis cs:2.62344803190398,0)
--(axis cs:2.62562969346897,0)
--(axis cs:2.62781135503396,0)
--(axis cs:2.62999301659896,0)
--(axis cs:2.63217467816395,0)
--(axis cs:2.63435633972894,0)
--(axis cs:2.63653800129393,0)
--(axis cs:2.63871966285893,0)
--(axis cs:2.64090132442392,0)
--(axis cs:2.64308298598891,0)
--(axis cs:2.64526464755391,0)
--(axis cs:2.6474463091189,0)
--(axis cs:2.64962797068389,0)
--(axis cs:2.65180963224888,0)
--(axis cs:2.65399129381388,0)
--(axis cs:2.65617295537887,0)
--(axis cs:2.65835461694386,0)
--(axis cs:2.66053627850886,0)
--(axis cs:2.66271794007385,0)
--(axis cs:2.66489960163884,0)
--(axis cs:2.66708126320384,0)
--(axis cs:2.66926292476883,0)
--(axis cs:2.67144458633382,0)
--(axis cs:2.67362624789881,0)
--(axis cs:2.67580790946381,0)
--(axis cs:2.6779895710288,0)
--(axis cs:2.68017123259379,0)
--(axis cs:2.68235289415879,0)
--(axis cs:2.68453455572378,0)
--(axis cs:2.68671621728877,0)
--(axis cs:2.68889787885376,0)
--(axis cs:2.69107954041876,0)
--(axis cs:2.69326120198375,0)
--(axis cs:2.69544286354874,0)
--(axis cs:2.69762452511374,0)
--(axis cs:2.69980618667873,0)
--(axis cs:2.70198784824372,0)
--(axis cs:2.70416950980871,0)
--(axis cs:2.70635117137371,0)
--(axis cs:2.7085328329387,0)
--(axis cs:2.71071449450369,0)
--(axis cs:2.71289615606869,0)
--(axis cs:2.71507781763368,0)
--(axis cs:2.71725947919867,0)
--(axis cs:2.71944114076366,0)
--(axis cs:2.72162280232866,0)
--(axis cs:2.72380446389365,0)
--(axis cs:2.72598612545864,0)
--(axis cs:2.72816778702364,0)
--(axis cs:2.73034944858863,0)
--(axis cs:2.73253111015362,0)
--(axis cs:2.73471277171862,0)
--(axis cs:2.73689443328361,0)
--(axis cs:2.7390760948486,0)
--(axis cs:2.74125775641359,0)
--(axis cs:2.74343941797859,0)
--(axis cs:2.74562107954358,0)
--(axis cs:2.74780274110857,0)
--(axis cs:2.74998440267357,0)
--(axis cs:2.75216606423856,0)
--(axis cs:2.75434772580355,0)
--(axis cs:2.75652938736854,0)
--(axis cs:2.75871104893354,0)
--(axis cs:2.76089271049853,0)
--(axis cs:2.76307437206352,0)
--(axis cs:2.76525603362852,0)
--(axis cs:2.76743769519351,0)
--(axis cs:2.7696193567585,0)
--(axis cs:2.77180101832349,0)
--(axis cs:2.77398267988849,0)
--(axis cs:2.77616434145348,0)
--(axis cs:2.77834600301847,0)
--(axis cs:2.78052766458347,0)
--(axis cs:2.78270932614846,0)
--(axis cs:2.78489098771345,0)
--(axis cs:2.78707264927845,0)
--(axis cs:2.78925431084344,0)
--(axis cs:2.79143597240843,0)
--(axis cs:2.79361763397342,0)
--(axis cs:2.79579929553842,0)
--(axis cs:2.79798095710341,0)
--(axis cs:2.8001626186684,0)
--(axis cs:2.8023442802334,0)
--(axis cs:2.80452594179839,0)
--(axis cs:2.80670760336338,0)
--(axis cs:2.80888926492837,0)
--(axis cs:2.81107092649337,0)
--(axis cs:2.81325258805836,0)
--(axis cs:2.81543424962335,0)
--(axis cs:2.81761591118835,0)
--(axis cs:2.81979757275334,0)
--(axis cs:2.82197923431833,0)
--(axis cs:2.82416089588332,0)
--(axis cs:2.82634255744832,0)
--(axis cs:2.82852421901331,0)
--(axis cs:2.8307058805783,0)
--(axis cs:2.8328875421433,0)
--(axis cs:2.83506920370829,0)
--(axis cs:2.83725086527328,0)
--(axis cs:2.83943252683827,0)
--(axis cs:2.84161418840327,0)
--(axis cs:2.84379584996826,0)
--(axis cs:2.84597751153325,0)
--(axis cs:2.84815917309825,0)
--(axis cs:2.85034083466324,0)
--(axis cs:2.85252249622823,0)
--(axis cs:2.85470415779323,0)
--(axis cs:2.85688581935822,0)
--(axis cs:2.85906748092321,0)
--(axis cs:2.8612491424882,0)
--(axis cs:2.8634308040532,0)
--(axis cs:2.86561246561819,0)
--(axis cs:2.86779412718318,0)
--(axis cs:2.86997578874818,0)
--(axis cs:2.87215745031317,0)
--(axis cs:2.87433911187816,0)
--(axis cs:2.87652077344315,0)
--(axis cs:2.87870243500815,0)
--(axis cs:2.88088409657314,0)
--(axis cs:2.88306575813813,0)
--(axis cs:2.88524741970313,0)
--(axis cs:2.88742908126812,0)
--(axis cs:2.88961074283311,0)
--(axis cs:2.8917924043981,0)
--(axis cs:2.8939740659631,0)
--(axis cs:2.89615572752809,0)
--(axis cs:2.89833738909308,0)
--(axis cs:2.90051905065808,0)
--(axis cs:2.90270071222307,0)
--(axis cs:2.90488237378806,0)
--(axis cs:2.90706403535305,0)
--(axis cs:2.90924569691805,0)
--(axis cs:2.91142735848304,0)
--(axis cs:2.91360902004803,0)
--(axis cs:2.91579068161303,0)
--(axis cs:2.91797234317802,0)
--(axis cs:2.92015400474301,0)
--(axis cs:2.92233566630801,0)
--(axis cs:2.924517327873,0)
--(axis cs:2.92669898943799,0)
--(axis cs:2.92888065100298,0)
--(axis cs:2.93106231256798,0)
--(axis cs:2.93324397413297,0)
--(axis cs:2.93542563569796,0)
--(axis cs:2.93760729726296,0)
--(axis cs:2.93978895882795,0)
--(axis cs:2.94197062039294,0)
--(axis cs:2.94415228195793,0)
--(axis cs:2.94633394352293,0)
--(axis cs:2.94851560508792,0)
--(axis cs:2.95069726665291,0)
--(axis cs:2.95287892821791,0)
--(axis cs:2.9550605897829,0)
--(axis cs:2.95724225134789,0)
--(axis cs:2.95942391291288,0)
--(axis cs:2.96160557447788,0)
--(axis cs:2.96378723604287,0)
--(axis cs:2.96596889760786,0)
--(axis cs:2.96815055917286,0)
--(axis cs:2.97033222073785,0)
--(axis cs:2.97251388230284,0)
--(axis cs:2.97469554386784,0)
--(axis cs:2.97687720543283,0)
--(axis cs:2.97905886699782,0)
--(axis cs:2.98124052856281,0)
--(axis cs:2.98342219012781,0)
--(axis cs:2.9856038516928,0)
--(axis cs:2.98778551325779,0)
--(axis cs:2.98996717482279,0)
--(axis cs:2.99214883638778,0)
--(axis cs:2.99433049795277,0)
--(axis cs:2.99651215951776,0)
--(axis cs:2.99869382108276,0)
--(axis cs:3.00087548264775,0)
--(axis cs:3.00305714421274,0)
--(axis cs:3.00523880577774,0)
--(axis cs:3.00742046734273,0)
--(axis cs:3.00960212890772,0)
--(axis cs:3.01178379047272,0)
--(axis cs:3.01396545203771,0)
--(axis cs:3.0161471136027,0)
--(axis cs:3.01832877516769,0)
--(axis cs:3.02051043673269,0)
--(axis cs:3.02269209829768,0)
--(axis cs:3.02487375986267,0)
--(axis cs:3.02705542142767,0)
--(axis cs:3.02923708299266,0)
--(axis cs:3.03141874455765,0)
--(axis cs:3.03360040612264,0)
--(axis cs:3.03578206768764,0)
--(axis cs:3.03796372925263,0)
--(axis cs:3.04014539081762,0)
--(axis cs:3.04232705238262,0)
--(axis cs:3.04450871394761,0)
--(axis cs:3.0466903755126,0)
--(axis cs:3.04887203707759,0)
--(axis cs:3.05105369864259,0)
--(axis cs:3.05323536020758,0)
--(axis cs:3.05541702177257,0)
--(axis cs:3.05759868333757,0)
--(axis cs:3.05978034490256,0)
--(axis cs:3.06196200646755,0)
--(axis cs:3.06414366803254,0)
--(axis cs:3.06632532959754,0)
--(axis cs:3.06850699116253,0)
--(axis cs:3.07068865272752,0)
--(axis cs:3.07287031429252,0)
--(axis cs:3.07505197585751,0)
--(axis cs:3.0772336374225,0)
--(axis cs:3.0794152989875,0)
--(axis cs:3.08159696055249,0)
--(axis cs:3.08377862211748,0)
--(axis cs:3.08596028368247,0)
--(axis cs:3.08814194524747,0)
--(axis cs:3.09032360681246,0)
--(axis cs:3.09250526837745,0)
--(axis cs:3.09468692994245,0)
--(axis cs:3.09686859150744,0)
--(axis cs:3.09905025307243,0)
--(axis cs:3.10123191463742,0)
--(axis cs:3.10341357620242,0)
--(axis cs:3.10559523776741,0)
--(axis cs:3.1077768993324,0)
--(axis cs:3.1099585608974,0)
--(axis cs:3.11214022246239,0)
--(axis cs:3.11432188402738,0)
--(axis cs:3.11650354559237,0)
--(axis cs:3.11868520715737,0)
--(axis cs:3.12086686872236,0)
--(axis cs:3.12304853028735,0)
--(axis cs:3.12523019185235,0)
--(axis cs:3.12741185341734,0)
--(axis cs:3.12959351498233,0)
--(axis cs:3.13177517654733,0)
--(axis cs:3.13395683811232,0)
--(axis cs:3.13613849967731,0)
--(axis cs:3.1383201612423,0)
--(axis cs:3.1405018228073,0)
--(axis cs:3.1405018228073,0.00108704552609337)
--(axis cs:3.1405018228073,0.00108704552609337)
--(axis cs:3.1383201612423,0.00109206501911139)
--(axis cs:3.13613849967731,0.00110705693639859)
--(axis cs:3.13395683811232,0.00113572601266635)
--(axis cs:3.13177517654733,0.00117089403574229)
--(axis cs:3.12959351498233,0.0012121368105673)
--(axis cs:3.12741185341734,0.00126578974041322)
--(axis cs:3.12523019185235,0.00132732199622738)
--(axis cs:3.12304853028735,0.00139288393050322)
--(axis cs:3.12086686872236,0.00146852575514004)
--(axis cs:3.11868520715737,0.00155336182738698)
--(axis cs:3.11650354559237,0.00163958345442518)
--(axis cs:3.11432188402738,0.00172620218057002)
--(axis cs:3.11214022246239,0.00181906463333834)
--(axis cs:3.1099585608974,0.00191323504202415)
--(axis cs:3.1077768993324,0.00200766773423475)
--(axis cs:3.10559523776741,0.00209034499399076)
--(axis cs:3.10341357620242,0.00210785750327683)
--(axis cs:3.10123191463742,0.00212440764689599)
--(axis cs:3.09905025307243,0.00213818755452566)
--(axis cs:3.09686859150744,0.00214799608078181)
--(axis cs:3.09468692994245,0.0021556658170706)
--(axis cs:3.09250526837745,0.00215907465509304)
--(axis cs:3.09032360681246,0.00215823411731575)
--(axis cs:3.08814194524747,0.00215607537505515)
--(axis cs:3.08596028368247,0.00214903157208943)
--(axis cs:3.08377862211748,0.00213867243531717)
--(axis cs:3.08159696055249,0.00212592551926967)
--(axis cs:3.0794152989875,0.00210752122336006)
--(axis cs:3.0772336374225,0.00208763105829455)
--(axis cs:3.07505197585751,0.00206557423651584)
--(axis cs:3.07287031429252,0.0020394942677135)
--(axis cs:3.07068865272752,0.002011657618576)
--(axis cs:3.06850699116253,0.00198124116884893)
--(axis cs:3.06632532959754,0.00194799441485693)
--(axis cs:3.06414366803254,0.00191300263924151)
--(axis cs:3.06196200646755,0.00187592022289325)
--(axis cs:3.05978034490256,0.00183696806312182)
--(axis cs:3.05759868333757,0.00179625802915922)
--(axis cs:3.05541702177257,0.00175401525240743)
--(axis cs:3.05323536020758,0.00171102695572411)
--(axis cs:3.05105369864259,0.00166653120747888)
--(axis cs:3.04887203707759,0.00162120494153574)
--(axis cs:3.0466903755126,0.00157493881710975)
--(axis cs:3.04450871394761,0.00152951342203115)
--(axis cs:3.04232705238262,0.00148349849454375)
--(axis cs:3.04014539081762,0.00143869773140201)
--(axis cs:3.03796372925263,0.0013939237049516)
--(axis cs:3.03578206768764,0.00134931135135588)
--(axis cs:3.03360040612264,0.00130608991147731)
--(axis cs:3.03141874455765,0.00126303062057887)
--(axis cs:3.02923708299266,0.00122177075845896)
--(axis cs:3.02705542142767,0.00118103653805007)
--(axis cs:3.02487375986267,0.00114309122306279)
--(axis cs:3.02269209829768,0.00110708477398133)
--(axis cs:3.02051043673269,0.00107215362856575)
--(axis cs:3.01832877516769,0.00104085663451231)
--(axis cs:3.0161471136027,0.00101029726927377)
--(axis cs:3.01396545203771,0.000980751902445751)
--(axis cs:3.01178379047272,0.000956121692115987)
--(axis cs:3.00960212890772,0.000932762368743993)
--(axis cs:3.00742046734273,0.000912355560885648)
--(axis cs:3.00523880577774,0.000894787174501602)
--(axis cs:3.00305714421274,0.000878034282832882)
--(axis cs:3.00087548264775,0.000864591394890948)
--(axis cs:2.99869382108276,0.000853719031939975)
--(axis cs:2.99651215951776,0.00084434019384966)
--(axis cs:2.99433049795277,0.00083735466881177)
--(axis cs:2.99214883638778,0.000803561379396985)
--(axis cs:2.98996717482279,0.000766305285710441)
--(axis cs:2.98778551325779,0.000727200812942281)
--(axis cs:2.9856038516928,0.000689438961038714)
--(axis cs:2.98342219012781,0.000653105770237322)
--(axis cs:2.98124052856281,0.000618301860249125)
--(axis cs:2.97905886699782,0.000582025321667744)
--(axis cs:2.97687720543283,0.000551283777707316)
--(axis cs:2.97469554386784,0.000522342562767954)
--(axis cs:2.97251388230284,0.000495379589456605)
--(axis cs:2.97033222073785,0.00046746133549046)
--(axis cs:2.96815055917286,0.000445651839725649)
--(axis cs:2.96596889760786,0.000426258083945752)
--(axis cs:2.96378723604287,0.000406364529716275)
--(axis cs:2.96160557447788,0.000393037137686663)
--(axis cs:2.95942391291288,0.000382567778653685)
--(axis cs:2.95724225134789,0.000375126051787925)
--(axis cs:2.9550605897829,0.00037085088902963)
--(axis cs:2.95287892821791,0.00036984593088582)
--(axis cs:2.95069726665291,0.000372175161773435)
--(axis cs:2.94851560508792,0.000374741074243972)
--(axis cs:2.94633394352293,0.000388297118110052)
--(axis cs:2.94415228195793,0.000402037656272678)
--(axis cs:2.94197062039294,0.000419003840072102)
--(axis cs:2.93978895882795,0.000439067219279291)
--(axis cs:2.93760729726296,0.00046204808414289)
--(axis cs:2.93542563569796,0.000487716985448138)
--(axis cs:2.93324397413297,0.000512679468971626)
--(axis cs:2.93106231256798,0.000543491998462225)
--(axis cs:2.92888065100298,0.000575915979720325)
--(axis cs:2.92669898943799,0.000609580361452031)
--(axis cs:2.924517327873,0.000644084958109972)
--(axis cs:2.92233566630801,0.000679008202127905)
--(axis cs:2.92015400474301,0.000713915495784041)
--(axis cs:2.91797234317802,0.000748367951104587)
--(axis cs:2.91579068161303,0.000781931282160978)
--(axis cs:2.91360902004803,0.000814184597700894)
--(axis cs:2.91142735848304,0.000844728834905339)
--(axis cs:2.90924569691805,0.000873194578388699)
--(axis cs:2.90706403535305,0.00089924902302481)
--(axis cs:2.90488237378806,0.000922601864829554)
--(axis cs:2.90270071222307,0.000943009940320711)
--(axis cs:2.90051905065808,0.000960280480189761)
--(axis cs:2.89833738909308,0.000971155024859283)
--(axis cs:2.89615572752809,0.000982421944230177)
--(axis cs:2.8939740659631,0.000990164534419746)
--(axis cs:2.8917924043981,0.000994415321405352)
--(axis cs:2.88961074283311,0.000995248962527205)
--(axis cs:2.88742908126812,0.000992777783393765)
--(axis cs:2.88524741970313,0.000987146523372986)
--(axis cs:2.88306575813813,0.000978526538199484)
--(axis cs:2.88088409657314,0.000967109722322862)
--(axis cs:2.87870243500815,0.000953102413890322)
--(axis cs:2.87652077344315,0.000936719531970576)
--(axis cs:2.87433911187816,0.000918179169872394)
--(axis cs:2.87215745031317,0.000897697832008792)
--(axis cs:2.86997578874818,0.00087548645712931)
--(axis cs:2.86779412718318,0.000851747320744431)
--(axis cs:2.86561246561819,0.000826671857293083)
--(axis cs:2.8634308040532,0.000800439391182274)
--(axis cs:2.8612491424882,0.000773216718210094)
--(axis cs:2.85906748092321,0.000745158437663133)
--(axis cs:2.85688581935822,0.000716407902636171)
--(axis cs:2.85470415779323,0.00069100228129586)
--(axis cs:2.85252249622823,0.00066221770606874)
--(axis cs:2.85034083466324,0.000637225731857515)
--(axis cs:2.84815917309825,0.000613230182315854)
--(axis cs:2.84597751153325,0.000586681171570854)
--(axis cs:2.84379584996826,0.000564819033356348)
--(axis cs:2.84161418840327,0.000541024553670276)
--(axis cs:2.83943252683827,0.000518688228446905)
--(axis cs:2.83725086527328,0.000498097812317975)
--(axis cs:2.83506920370829,0.000479555020108475)
--(axis cs:2.8328875421433,0.000463373373338214)
--(axis cs:2.8307058805783,0.00044987505098831)
--(axis cs:2.82852421901331,0.000443290409336411)
--(axis cs:2.82634255744832,0.000441000007138129)
--(axis cs:2.82416089588332,0.000439623092125914)
--(axis cs:2.82197923431833,0.000446553479870277)
--(axis cs:2.81979757275334,0.000459205226097479)
--(axis cs:2.81761591118835,0.000478120825298641)
--(axis cs:2.81543424962335,0.000499945296061966)
--(axis cs:2.81325258805836,0.000528174400467943)
--(axis cs:2.81107092649337,0.000563151667300655)
--(axis cs:2.80888926492837,0.00060517731393319)
--(axis cs:2.80670760336338,0.000651381247385342)
--(axis cs:2.80452594179839,0.000705708277556421)
--(axis cs:2.8023442802334,0.00077127063272907)
--(axis cs:2.8001626186684,0.000844245455735793)
--(axis cs:2.79798095710341,0.000928523928733623)
--(axis cs:2.79579929553842,0.0010210481373015)
--(axis cs:2.79361763397342,0.00111789998293854)
--(axis cs:2.79143597240843,0.00122193590337992)
--(axis cs:2.78925431084344,0.00133669375333097)
--(axis cs:2.78707264927845,0.00145485324758868)
--(axis cs:2.78489098771345,0.00157898774919829)
--(axis cs:2.78270932614846,0.00171235847154106)
--(axis cs:2.78052766458347,0.00177230926476568)
--(axis cs:2.77834600301847,0.00179678123425055)
--(axis cs:2.77616434145348,0.00182347046456748)
--(axis cs:2.77398267988849,0.00185378176095336)
--(axis cs:2.77180101832349,0.00188609157255559)
--(axis cs:2.7696193567585,0.00192006700672259)
--(axis cs:2.76743769519351,0.00195588226316515)
--(axis cs:2.76525603362852,0.0019943582989863)
--(axis cs:2.76307437206352,0.002034656644257)
--(axis cs:2.76089271049853,0.002075386680447)
--(axis cs:2.75871104893354,0.00211838665139955)
--(axis cs:2.75652938736854,0.00215994799305792)
--(axis cs:2.75434772580355,0.00220268804885177)
--(axis cs:2.75216606423856,0.00224479186523815)
--(axis cs:2.74998440267357,0.0022864645682421)
--(axis cs:2.74780274110857,0.00232703640536956)
--(axis cs:2.74562107954358,0.00236753016436103)
--(axis cs:2.74343941797859,0.00240779230635536)
--(axis cs:2.74125775641359,0.0024460450781945)
--(axis cs:2.7390760948486,0.00248477058350965)
--(axis cs:2.73689443328361,0.00252262204083319)
--(axis cs:2.73471277171862,0.00255806540103782)
--(axis cs:2.73253111015362,0.00259301586729704)
--(axis cs:2.73034944858863,0.00262820415549985)
--(axis cs:2.72816778702364,0.00266173675608852)
--(axis cs:2.72598612545864,0.00269405695853026)
--(axis cs:2.72380446389365,0.00272571152113069)
--(axis cs:2.72162280232866,0.00275579244678496)
--(axis cs:2.71944114076366,0.00278705521646232)
--(axis cs:2.71725947919867,0.00281614278527505)
--(axis cs:2.71507781763368,0.00284656971650353)
--(axis cs:2.71289615606869,0.00287673941412283)
--(axis cs:2.71071449450369,0.00290762045694918)
--(axis cs:2.7085328329387,0.00293728032933289)
--(axis cs:2.70635117137371,0.00296719643416965)
--(axis cs:2.70416950980871,0.00299636693122238)
--(axis cs:2.70198784824372,0.00302575886608049)
--(axis cs:2.69980618667873,0.00305622162852115)
--(axis cs:2.69762452511374,0.0030862718785601)
--(axis cs:2.69544286354874,0.00311562539319875)
--(axis cs:2.69326120198375,0.00314575751166437)
--(axis cs:2.69107954041876,0.00317446695801075)
--(axis cs:2.68889787885376,0.00320264023114263)
--(axis cs:2.68671621728877,0.00322957966190575)
--(axis cs:2.68453455572378,0.00325657748624933)
--(axis cs:2.68235289415879,0.00328147955349059)
--(axis cs:2.68017123259379,0.00330612527012361)
--(axis cs:2.6779895710288,0.00330566792925921)
--(axis cs:2.67580790946381,0.00323037082020312)
--(axis cs:2.67362624789881,0.00314895633898363)
--(axis cs:2.67144458633382,0.00306825031778509)
--(axis cs:2.66926292476883,0.00298968215947958)
--(axis cs:2.66708126320384,0.00291397225623646)
--(axis cs:2.66489960163884,0.00283800782263059)
--(axis cs:2.66271794007385,0.00276637292831526)
--(axis cs:2.66053627850886,0.00270681661336142)
--(axis cs:2.65835461694386,0.00264637081955323)
--(axis cs:2.65617295537887,0.00259595103590612)
--(axis cs:2.65399129381388,0.00255257240933436)
--(axis cs:2.65180963224888,0.00252100910579307)
--(axis cs:2.64962797068389,0.0024991177653408)
--(axis cs:2.6474463091189,0.00248391115774386)
--(axis cs:2.64526464755391,0.00248307979682307)
--(axis cs:2.64308298598891,0.00248720290817668)
--(axis cs:2.64090132442392,0.00250359231830632)
--(axis cs:2.63871966285893,0.00253552417397077)
--(axis cs:2.63653800129393,0.00258003330743943)
--(axis cs:2.63435633972894,0.00263789555105123)
--(axis cs:2.63217467816395,0.00270895707481606)
--(axis cs:2.62999301659896,0.00280384112170735)
--(axis cs:2.62781135503396,0.00290464087924242)
--(axis cs:2.62562969346897,0.00301718287486284)
--(axis cs:2.62344803190398,0.00314091221880965)
--(axis cs:2.62126637033898,0.00327124215163725)
--(axis cs:2.61908470877399,0.00341032813348944)
--(axis cs:2.616903047209,0.00344301614880248)
--(axis cs:2.61472138564401,0.00345011508382748)
--(axis cs:2.61253972407901,0.00345980501813829)
--(axis cs:2.61035806251402,0.0034699347126313)
--(axis cs:2.60817640094903,0.00348094647281929)
--(axis cs:2.60599473938403,0.00349398971022688)
--(axis cs:2.60381307781904,0.00350951233275741)
--(axis cs:2.60163141625405,0.00352751444535412)
--(axis cs:2.59944975468905,0.00354789185908508)
--(axis cs:2.59726809312406,0.00356965591682064)
--(axis cs:2.59508643155907,0.00359426693789837)
--(axis cs:2.59290476999408,0.00362042730570214)
--(axis cs:2.59072310842908,0.00364752056571558)
--(axis cs:2.58854144686409,0.00367547929876823)
--(axis cs:2.5863597852991,0.00370535210793979)
--(axis cs:2.5841781237341,0.0037364325184509)
--(axis cs:2.58199646216911,0.00376747102690799)
--(axis cs:2.57981480060412,0.00380292123407312)
--(axis cs:2.57763313903913,0.00383863752736733)
--(axis cs:2.57545147747413,0.00387482392477952)
--(axis cs:2.57326981590914,0.00391099360632605)
--(axis cs:2.57108815434415,0.00395133353342199)
--(axis cs:2.56890649277915,0.0039935356629448)
--(axis cs:2.56672483121416,0.00403778232971483)
--(axis cs:2.56454316964917,0.00408303269948888)
--(axis cs:2.56236150808417,0.00413089972476165)
--(axis cs:2.56017984651918,0.00418020487216556)
--(axis cs:2.55799818495419,0.00423376157933856)
--(axis cs:2.5558165233892,0.00428904712876029)
--(axis cs:2.5536348618242,0.00434605736379254)
--(axis cs:2.55145320025921,0.0044055002241938)
--(axis cs:2.54927153869422,0.00447151182748144)
--(axis cs:2.54708987712922,0.00454195026088817)
--(axis cs:2.54490821556423,0.00461356799245758)
--(axis cs:2.54272655399924,0.0046908459672062)
--(axis cs:2.54054489243425,0.00477001582135077)
--(axis cs:2.53836323086925,0.00485226474628125)
--(axis cs:2.53618156930426,0.00493795451004392)
--(axis cs:2.53399990773927,0.00502675794006518)
--(axis cs:2.53181824617427,0.00511966853190649)
--(axis cs:2.52963658460928,0.00521388518413544)
--(axis cs:2.52745492304429,0.00531112790349514)
--(axis cs:2.5252732614793,0.00540907814496561)
--(axis cs:2.5230915999143,0.00550881716588818)
--(axis cs:2.52090993834931,0.00561163643112898)
--(axis cs:2.51872827678432,0.00571708951151389)
--(axis cs:2.51654661521932,0.00582466702705843)
--(axis cs:2.51436495365433,0.00593435098346284)
--(axis cs:2.51218329208934,0.00604616246236764)
--(axis cs:2.51000163052435,0.00615972113806118)
--(axis cs:2.50781996895935,0.00627289390821821)
--(axis cs:2.50563830739436,0.00638956620589244)
--(axis cs:2.50345664582937,0.00650847408912396)
--(axis cs:2.50127498426437,0.0066308927674497)
--(axis cs:2.49909332269938,0.00675124542815096)
--(axis cs:2.49691166113439,0.00687437343962013)
--(axis cs:2.49472999956939,0.00699676069170388)
--(axis cs:2.4925483380044,0.007122656036363)
--(axis cs:2.49036667643941,0.00724964099489305)
--(axis cs:2.48818501487442,0.00738109320309216)
--(axis cs:2.48600335330942,0.00751620887869009)
--(axis cs:2.48382169174443,0.00765341916106915)
--(axis cs:2.48164003017944,0.00779165828016239)
--(axis cs:2.47945836861444,0.00794008144421246)
--(axis cs:2.47727670704945,0.00808856419126116)
--(axis cs:2.47509504548446,0.00824261892462251)
--(axis cs:2.47291338391947,0.00840138948969913)
--(axis cs:2.47073172235447,0.00856085752525856)
--(axis cs:2.46855006078948,0.00872758775624234)
--(axis cs:2.46636839922449,0.00889620807520313)
--(axis cs:2.46418673765949,0.00907063454969094)
--(axis cs:2.4620050760945,0.00924795891360662)
--(axis cs:2.45982341452951,0.00943157641745679)
--(axis cs:2.45764175296452,0.00961876868265794)
--(axis cs:2.45546009139952,0.00981182089977901)
--(axis cs:2.45327842983453,0.0100056566831523)
--(axis cs:2.45109676826954,0.0102022377992852)
--(axis cs:2.44891510670454,0.0104006883509655)
--(axis cs:2.44673344513955,0.0106030051621893)
--(axis cs:2.44455178357456,0.0108103455175127)
--(axis cs:2.44237012200956,0.0110206255648579)
--(axis cs:2.44018846044457,0.011235287608292)
--(axis cs:2.43800679887958,0.0114515179023432)
--(axis cs:2.43582513731459,0.0116707942130482)
--(axis cs:2.43364347574959,0.0118908563259063)
--(axis cs:2.4314618141846,0.0121112339170956)
--(axis cs:2.42928015261961,0.0123363863218229)
--(axis cs:2.42709849105461,0.0125653291321217)
--(axis cs:2.42491682948962,0.0127987644490973)
--(axis cs:2.42273516792463,0.0130370776772984)
--(axis cs:2.42055350635964,0.0132817945629463)
--(axis cs:2.41837184479464,0.0135313379515139)
--(axis cs:2.41619018322965,0.0137854074319215)
--(axis cs:2.41400852166466,0.0140489685446241)
--(axis cs:2.41182686009966,0.0143201766760681)
--(axis cs:2.40964519853467,0.0145993305700616)
--(axis cs:2.40746353696968,0.0148925383625244)
--(axis cs:2.40528187540469,0.0152010311495449)
--(axis cs:2.40310021383969,0.0155187733534234)
--(axis cs:2.4009185522747,0.0158550486359225)
--(axis cs:2.39873689070971,0.0161995201539876)
--(axis cs:2.39655522914471,0.0165674318268035)
--(axis cs:2.39437356757972,0.016952719253371)
--(axis cs:2.39219190601473,0.0173571860584818)
--(axis cs:2.39001024444974,0.0177826581473641)
--(axis cs:2.38782858288474,0.0182304661058091)
--(axis cs:2.38564692131975,0.0186902115370532)
--(axis cs:2.38346525975476,0.0191767959153819)
--(axis cs:2.38128359818976,0.0196890470123926)
--(axis cs:2.37910193662477,0.0202260233549751)
--(axis cs:2.37692027505978,0.0207826825363037)
--(axis cs:2.37473861349478,0.0213629063561399)
--(axis cs:2.37255695192979,0.0219681067855328)
--(axis cs:2.3703752903648,0.022592222201179)
--(axis cs:2.36819362879981,0.0232459607959998)
--(axis cs:2.36601196723481,0.0239205633515596)
--(axis cs:2.36383030566982,0.0246156151167458)
--(axis cs:2.36164864410483,0.0253370411128393)
--(axis cs:2.35946698253983,0.0260840155603305)
--(axis cs:2.35728532097484,0.0268582755994445)
--(axis cs:2.35510365940985,0.0276490459780072)
--(axis cs:2.35292199784486,0.028468095427907)
--(axis cs:2.35074033627986,0.0293043499551109)
--(axis cs:2.34855867471487,0.0301635186072935)
--(axis cs:2.34637701314988,0.0310492818615534)
--(axis cs:2.34419535158488,0.0319585138717598)
--(axis cs:2.34201369001989,0.0328868754402022)
--(axis cs:2.3398320284549,0.0338481905751956)
--(axis cs:2.33765036688991,0.0348304501820149)
--(axis cs:2.33546870532491,0.0358451388495325)
--(axis cs:2.33328704375992,0.0368821043163033)
--(axis cs:2.33110538219493,0.0379512927156725)
--(axis cs:2.32892372062993,0.0390579944734496)
--(axis cs:2.32674205906494,0.0402034344826663)
--(axis cs:2.32456039749995,0.041380561988408)
--(axis cs:2.32237873593495,0.0426039789986278)
--(axis cs:2.32019707436996,0.0438693549560194)
--(axis cs:2.31801541280497,0.0451916144634853)
--(axis cs:2.31583375123998,0.0465621569462742)
--(axis cs:2.31365208967498,0.0479921804529461)
--(axis cs:2.31147042810999,0.0494943411344383)
--(axis cs:2.309288766545,0.0510609169214557)
--(axis cs:2.30710710498,0.0527023824110095)
--(axis cs:2.30492544341501,0.0544250042172164)
--(axis cs:2.30274378185002,0.0562513658282761)
--(axis cs:2.30056212028503,0.0581692021736132)
--(axis cs:2.29838045872003,0.0601934626336382)
--(axis cs:2.29619879715504,0.0623241444745393)
--(axis cs:2.29401713559005,0.0645611708751557)
--(axis cs:2.29183547402505,0.0669513025389326)
--(axis cs:2.28965381246006,0.0694729400849781)
--(axis cs:2.28747215089507,0.0721517666409596)
--(axis cs:2.28529048933007,0.07499001614697)
--(axis cs:2.28310882776508,0.0780045519222041)
--(axis cs:2.28092716620009,0.0811841290776872)
--(axis cs:2.2787455046351,0.084545875913105)
--(axis cs:2.2765638430701,0.0881019778845161)
--(axis cs:2.27438218150511,0.0918584634117551)
--(axis cs:2.27220051994012,0.0958339738013679)
--(axis cs:2.27001885837513,0.100011099719785)
--(axis cs:2.26783719681013,0.104436158580729)
--(axis cs:2.26565553524514,0.109079606238355)
--(axis cs:2.26347387368015,0.113968418444561)
--(axis cs:2.26129221211515,0.119113561893405)
--(axis cs:2.25911055055016,0.124531619626677)
--(axis cs:2.25692888898517,0.130220921263401)
--(axis cs:2.25474722742017,0.136193476664324)
--(axis cs:2.25256556585518,0.142456312684966)
--(axis cs:2.25038390429019,0.148995015107147)
--(axis cs:2.2482022427252,0.154595136527807)
--(axis cs:2.2460205811602,0.159415197980871)
--(axis cs:2.24383891959521,0.164353648848692)
--(axis cs:2.24165725803022,0.169409140587837)
--(axis cs:2.23947559646522,0.174566398447795)
--(axis cs:2.23729393490023,0.179840714125637)
--(axis cs:2.23511227333524,0.185252106736192)
--(axis cs:2.23293061177025,0.19081361454034)
--(axis cs:2.23074895020525,0.196536464315682)
--(axis cs:2.22856728864026,0.202416376761049)
--(axis cs:2.22638562707527,0.208350360180035)
--(axis cs:2.22420396551027,0.214440159165358)
--(axis cs:2.22202230394528,0.220693302152305)
--(axis cs:2.21984064238029,0.227172906377819)
--(axis cs:2.21765898081529,0.233762070000726)
--(axis cs:2.2154773192503,0.240533422542935)
--(axis cs:2.21329565768531,0.247518833947642)
--(axis cs:2.21111399612032,0.25463920215215)
--(axis cs:2.20893233455532,0.261965745577321)
--(axis cs:2.20675067299033,0.269487978296052)
--(axis cs:2.20456901142534,0.277278791690073)
--(axis cs:2.20238734986034,0.285227116443328)
--(axis cs:2.20020568829535,0.293385058007912)
--(axis cs:2.19802402673036,0.30195919646257)
--(axis cs:2.19584236516537,0.310583327071704)
--(axis cs:2.19366070360037,0.319417922590498)
--(axis cs:2.19147904203538,0.328550779659366)
--(axis cs:2.18929738047039,0.337872702182404)
--(axis cs:2.18711571890539,0.347375943209136)
--(axis cs:2.1849340573404,0.357070703979551)
--(axis cs:2.18275239577541,0.366958747647881)
--(axis cs:2.18057073421042,0.377012129778019)
--(axis cs:2.17838907264542,0.387203886520428)
--(axis cs:2.17620741108043,0.39750785149487)
--(axis cs:2.17402574951544,0.407873496339123)
--(axis cs:2.17184408795044,0.418366937151324)
--(axis cs:2.16966242638545,0.428915686033902)
--(axis cs:2.16748076482046,0.439517596949375)
--(axis cs:2.16529910325547,0.450060425806016)
--(axis cs:2.16311744169047,0.460522946469855)
--(axis cs:2.16093578012548,0.470940275559778)
--(axis cs:2.15875411856049,0.48131939838669)
--(axis cs:2.15657245699549,0.491466302215272)
--(axis cs:2.1543907954305,0.501394124746906)
--(axis cs:2.15220913386551,0.511163994370128)
--(axis cs:2.15002747230051,0.520611002399408)
--(axis cs:2.14784581073552,0.529791900519266)
--(axis cs:2.14566414917053,0.538643255531647)
--(axis cs:2.14348248760554,0.547137034838862)
--(axis cs:2.14130082604054,0.55525287021745)
--(axis cs:2.13911916447555,0.562998844904389)
--(axis cs:2.13693750291056,0.570260157665271)
--(axis cs:2.13475584134556,0.577146906535118)
--(axis cs:2.13257417978057,0.583538197350259)
--(axis cs:2.13039251821558,0.589422868959126)
--(axis cs:2.12821085665059,0.594922952734826)
--(axis cs:2.12602919508559,0.599931231919143)
--(axis cs:2.1238475335206,0.604536419808)
--(axis cs:2.12166587195561,0.608689214018813)
--(axis cs:2.11948421039061,0.612311116631563)
--(axis cs:2.11730254882562,0.615496367960825)
--(axis cs:2.11512088726063,0.618215946110404)
--(axis cs:2.11293922569564,0.620594758332258)
--(axis cs:2.11075756413064,0.622611213336363)
--(axis cs:2.10857590256565,0.624182318157297)
--(axis cs:2.10639424100066,0.625473150698298)
--(axis cs:2.10421257943566,0.626413058776084)
--(axis cs:2.10203091787067,0.627027909814459)
--(axis cs:2.09984925630568,0.627322041704339)
--(axis cs:2.09766759474068,0.627431353300978)
--(axis cs:2.09548593317569,0.627326192949875)
--(axis cs:2.0933042716107,0.627036458463883)
--(axis cs:2.09112261004571,0.626565565747143)
--(axis cs:2.08894094848071,0.625905793623248)
--(axis cs:2.08675928691572,0.62522390007376)
--(axis cs:2.08457762535073,0.624363947421661)
--(axis cs:2.08239596378573,0.623431986733804)
--(axis cs:2.08021430222074,0.622404628753119)
--(axis cs:2.07803264065575,0.621419535531292)
--(axis cs:2.07585097909076,0.620388823259526)
--(axis cs:2.07366931752576,0.619340090839891)
--(axis cs:2.07148765596077,0.618364901335986)
--(axis cs:2.06930599439578,0.617362967676842)
--(axis cs:2.06712433283078,0.616412024469635)
--(axis cs:2.06494267126579,0.615584294450585)
--(axis cs:2.0627610097008,0.614839945840569)
--(axis cs:2.06057934813581,0.614133819436845)
--(axis cs:2.05839768657081,0.613580484146498)
--(axis cs:2.05621602500582,0.613158444618282)
--(axis cs:2.05403436344083,0.61279573007275)
--(axis cs:2.05185270187583,0.612668209535469)
--(axis cs:2.04967104031084,0.612637465904292)
--(axis cs:2.04748937874585,0.612808577436992)
--(axis cs:2.04530771718085,0.613079519281517)
--(axis cs:2.04312605561586,0.613544036418149)
--(axis cs:2.04094439405087,0.614263008024167)
--(axis cs:2.03876273248588,0.61512816144635)
--(axis cs:2.03658107092088,0.616171551856119)
--(axis cs:2.03439940935589,0.61732730280292)
--(axis cs:2.0322177477909,0.618733502071518)
--(axis cs:2.0300360862259,0.620293217729005)
--(axis cs:2.02785442466091,0.621932633103083)
--(axis cs:2.02567276309592,0.623814260605163)
--(axis cs:2.02349110153093,0.625805228748029)
--(axis cs:2.02130943996593,0.627933037087528)
--(axis cs:2.01912777840094,0.630103583453744)
--(axis cs:2.01694611683595,0.63241284712441)
--(axis cs:2.01476445527095,0.634883337924993)
--(axis cs:2.01258279370596,0.637201052259621)
--(axis cs:2.01040113214097,0.639766646640517)
--(axis cs:2.00821947057598,0.642356736772525)
--(axis cs:2.00603780901098,0.644865835030695)
--(axis cs:2.00385614744599,0.647431836267944)
--(axis cs:2.001674485881,0.649949225548678)
--(axis cs:1.999492824316,0.652422676133903)
--(axis cs:1.99731116275101,0.654893408511353)
--(axis cs:1.99512950118602,0.657289367219605)
--(axis cs:1.99294783962103,0.659590127026332)
--(axis cs:1.99076617805603,0.661839898645993)
--(axis cs:1.98858451649104,0.664011593398293)
--(axis cs:1.98640285492605,0.666085366355885)
--(axis cs:1.98422119336105,0.668092252281789)
--(axis cs:1.98203953179606,0.669942816901746)
--(axis cs:1.97985787023107,0.671812826127241)
--(axis cs:1.97767620866607,0.673738344525819)
--(axis cs:1.97549454710108,0.675531018604703)
--(axis cs:1.97331288553609,0.677180045842269)
--(axis cs:1.9711312239711,0.678922644106661)
--(axis cs:1.9689495624061,0.680697883105975)
--(axis cs:1.96676790084111,0.682339337348861)
--(axis cs:1.96458623927612,0.684100245281993)
--(axis cs:1.96240457771112,0.685800642231217)
--(axis cs:1.96022291614613,0.687536292706823)
--(axis cs:1.95804125458114,0.689284488445396)
--(axis cs:1.95585959301615,0.691043609629612)
--(axis cs:1.95367793145115,0.692852121458259)
--(axis cs:1.95149626988616,0.694769488323957)
--(axis cs:1.94931460832117,0.696696724954384)
--(axis cs:1.94713294675617,0.698671202942617)
--(axis cs:1.94495128519118,0.700797953441318)
--(axis cs:1.94276962362619,0.702873666881811)
--(axis cs:1.94058796206119,0.705077128293423)
--(axis cs:1.9384063004962,0.707284719361798)
--(axis cs:1.93622463893121,0.709646869232942)
--(axis cs:1.93404297736622,0.712109505118926)
--(axis cs:1.93186131580122,0.714601392251461)
--(axis cs:1.92967965423623,0.717119436190882)
--(axis cs:1.92749799267124,0.719686089658876)
--(axis cs:1.92531633110624,0.722278731316688)
--(axis cs:1.92313466954125,0.724965876400986)
--(axis cs:1.92095300797626,0.727665068029005)
--(axis cs:1.91877134641127,0.730432679266411)
--(axis cs:1.91658968484627,0.7332589454465)
--(axis cs:1.91440802328128,0.736095868154791)
--(axis cs:1.91222636171629,0.739087880767727)
--(axis cs:1.91004470015129,0.742013481087063)
--(axis cs:1.9078630385863,0.745029582387)
--(axis cs:1.90568137702131,0.748028085851173)
--(axis cs:1.90349971545632,0.751045370219033)
--(axis cs:1.90131805389132,0.753999038849834)
--(axis cs:1.89913639232633,0.757071768122214)
--(axis cs:1.89695473076134,0.760211885279716)
--(axis cs:1.89477306919634,0.763331047853369)
--(axis cs:1.89259140763135,0.7663830023864)
--(axis cs:1.89040974606636,0.769491049070357)
--(axis cs:1.88822808450137,0.772602145819856)
--(axis cs:1.88604642293637,0.77559409155103)
--(axis cs:1.88386476137138,0.778660184880426)
--(axis cs:1.88168309980639,0.781687039998224)
--(axis cs:1.87950143824139,0.784677295473294)
--(axis cs:1.8773197766764,0.787617377831818)
--(axis cs:1.87513811511141,0.790554308528427)
--(axis cs:1.87295645354641,0.793423545566793)
--(axis cs:1.87077479198142,0.796179691250106)
--(axis cs:1.86859313041643,0.799027183956538)
--(axis cs:1.86641146885144,0.801665540357332)
--(axis cs:1.86422980728644,0.804265097720767)
--(axis cs:1.86204814572145,0.806763598062323)
--(axis cs:1.85986648415646,0.809196028606191)
--(axis cs:1.85768482259146,0.811552307868935)
--(axis cs:1.85550316102647,0.813767136354236)
--(axis cs:1.85332149946148,0.815886663461448)
--(axis cs:1.85113983789649,0.817855863060925)
--(axis cs:1.84895817633149,0.819706042630554)
--(axis cs:1.8467765147665,0.821383575702094)
--(axis cs:1.84459485320151,0.82288376633732)
--(axis cs:1.84241319163651,0.824253562311456)
--(axis cs:1.84023153007152,0.825351841500967)
--(axis cs:1.83804986850653,0.826281431121576)
--(axis cs:1.83586820694154,0.827080723047528)
--(axis cs:1.83368654537654,0.827721055111214)
--(axis cs:1.83150488381155,0.828139998229871)
--(axis cs:1.82932322224656,0.828256342440353)
--(axis cs:1.82714156068156,0.828297473556055)
--(axis cs:1.82495989911657,0.828062293757434)
--(axis cs:1.82277823755158,0.827643372532422)
--(axis cs:1.82059657598658,0.827037906317299)
--(axis cs:1.81841491442159,0.826246456192964)
--(axis cs:1.8162332528566,0.82534661126651)
--(axis cs:1.81405159129161,0.824329749974434)
--(axis cs:1.81186992972661,0.823091416381685)
--(axis cs:1.80968826816162,0.821789806957054)
--(axis cs:1.80750660659663,0.820403283531782)
--(axis cs:1.80532494503163,0.818909398924072)
--(axis cs:1.80314328346664,0.817341001610883)
--(axis cs:1.80096162190165,0.815759152006526)
--(axis cs:1.79877996033666,0.814117984274229)
--(axis cs:1.79659829877166,0.812453627539973)
--(axis cs:1.79441663720667,0.810894903655021)
--(axis cs:1.79223497564168,0.809301903919407)
--(axis cs:1.79005331407668,0.807898290475837)
--(axis cs:1.78787165251169,0.806587364733643)
--(axis cs:1.7856899909467,0.805385050325573)
--(axis cs:1.78350832938171,0.804350117530366)
--(axis cs:1.78132666781671,0.803543513606758)
--(axis cs:1.77914500625172,0.802856954784034)
--(axis cs:1.77696334468673,0.802367646006848)
--(axis cs:1.77478168312173,0.802059501744478)
--(axis cs:1.77260002155674,0.801951546245175)
--(axis cs:1.77041835999175,0.802049183241705)
--(axis cs:1.76823669842676,0.802377929592955)
--(axis cs:1.76605503686176,0.800592501530696)
--(axis cs:1.76387337529677,0.794291454103538)
--(axis cs:1.76169171373178,0.788134673463306)
--(axis cs:1.75951005216678,0.782135198797171)
--(axis cs:1.75732839060179,0.776298634396474)
--(axis cs:1.7551467290368,0.770724903107655)
--(axis cs:1.7529650674718,0.765327902579548)
--(axis cs:1.75078340590681,0.76012312488028)
--(axis cs:1.74860174434182,0.755172717602095)
--(axis cs:1.74642008277683,0.750479301939553)
--(axis cs:1.74423842121183,0.746024952143242)
--(axis cs:1.74205675964684,0.741812217058986)
--(axis cs:1.73987509808185,0.737869021051754)
--(axis cs:1.73769343651685,0.734217827966195)
--(axis cs:1.73551177495186,0.730809588159277)
--(axis cs:1.73333011338687,0.727635030857971)
--(axis cs:1.73114845182188,0.724750033067561)
--(axis cs:1.72896679025688,0.722140925368345)
--(axis cs:1.72678512869189,0.719712378952151)
--(axis cs:1.7246034671269,0.717560330641292)
--(axis cs:1.7224218055619,0.715695290190943)
--(axis cs:1.72024014399691,0.714085048113623)
--(axis cs:1.71805848243192,0.712753177950799)
--(axis cs:1.71587682086693,0.711631434469648)
--(axis cs:1.71369515930193,0.710735114407231)
--(axis cs:1.71151349773694,0.710025868497771)
--(axis cs:1.70933183617195,0.709515477402673)
--(axis cs:1.70715017460695,0.709191269354056)
--(axis cs:1.70496851304196,0.709057347876662)
--(axis cs:1.70278685147697,0.709124229388202)
--(axis cs:1.70060518991197,0.709325440398136)
--(axis cs:1.69842352834698,0.709710754146062)
--(axis cs:1.69624186678199,0.710179602092759)
--(axis cs:1.694060205217,0.710779214261647)
--(axis cs:1.691878543652,0.711454524203398)
--(axis cs:1.68969688208701,0.712191537300761)
--(axis cs:1.68751522052202,0.712975804619253)
--(axis cs:1.68533355895702,0.713798987354881)
--(axis cs:1.68315189739203,0.714635552341787)
--(axis cs:1.68097023582704,0.715469781250623)
--(axis cs:1.67878857426205,0.716251478479033)
--(axis cs:1.67660691269705,0.716970617025245)
--(axis cs:1.67442525113206,0.71762237235487)
--(axis cs:1.67224358956707,0.718186389766962)
--(axis cs:1.67006192800207,0.718632778591456)
--(axis cs:1.66788026643708,0.718926625742979)
--(axis cs:1.66569860487209,0.719008622306511)
--(axis cs:1.6635169433071,0.718947139735519)
--(axis cs:1.6613352817421,0.718680149975491)
--(axis cs:1.65915362017711,0.71816947138378)
--(axis cs:1.65697195861212,0.717470000010542)
--(axis cs:1.65479029704712,0.716467516204455)
--(axis cs:1.65260863548213,0.715188985397125)
--(axis cs:1.65042697391714,0.713725389261672)
--(axis cs:1.64824531235214,0.712016051457029)
--(axis cs:1.64606365078715,0.710053530316516)
--(axis cs:1.64388198922216,0.707865554240793)
--(axis cs:1.64170032765717,0.705450219896561)
--(axis cs:1.63951866609217,0.702875289112457)
--(axis cs:1.63733700452718,0.700247457656072)
--(axis cs:1.63515534296219,0.697466226413755)
--(axis cs:1.63297368139719,0.69460793094451)
--(axis cs:1.6307920198322,0.691745113634133)
--(axis cs:1.62861035826721,0.688942688378589)
--(axis cs:1.62642869670222,0.686275305430009)
--(axis cs:1.62424703513722,0.683811261467544)
--(axis cs:1.62206537357223,0.681606991174311)
--(axis cs:1.61988371200724,0.679781657846368)
--(axis cs:1.61770205044224,0.678372582502869)
--(axis cs:1.61552038887725,0.677482085256333)
--(axis cs:1.61333872731226,0.677168096767554)
--(axis cs:1.61115706574727,0.677452910198555)
--(axis cs:1.60897540418227,0.678482591988327)
--(axis cs:1.60679374261728,0.68024213070084)
--(axis cs:1.60461208105229,0.682808072469351)
--(axis cs:1.60243041948729,0.686227023907242)
--(axis cs:1.6002487579223,0.690499757980208)
--(axis cs:1.59806709635731,0.695655424484282)
--(axis cs:1.59588543479232,0.701685494718546)
--(axis cs:1.59370377322732,0.708564514655147)
--(axis cs:1.59152211166233,0.716299899323506)
--(axis cs:1.58934045009734,0.724770480319402)
--(axis cs:1.58715878853234,0.733974399853673)
--(axis cs:1.58497712696735,0.743816244939607)
--(axis cs:1.58279546540236,0.754214019319627)
--(axis cs:1.58061380383736,0.76505207904403)
--(axis cs:1.57843214227237,0.77617342177277)
--(axis cs:1.57625048070738,0.78750247387925)
--(axis cs:1.57406881914239,0.79893161166352)
--(axis cs:1.57188715757739,0.810319298977452)
--(axis cs:1.5697054960124,0.821484667351515)
--(axis cs:1.56752383444741,0.832374440158064)
--(axis cs:1.56534217288241,0.842814042555416)
--(axis cs:1.56316051131742,0.852686503373431)
--(axis cs:1.56097884975243,0.861878506240724)
--(axis cs:1.55879718818744,0.870288914287088)
--(axis cs:1.55661552662244,0.87783884136467)
--(axis cs:1.55443386505745,0.884422714456422)
--(axis cs:1.55225220349246,0.889990153764424)
--(axis cs:1.55007054192746,0.894538161794262)
--(axis cs:1.54788888036247,0.8980731543909)
--(axis cs:1.54570721879748,0.900494698881382)
--(axis cs:1.54352555723249,0.901877673831444)
--(axis cs:1.54134389566749,0.902283783521898)
--(axis cs:1.5391622341025,0.901706104204165)
--(axis cs:1.53698057253751,0.900207202273028)
--(axis cs:1.53479891097251,0.897925755029633)
--(axis cs:1.53261724940752,0.894924290768952)
--(axis cs:1.53043558784253,0.891315636392853)
--(axis cs:1.52825392627753,0.887174107310497)
--(axis cs:1.52607226471254,0.882634183955143)
--(axis cs:1.52389060314755,0.877777305948295)
--(axis cs:1.52170894158256,0.872732469097087)
--(axis cs:1.51952728001756,0.867614684987354)
--(axis cs:1.51734561845257,0.86257042450739)
--(axis cs:1.51516395688758,0.857631183967064)
--(axis cs:1.51298229532258,0.85289085018498)
--(axis cs:1.51080063375759,0.848489519342698)
--(axis cs:1.5086189721926,0.844462265804059)
--(axis cs:1.50643731062761,0.840878029922519)
--(axis cs:1.50425564906261,0.837805440726762)
--(axis cs:1.50207398749762,0.835273150231405)
--(axis cs:1.49989232593263,0.833288834414106)
--(axis cs:1.49771066436763,0.831884270773083)
--(axis cs:1.49552900280264,0.831046763687815)
--(axis cs:1.49334734123765,0.830799037353654)
--(axis cs:1.49116567967266,0.831084842248301)
--(axis cs:1.48898401810766,0.831874352878932)
--(axis cs:1.48680235654267,0.833198659448404)
--(axis cs:1.48462069497768,0.834997631269763)
--(axis cs:1.48243903341268,0.837217803056199)
--(axis cs:1.48025737184769,0.839831713719988)
--(axis cs:1.4780757102827,0.842713726112998)
--(axis cs:1.4758940487177,0.845836141915292)
--(axis cs:1.47371238715271,0.849216906526465)
--(axis cs:1.47153072558772,0.852733524460562)
--(axis cs:1.46934906402273,0.856351988582432)
--(axis cs:1.46716740245773,0.860051215164331)
--(axis cs:1.46498574089274,0.863683988146533)
--(axis cs:1.46280407932775,0.86728641197155)
--(axis cs:1.46062241776275,0.870788621423837)
--(axis cs:1.45844075619776,0.874179812836921)
--(axis cs:1.45625909463277,0.877404363495951)
--(axis cs:1.45407743306778,0.880407587952021)
--(axis cs:1.45189577150278,0.883117403894264)
--(axis cs:1.44971410993779,0.88568834821853)
--(axis cs:1.4475324483728,0.887962070707711)
--(axis cs:1.4453507868078,0.889902299565402)
--(axis cs:1.44316912524281,0.891542172304786)
--(axis cs:1.44098746367782,0.892831399925333)
--(axis cs:1.43880580211283,0.89377721061333)
--(axis cs:1.43662414054783,0.894404908579787)
--(axis cs:1.43444247898284,0.894697149211635)
--(axis cs:1.43226081741785,0.894702305511311)
--(axis cs:1.43007915585285,0.894392330654659)
--(axis cs:1.42789749428786,0.893792603268634)
--(axis cs:1.42571583272287,0.892990066831164)
--(axis cs:1.42353417115788,0.891929345969361)
--(axis cs:1.42135250959288,0.890714607176132)
--(axis cs:1.41917084802789,0.889334744205756)
--(axis cs:1.4169891864629,0.887807973722673)
--(axis cs:1.4148075248979,0.886181765840838)
--(axis cs:1.41262586333291,0.884509740409435)
--(axis cs:1.41044420176792,0.882796138569122)
--(axis cs:1.40826254020292,0.881094135633951)
--(axis cs:1.40608087863793,0.879393068916217)
--(axis cs:1.40389921707294,0.877805037508606)
--(axis cs:1.40171755550795,0.876288101714828)
--(axis cs:1.39953589394295,0.87488115636544)
--(axis cs:1.39735423237796,0.873557978699847)
--(axis cs:1.39517257081297,0.872404673375716)
--(axis cs:1.39299090924797,0.871412053421312)
--(axis cs:1.39080924768298,0.870513689940459)
--(axis cs:1.38862758611799,0.869719986635695)
--(axis cs:1.386445924553,0.869020862934971)
--(axis cs:1.384264262988,0.868450425395164)
--(axis cs:1.38208260142301,0.86798084720022)
--(axis cs:1.37990093985802,0.86757709929018)
--(axis cs:1.37771927829302,0.867229793427509)
--(axis cs:1.37553761672803,0.866874483616665)
--(axis cs:1.37335595516304,0.866543762776978)
--(axis cs:1.37117429359805,0.866187857216625)
--(axis cs:1.36899263203305,0.865785609691612)
--(axis cs:1.36681097046806,0.865328478844871)
--(axis cs:1.36462930890307,0.864760170628236)
--(axis cs:1.36244764733807,0.864030923305209)
--(axis cs:1.36026598577308,0.863194087539058)
--(axis cs:1.35808432420809,0.862171308728378)
--(axis cs:1.35590266264309,0.860966304953787)
--(axis cs:1.3537210010781,0.859600405795958)
--(axis cs:1.35153933951311,0.858069233034066)
--(axis cs:1.34935767794812,0.856382740917275)
--(axis cs:1.34717601638312,0.854500821806292)
--(axis cs:1.34499435481813,0.852493468595754)
--(axis cs:1.34281269325314,0.850371999870336)
--(axis cs:1.34063103168814,0.848131882782726)
--(axis cs:1.33844937012315,0.845781480908495)
--(axis cs:1.33626770855816,0.843330166491691)
--(axis cs:1.33408604699317,0.840782388633849)
--(axis cs:1.33190438542817,0.838131662186067)
--(axis cs:1.32972272386318,0.835463046051204)
--(axis cs:1.32754106229819,0.832769117311807)
--(axis cs:1.32535940073319,0.830101652193949)
--(axis cs:1.3231777391682,0.827429764367228)
--(axis cs:1.32099607760321,0.824764563066945)
--(axis cs:1.31881441603822,0.822131173340465)
--(axis cs:1.31663275447322,0.819513969623551)
--(axis cs:1.31445109290823,0.816945541530976)
--(axis cs:1.31226943134324,0.814372708730129)
--(axis cs:1.31008776977824,0.811861014616547)
--(axis cs:1.30790610821325,0.809367460737552)
--(axis cs:1.30572444664826,0.806928456755249)
--(axis cs:1.30354278508326,0.804551461029158)
--(axis cs:1.30136112351827,0.801419263938202)
--(axis cs:1.29917946195328,0.796213782643339)
--(axis cs:1.29699780038829,0.791319389246358)
--(axis cs:1.29481613882329,0.786732948399302)
--(axis cs:1.2926344772583,0.782254190531535)
--(axis cs:1.29045281569331,0.777978232540153)
--(axis cs:1.28827115412831,0.773804780191795)
--(axis cs:1.28608949256332,0.769907578740351)
--(axis cs:1.28390783099833,0.766182692448161)
--(axis cs:1.28172616943334,0.76250204467367)
--(axis cs:1.27954450786834,0.758923965762816)
--(axis cs:1.27736284630335,0.755505226541549)
--(axis cs:1.27518118473836,0.752138070753818)
--(axis cs:1.27299952317336,0.748809377127795)
--(axis cs:1.27081786160837,0.745539359376226)
--(axis cs:1.26863620004338,0.742138892886062)
--(axis cs:1.26645453847839,0.738791663463067)
--(axis cs:1.26427287691339,0.73535334441501)
--(axis cs:1.2620912153484,0.732011529322876)
--(axis cs:1.25990955378341,0.728639618229511)
--(axis cs:1.25772789221841,0.725141296239674)
--(axis cs:1.25554623065342,0.721477960307881)
--(axis cs:1.25336456908843,0.717836618831583)
--(axis cs:1.25118290752344,0.714106718611264)
--(axis cs:1.24900124595844,0.710152530892464)
--(axis cs:1.24681958439345,0.706190497614085)
--(axis cs:1.24463792282846,0.702339713424297)
--(axis cs:1.24245626126346,0.698478962967947)
--(axis cs:1.24027459969847,0.694519117955633)
--(axis cs:1.23809293813348,0.690445519120667)
--(axis cs:1.23591127656848,0.686207396344819)
--(axis cs:1.23372961500349,0.682128407704359)
--(axis cs:1.2315479534385,0.678030107025752)
--(axis cs:1.22936629187351,0.673950834279335)
--(axis cs:1.22718463030851,0.669822798306157)
--(axis cs:1.22500296874352,0.665769058066956)
--(axis cs:1.22282130717853,0.661781050447345)
--(axis cs:1.22063964561353,0.657914807755833)
--(axis cs:1.21845798404854,0.654182843865253)
--(axis cs:1.21627632248355,0.650522195330051)
--(axis cs:1.21409466091856,0.647038505726976)
--(axis cs:1.21191299935356,0.643737061816419)
--(axis cs:1.20973133778857,0.64074390143058)
--(axis cs:1.20754967622358,0.637998530437576)
--(axis cs:1.20536801465858,0.635408833524613)
--(axis cs:1.20318635309359,0.633042245677414)
--(axis cs:1.2010046915286,0.630919102389906)
--(axis cs:1.19882302996361,0.629129068848436)
--(axis cs:1.19664136839861,0.627666832200474)
--(axis cs:1.19445970683362,0.626489062636927)
--(axis cs:1.19227804526863,0.625414210069753)
--(axis cs:1.19009638370363,0.624739000844172)
--(axis cs:1.18791472213864,0.62433379253476)
--(axis cs:1.18573306057365,0.624102616522892)
--(axis cs:1.18355139900865,0.624112130107024)
--(axis cs:1.18136973744366,0.624344625500304)
--(axis cs:1.17918807587867,0.624720615114189)
--(axis cs:1.17700641431368,0.625332993195065)
--(axis cs:1.17482475274868,0.625933044426535)
--(axis cs:1.17264309118369,0.626674750261195)
--(axis cs:1.1704614296187,0.627329934528609)
--(axis cs:1.1682797680537,0.628116723379773)
--(axis cs:1.16609810648871,0.62888878862492)
--(axis cs:1.16391644492372,0.629492528313186)
--(axis cs:1.16173478335873,0.630122392659632)
--(axis cs:1.15955312179373,0.630615725063722)
--(axis cs:1.15737146022874,0.630914818527029)
--(axis cs:1.15518979866375,0.631036962341751)
--(axis cs:1.15300813709875,0.631085725230972)
--(axis cs:1.15082647553376,0.630835375101933)
--(axis cs:1.14864481396877,0.630359648858602)
--(axis cs:1.14646315240378,0.629773498216943)
--(axis cs:1.14428149083878,0.628896927289655)
--(axis cs:1.14209982927379,0.627880471390667)
--(axis cs:1.1399181677088,0.6266000243038)
--(axis cs:1.1377365061438,0.625084106766803)
--(axis cs:1.13555484457881,0.623257939894117)
--(axis cs:1.13337318301382,0.621377922209588)
--(axis cs:1.13119152144882,0.619413102375494)
--(axis cs:1.12900985988383,0.617274281708572)
--(axis cs:1.12682819831884,0.615025667939159)
--(axis cs:1.12464653675385,0.612718474977675)
--(axis cs:1.12246487518885,0.610329837683887)
--(axis cs:1.12028321362386,0.607940849187414)
--(axis cs:1.11810155205887,0.605637479481308)
--(axis cs:1.11591989049387,0.603357163256628)
--(axis cs:1.11373822892888,0.601109704308714)
--(axis cs:1.11155656736389,0.598987048342888)
--(axis cs:1.1093749057989,0.596972359865262)
--(axis cs:1.1071932442339,0.595107692973926)
--(axis cs:1.10501158266891,0.593414946239676)
--(axis cs:1.10282992110392,0.591882605357959)
--(axis cs:1.10064825953892,0.590572939597031)
--(axis cs:1.09846659797393,0.589375915775237)
--(axis cs:1.09628493640894,0.588408608449348)
--(axis cs:1.09410327484395,0.587661506403859)
--(axis cs:1.09192161327895,0.587079279992597)
--(axis cs:1.08973995171396,0.586840975225155)
--(axis cs:1.08755829014897,0.586655014253647)
--(axis cs:1.08537662858397,0.586648425135555)
--(axis cs:1.08319496701898,0.58673504796283)
--(axis cs:1.08101330545399,0.587056882662287)
--(axis cs:1.078831643889,0.58740965095854)
--(axis cs:1.076649982324,0.587721778893175)
--(axis cs:1.07446832075901,0.588082813885307)
--(axis cs:1.07228665919402,0.588480098842297)
--(axis cs:1.07010499762902,0.588841641915452)
--(axis cs:1.06792333606403,0.589154602613579)
--(axis cs:1.06574167449904,0.589299004556189)
--(axis cs:1.06356001293404,0.589270576457228)
--(axis cs:1.06137835136905,0.589089304842765)
--(axis cs:1.05919668980406,0.588519446822145)
--(axis cs:1.05701502823907,0.587729118184722)
--(axis cs:1.05483336667407,0.586699652107091)
--(axis cs:1.05265170510908,0.585434195320001)
--(axis cs:1.05047004354409,0.583893896016728)
--(axis cs:1.04828838197909,0.581879077404562)
--(axis cs:1.0461067204141,0.579567111939301)
--(axis cs:1.04392505884911,0.576881382297973)
--(axis cs:1.04174339728412,0.573872310345838)
--(axis cs:1.03956173571912,0.570422739727865)
--(axis cs:1.03738007415413,0.566564870119345)
--(axis cs:1.03519841258914,0.562269072081102)
--(axis cs:1.03301675102414,0.557577940675636)
--(axis cs:1.03083508945915,0.552574297095632)
--(axis cs:1.02865342789416,0.547106730153011)
--(axis cs:1.02647176632916,0.541302389943503)
--(axis cs:1.02429010476417,0.535086735491158)
--(axis cs:1.02210844319918,0.528431473359608)
--(axis cs:1.01992678163419,0.521523283447077)
--(axis cs:1.01774512006919,0.514331073969933)
--(axis cs:1.0155634585042,0.506771952069856)
--(axis cs:1.01338179693921,0.498844323330314)
--(axis cs:1.01120013537421,0.490572805077612)
--(axis cs:1.00901847380922,0.482042398589921)
--(axis cs:1.00683681224423,0.473282050769208)
--(axis cs:1.00465515067924,0.46421034293407)
--(axis cs:1.00247348911424,0.454884219493974)
--(axis cs:1.00029182754925,0.445360132969498)
--(axis cs:0.998110165984257,0.435574469209713)
--(axis cs:0.995928504419264,0.425556451368066)
--(axis cs:0.993746842854271,0.415425904279826)
--(axis cs:0.991565181289279,0.405093345846607)
--(axis cs:0.989383519724286,0.394619465137215)
--(axis cs:0.987201858159293,0.38417742382383)
--(axis cs:0.9850201965943,0.373535796227018)
--(axis cs:0.982838535029307,0.36287537388517)
--(axis cs:0.980656873464314,0.352189885916408)
--(axis cs:0.978475211899321,0.341578350716504)
--(axis cs:0.976293550334328,0.331009368273665)
--(axis cs:0.974111888769335,0.320571653422054)
--(axis cs:0.971930227204342,0.310317856853337)
--(axis cs:0.969748565639349,0.300301724550454)
--(axis cs:0.967566904074356,0.290408116052751)
--(axis cs:0.965385242509364,0.280943204870051)
--(axis cs:0.963203580944371,0.271807854996723)
--(axis cs:0.961021919379378,0.262973378433174)
--(axis cs:0.958840257814385,0.254582273522158)
--(axis cs:0.956658596249392,0.246534487808563)
--(axis cs:0.954476934684399,0.238960857437629)
--(axis cs:0.952295273119406,0.231909130660706)
--(axis cs:0.950113611554413,0.225312507929498)
--(axis cs:0.94793194998942,0.219217595859399)
--(axis cs:0.945750288424427,0.213545829140751)
--(axis cs:0.943568626859434,0.208409730088861)
--(axis cs:0.941386965294442,0.203762575661001)
--(axis cs:0.939205303729449,0.199529132726396)
--(axis cs:0.937023642164456,0.195864139309956)
--(axis cs:0.934841980599463,0.1924318224744)
--(axis cs:0.93266031903447,0.189336359006828)
--(axis cs:0.930478657469477,0.186578123343901)
--(axis cs:0.928296995904484,0.184147412800826)
--(axis cs:0.926115334339491,0.180828764798191)
--(axis cs:0.923933672774498,0.173827967653605)
--(axis cs:0.921752011209505,0.167210401184856)
--(axis cs:0.919570349644512,0.161027091906391)
--(axis cs:0.917388688079519,0.155224212675969)
--(axis cs:0.915207026514527,0.149798911830028)
--(axis cs:0.913025364949534,0.144718887261581)
--(axis cs:0.910843703384541,0.139969351469995)
--(axis cs:0.908662041819548,0.135549800080161)
--(axis cs:0.906480380254555,0.131425534555623)
--(axis cs:0.904298718689562,0.127588854891723)
--(axis cs:0.902117057124569,0.124023424453705)
--(axis cs:0.899935395559576,0.12072233245001)
--(axis cs:0.897753733994583,0.117672434146217)
--(axis cs:0.89557207242959,0.114852545344063)
--(axis cs:0.893390410864597,0.112249608124338)
--(axis cs:0.891208749299605,0.109862593336769)
--(axis cs:0.889027087734612,0.107682370660027)
--(axis cs:0.886845426169619,0.10571090364252)
--(axis cs:0.884663764604626,0.103919741344076)
--(axis cs:0.882482103039633,0.102310940755095)
--(axis cs:0.88030044147464,0.100886174268115)
--(axis cs:0.878118779909647,0.0996166652108145)
--(axis cs:0.875937118344654,0.0984890608535341)
--(axis cs:0.873755456779661,0.097515247174432)
--(axis cs:0.871573795214668,0.0966737787842325)
--(axis cs:0.869392133649675,0.0959559660035589)
--(axis cs:0.867210472084682,0.095346132750282)
--(axis cs:0.865028810519689,0.0948327985342329)
--(axis cs:0.862847148954697,0.0944111219842629)
--(axis cs:0.860665487389704,0.0940688023723617)
--(axis cs:0.858483825824711,0.093794178022282)
--(axis cs:0.856302164259718,0.0935727004674698)
--(axis cs:0.854120502694725,0.0934068502991443)
--(axis cs:0.851938841129732,0.0909969222111976)
--(axis cs:0.849757179564739,0.0884776673748537)
--(axis cs:0.847575517999746,0.0860488638418923)
--(axis cs:0.845393856434753,0.0836704965758958)
--(axis cs:0.84321219486976,0.0814029002573682)
--(axis cs:0.841030533304768,0.0791798328767777)
--(axis cs:0.838848871739775,0.0770392150332831)
--(axis cs:0.836667210174782,0.0750004189669428)
--(axis cs:0.834485548609789,0.0730069846588559)
--(axis cs:0.832303887044796,0.071038238428206)
--(axis cs:0.830122225479803,0.0691723979120562)
--(axis cs:0.82794056391481,0.0673459780072999)
--(axis cs:0.825758902349817,0.0655857939556076)
--(axis cs:0.823577240784824,0.0638680853891151)
--(axis cs:0.821395579219831,0.062186761835691)
--(axis cs:0.819213917654838,0.0605754022934855)
--(axis cs:0.817032256089846,0.0590367818968064)
--(axis cs:0.814850594524853,0.0575281234822286)
--(axis cs:0.81266893295986,0.0561546938752929)
--(axis cs:0.810487271394867,0.0548085837158955)
--(axis cs:0.808305609829874,0.0534478314888829)
--(axis cs:0.806123948264881,0.0521504254336437)
--(axis cs:0.803942286699888,0.0510411284736165)
--(axis cs:0.801760625134895,0.0498241500442379)
--(axis cs:0.799578963569902,0.0488213611716502)
--(axis cs:0.797397302004909,0.0478581283737588)
--(axis cs:0.795215640439916,0.0469262603593679)
--(axis cs:0.793033978874923,0.0460160063349623)
--(axis cs:0.790852317309931,0.0451447966706705)
--(axis cs:0.788670655744938,0.0442819308081972)
--(axis cs:0.786488994179945,0.0435653053037261)
--(axis cs:0.784307332614952,0.0427810096016682)
--(axis cs:0.782125671049959,0.0419866435613918)
--(axis cs:0.779944009484966,0.0412328960870377)
--(axis cs:0.777762347919973,0.04048793107692)
--(axis cs:0.77558068635498,0.0397563239831545)
--(axis cs:0.773399024789987,0.0390247986121947)
--(axis cs:0.771217363224994,0.03831157450375)
--(axis cs:0.769035701660001,0.0376102138377218)
--(axis cs:0.766854040095009,0.036929831093249)
--(axis cs:0.764672378530016,0.0362594561689749)
--(axis cs:0.762490716965023,0.0356094459777564)
--(axis cs:0.76030905540003,0.0349828140334403)
--(axis cs:0.758127393835037,0.0343750912348012)
--(axis cs:0.755945732270044,0.0338088463350696)
--(axis cs:0.753764070705051,0.0332828362856275)
--(axis cs:0.751582409140058,0.0326859275050778)
--(axis cs:0.749400747575065,0.0322649169155183)
--(axis cs:0.747219086010072,0.0318895505987028)
--(axis cs:0.745037424445079,0.0315779660509328)
--(axis cs:0.742855762880086,0.0306064530250778)
--(axis cs:0.740674101315094,0.0293203074181436)
--(axis cs:0.738492439750101,0.0281023122330308)
--(axis cs:0.736310778185108,0.0269633053225418)
--(axis cs:0.734129116620115,0.0258951311923163)
--(axis cs:0.731947455055122,0.0248967672427733)
--(axis cs:0.729765793490129,0.0239661646519796)
--(axis cs:0.727584131925136,0.0231095086563075)
--(axis cs:0.725402470360143,0.0223274019970138)
--(axis cs:0.72322080879515,0.0216080201227224)
--(axis cs:0.721039147230157,0.0209511782029123)
--(axis cs:0.718857485665164,0.020359242768304)
--(axis cs:0.716675824100172,0.0198248313912744)
--(axis cs:0.714494162535179,0.0193426827424802)
--(axis cs:0.712312500970186,0.0189142149483412)
--(axis cs:0.710130839405193,0.0185320811326918)
--(axis cs:0.7079491778402,0.0182027584826432)
--(axis cs:0.705767516275207,0.0179109013396229)
--(axis cs:0.703585854710214,0.0176527330612661)
--(axis cs:0.701404193145221,0.0174272217421186)
--(axis cs:0.699222531580228,0.0172267037596684)
--(axis cs:0.697040870015235,0.017046997595429)
--(axis cs:0.694859208450243,0.016882374065697)
--(axis cs:0.69267754688525,0.0167394266751733)
--(axis cs:0.690495885320257,0.0166077858833448)
--(axis cs:0.688314223755264,0.0164832155713119)
--(axis cs:0.686132562190271,0.0163748733712884)
--(axis cs:0.683950900625278,0.0162644099632859)
--(axis cs:0.681769239060285,0.0161572905363629)
--(axis cs:0.679587577495292,0.0160510162924478)
--(axis cs:0.677405915930299,0.0159394953225075)
--(axis cs:0.675224254365306,0.0158281134585307)
--(axis cs:0.673042592800313,0.0157101088328607)
--(axis cs:0.67086093123532,0.0155854133326663)
--(axis cs:0.668679269670327,0.0154542648837909)
--(axis cs:0.666497608105335,0.0153142065643735)
--(axis cs:0.664315946540342,0.0151671697149757)
--(axis cs:0.662134284975349,0.0150140600026643)
--(axis cs:0.659952623410356,0.0148566922577338)
--(axis cs:0.657770961845363,0.0146874066736866)
--(axis cs:0.65558930028037,0.0145098278161696)
--(axis cs:0.653407638715377,0.0143272977401206)
--(axis cs:0.651225977150384,0.0141380633144655)
--(axis cs:0.649044315585391,0.0139438134567475)
--(axis cs:0.646862654020398,0.0137409488601582)
--(axis cs:0.644680992455406,0.0135327320017815)
--(axis cs:0.642499330890413,0.01332422389835)
--(axis cs:0.64031766932542,0.0131122525156716)
--(axis cs:0.638136007760427,0.01289196547655)
--(axis cs:0.635954346195434,0.0126715165505202)
--(axis cs:0.633772684630441,0.0124484653249881)
--(axis cs:0.631591023065448,0.0122249148172868)
--(axis cs:0.629409361500455,0.0119982509560153)
--(axis cs:0.627227699935462,0.0117714359954719)
--(axis cs:0.625046038370469,0.0115467144237325)
--(axis cs:0.622864376805476,0.0113197436739808)
--(axis cs:0.620682715240483,0.0110954375059825)
--(axis cs:0.61850105367549,0.0108755878848963)
--(axis cs:0.616319392110498,0.0106526420427675)
--(axis cs:0.614137730545505,0.0104348494448471)
--(axis cs:0.611956068980512,0.0102203346417848)
--(axis cs:0.609774407415519,0.0100065559038904)
--(axis cs:0.607592745850526,0.0097936726715601)
--(axis cs:0.605411084285533,0.00958477559846848)
--(axis cs:0.60322942272054,0.00937725163155921)
--(axis cs:0.601047761155547,0.00917490678356655)
--(axis cs:0.598866099590554,0.00897511317861434)
--(axis cs:0.596684438025561,0.00877611099813302)
--(axis cs:0.594502776460569,0.00858287883468812)
--(axis cs:0.592321114895576,0.0083942163427384)
--(axis cs:0.590139453330583,0.00820954974565489)
--(axis cs:0.58795779176559,0.00802520182847235)
--(axis cs:0.585776130200597,0.0078451193521097)
--(axis cs:0.583594468635604,0.0076673359123981)
--(axis cs:0.581412807070611,0.0074963530921276)
--(axis cs:0.579231145505618,0.00732953461411584)
--(axis cs:0.577049483940625,0.00716619961099671)
--(axis cs:0.574867822375632,0.00700162609473801)
--(axis cs:0.572686160810639,0.00684705415260899)
--(axis cs:0.570504499245647,0.00669299561088874)
--(axis cs:0.568322837680654,0.00653992646727566)
--(axis cs:0.566141176115661,0.00639469739076765)
--(axis cs:0.563959514550668,0.00625363985260558)
--(axis cs:0.561777852985675,0.00611689423971139)
--(axis cs:0.559596191420682,0.00598682903036709)
--(axis cs:0.557414529855689,0.00586185047984087)
--(axis cs:0.555232868290696,0.00574070606256668)
--(axis cs:0.553051206725703,0.00562567179072583)
--(axis cs:0.55086954516071,0.00551488947988426)
--(axis cs:0.548687883595717,0.00540890212325894)
--(axis cs:0.546506222030724,0.00530999895657053)
--(axis cs:0.544324560465732,0.00521960860876978)
--(axis cs:0.542142898900739,0.00513218193276275)
--(axis cs:0.539961237335746,0.00504842128623142)
--(axis cs:0.537779575770753,0.0049719343953832)
--(axis cs:0.53559791420576,0.00490355220265324)
--(axis cs:0.533416252640767,0.00483743791077926)
--(axis cs:0.531234591075774,0.0047760008212167)
--(axis cs:0.529052929510781,0.00472068503042628)
--(axis cs:0.526871267945788,0.00467193115221897)
--(axis cs:0.524689606380795,0.00462650959928295)
--(axis cs:0.522507944815802,0.00458458046170568)
--(axis cs:0.52032628325081,0.00455005467572312)
--(axis cs:0.518144621685817,0.00451607792539373)
--(axis cs:0.515962960120824,0.00448822541769931)
--(axis cs:0.513781298555831,0.0044613935031413)
--(axis cs:0.511599636990838,0.00443892382805526)
--(axis cs:0.509417975425845,0.00441851418886975)
--(axis cs:0.507236313860852,0.00439853935217053)
--(axis cs:0.505054652295859,0.00438282666291147)
--(axis cs:0.502872990730866,0.00436669127560184)
--(axis cs:0.500691329165873,0.00435247502636297)
--(axis cs:0.49850966760088,0.00433886694680201)
--(axis cs:0.496328006035887,0.00432917372125878)
--(axis cs:0.494146344470895,0.00431778302044252)
--(axis cs:0.491964682905902,0.00430856127166704)
--(axis cs:0.489783021340909,0.0043002020607454)
--(axis cs:0.487601359775916,0.00429189031605711)
--(axis cs:0.485419698210923,0.00428359372459084)
--(axis cs:0.48323803664593,0.0042784157582166)
--(axis cs:0.481056375080937,0.00427519759231364)
--(axis cs:0.478874713515944,0.00427395086670929)
--(axis cs:0.476693051950951,0.00426977948020708)
--(axis cs:0.474511390385958,0.00427050745176684)
--(axis cs:0.472329728820965,0.00427487798640256)
--(axis cs:0.470148067255973,0.00428157993346602)
--(axis cs:0.46796640569098,0.00429108027377975)
--(axis cs:0.465784744125987,0.00430215222232136)
--(axis cs:0.463603082560994,0.0043150605761155)
--(axis cs:0.461421420996001,0.00433088557738737)
--(axis cs:0.459239759431008,0.00435223936551719)
--(axis cs:0.457058097866015,0.00437225492850398)
--(axis cs:0.454876436301022,0.00439539379666134)
--(axis cs:0.452694774736029,0.00442416488285273)
--(axis cs:0.450513113171036,0.00445318431331063)
--(axis cs:0.448331451606043,0.00448804611899768)
--(axis cs:0.44614979004105,0.00452153388656227)
--(axis cs:0.443968128476058,0.00455769039121257)
--(axis cs:0.441786466911065,0.00459719137929573)
--(axis cs:0.439604805346072,0.00463739627265531)
--(axis cs:0.437423143781079,0.00467909979686922)
--(axis cs:0.435241482216086,0.00472141950085236)
--(axis cs:0.433059820651093,0.00476110728181549)
--(axis cs:0.4308781590861,0.00480365768377142)
--(axis cs:0.428696497521107,0.00484470872181188)
--(axis cs:0.426514835956114,0.00488402449036457)
--(axis cs:0.424333174391121,0.00492291714168378)
--(axis cs:0.422151512826128,0.00495984104448547)
--(axis cs:0.419969851261136,0.00499439329366636)
--(axis cs:0.417788189696143,0.00502752828651956)
--(axis cs:0.41560652813115,0.00505723015154222)
--(axis cs:0.413424866566157,0.00508361076926403)
--(axis cs:0.411243205001164,0.00510791694587042)
--(axis cs:0.409061543436171,0.00512967649652247)
--(axis cs:0.406879881871178,0.00514971532478789)
--(axis cs:0.404698220306185,0.00516502091281261)
--(axis cs:0.402516558741192,0.00517680884513031)
--(axis cs:0.400334897176199,0.00518563976938168)
--(axis cs:0.398153235611206,0.0051919992917381)
--(axis cs:0.395971574046214,0.00519575257646187)
--(axis cs:0.393789912481221,0.00519512480171791)
--(axis cs:0.391608250916228,0.00519177543125045)
--(axis cs:0.389426589351235,0.00518816482371243)
--(axis cs:0.387244927786242,0.00517968311452614)
--(axis cs:0.385063266221249,0.00517048907935565)
--(axis cs:0.382881604656256,0.00515952900028659)
--(axis cs:0.380699943091263,0.00514621384875228)
--(axis cs:0.37851828152627,0.0051305967093593)
--(axis cs:0.376336619961277,0.00511258010798655)
--(axis cs:0.374154958396284,0.00509370419589544)
--(axis cs:0.371973296831291,0.0050720402060231)
--(axis cs:0.369791635266299,0.0049679684448623)
--(axis cs:0.367609973701306,0.00466500988926189)
--(axis cs:0.365428312136313,0.00437608426324097)
--(axis cs:0.36324665057132,0.00409183794551495)
--(axis cs:0.361064989006327,0.00381740623573373)
--(axis cs:0.358883327441334,0.00355695756552798)
--(axis cs:0.356701665876341,0.00330447640795922)
--(axis cs:0.354520004311348,0.00306451034148378)
--(axis cs:0.352338342746355,0.0028343962735351)
--(axis cs:0.350156681181362,0.00262439906719853)
--(axis cs:0.347975019616369,0.0024238572539193)
--(axis cs:0.345793358051377,0.00223972044217824)
--(axis cs:0.343611696486384,0.00206800947254945)
--(axis cs:0.341430034921391,0.00190849329300271)
--(axis cs:0.339248373356398,0.00175457113747258)
--(axis cs:0.337066711791405,0.00161951918065936)
--(axis cs:0.334885050226412,0.00149189344600007)
--(axis cs:0.332703388661419,0.00137797747526158)
--(axis cs:0.330521727096426,0.00127324571183187)
--(axis cs:0.328340065531433,0.00117704041421289)
--(axis cs:0.32615840396644,0.00108868669165385)
--(axis cs:0.323976742401447,0.0010043913569862)
--(axis cs:0.321795080836454,0.00092413396440129)
--(axis cs:0.319613419271462,0.000854034901715676)
--(axis cs:0.317431757706469,0.000786397118577086)
--(axis cs:0.315250096141476,0.000727479821684602)
--(axis cs:0.313068434576483,0.000672847052835694)
--(axis cs:0.31088677301149,0.000622025661607483)
--(axis cs:0.308705111446497,0.000574601428764207)
--(axis cs:0.306523449881504,0.000530217377456523)
--(axis cs:0.304341788316511,0.000492474480754426)
--(axis cs:0.302160126751518,0.000454271136751353)
--(axis cs:0.299978465186525,0.000421667260406798)
--(axis cs:0.297796803621532,0.000384536838759717)
--(axis cs:0.29561514205654,0.000356661122853205)
--(axis cs:0.293433480491547,0.000330320990599736)
--(axis cs:0.291251818926554,0.000302489913814798)
--(axis cs:0.289070157361561,0.000280136474080606)
--(axis cs:0.286888495796568,0.000253235430733933)
--(axis cs:0.284706834231575,0.000235646593625828)
--(axis cs:0.282525172666582,0.000219707680142566)
--(axis cs:0.280343511101589,0.000205546115104915)
--(axis cs:0.278161849536596,0.000193270627849014)
--(axis cs:0.275980187971603,0.000182970335988501)
--(axis cs:0.27379852640661,0.000174713993412881)
--(axis cs:0.271616864841618,0.000168549374824717)
--(axis cs:0.269435203276625,0.000168406419449375)
--(axis cs:0.267253541711632,0.000167440258650528)
--(axis cs:0.265071880146639,0.000165663987372901)
--(axis cs:0.262890218581646,0.000169948592211538)
--(axis cs:0.260708557016653,0.000176390028917564)
--(axis cs:0.25852689545166,0.000184966022789818)
--(axis cs:0.256345233886667,0.000195632720125165)
--(axis cs:0.254163572321674,0.000208325057031436)
--(axis cs:0.251981910756681,0.00022295721785525)
--(axis cs:0.249800249191688,0.000239423210310399)
--(axis cs:0.247618587626696,0.000257597588020851)
--(axis cs:0.245436926061703,0.000277336351360517)
--(axis cs:0.24325526449671,0.000298478054205128)
--(axis cs:0.241073602931717,0.000320845137797264)
--(axis cs:0.238891941366724,0.0003442455038884)
--(axis cs:0.236710279801731,0.000368474328380937)
--(axis cs:0.234528618236738,0.000393316104706104)
--(axis cs:0.232346956671745,0.000418546894069569)
--(axis cs:0.230165295106752,0.000443936748404732)
--(axis cs:0.227983633541759,0.00047003803929083)
--(axis cs:0.225801971976766,0.000500547400486606)
--(axis cs:0.223620310411773,0.000531555700416144)
--(axis cs:0.221438648846781,0.000559189857471718)
--(axis cs:0.219256987281788,0.00058646891942754)
--(axis cs:0.217075325716795,0.00061331270436677)
--(axis cs:0.214893664151802,0.000639662209306312)
--(axis cs:0.212712002586809,0.000665481586706534)
--(axis cs:0.210530341021816,0.000690759467129295)
--(axis cs:0.208348679456823,0.000715509549945127)
--(axis cs:0.20616701789183,0.000739770401020336)
--(axis cs:0.203985356326837,0.000763604415431608)
--(axis cs:0.201803694761844,0.000787095924135472)
--(axis cs:0.199622033196851,0.000810348445878209)
--(axis cs:0.197440371631859,0.000833481109215365)
--(axis cs:0.195258710066866,0.000856624294073777)
--(axis cs:0.193077048501873,0.000879914567560935)
--(axis cs:0.19089538693688,0.000903489014364744)
--(axis cs:0.188713725371887,0.00092747908763485)
--(axis cs:0.186532063806894,0.000952004131083787)
--(axis cs:0.184350402241901,0.00096592823869548)
--(axis cs:0.182168740676908,0.000975387802798247)
--(axis cs:0.179987079111915,0.000984311786411945)
--(axis cs:0.177805417546922,0.000993000097325687)
--(axis cs:0.175623755981929,0.00100119338697311)
--(axis cs:0.173442094416936,0.00100874768936329)
--(axis cs:0.171260432851944,0.00101507518429089)
--(axis cs:0.169078771286951,0.00102058630612158)
--(axis cs:0.166897109721958,0.00102514293579662)
--(axis cs:0.164715448156965,0.00102862211125697)
--(axis cs:0.162533786591972,0.00103136618234553)
--(axis cs:0.160352125026979,0.00103285727874966)
--(axis cs:0.158170463461986,0.0010331575294104)
--(axis cs:0.155988801896993,0.0010321248445362)
--(axis cs:0.153807140332,0.00102963540883627)
--(axis cs:0.151625478767007,0.00102569266141024)
--(axis cs:0.149443817202014,0.00102031351701732)
--(axis cs:0.147262155637022,0.00101352746295884)
--(axis cs:0.145080494072029,0.00100537541342363)
--(axis cs:0.142898832507036,0.000995459332402329)
--(axis cs:0.140717170942043,0.000984380178740925)
--(axis cs:0.13853550937705,0.000972187199694663)
--(axis cs:0.136353847812057,0.00095893810914221)
--(axis cs:0.134172186247064,0.000946832795617566)
--(axis cs:0.131990524682071,0.000931990374646328)
--(axis cs:0.129808863117078,0.000916850889608412)
--(axis cs:0.127627201552085,0.000901520343946015)
--(axis cs:0.125445539987092,0.000884667906980978)
--(axis cs:0.1232638784221,0.000867953166374154)
--(axis cs:0.121082216857107,0.000850926052427204)
--(axis cs:0.118900555292114,0.000833586288064532)
--(axis cs:0.116718893727121,0.000816605447828576)
--(axis cs:0.114537232162128,0.000798766728605719)
--(axis cs:0.112355570597135,0.000781619300558114)
--(axis cs:0.110173909032142,0.000764601041785848)
--(axis cs:0.107992247467149,0.000747820665647059)
--(axis cs:0.105810585902156,0.000731382060153423)
--(axis cs:0.103628924337163,0.000715383914177844)
--(axis cs:0.10144726277217,0.000699919227825382)
--(axis cs:0.0992656012071775,0.000685636907271283)
--(axis cs:0.0970839396421846,0.000671630140134779)
--(axis cs:0.0949022780771917,0.000658424123005996)
--(axis cs:0.0927206165121988,0.000646086640110092)
--(axis cs:0.0905389549472058,0.000634226996532094)
--(axis cs:0.0883572933822129,0.000623883335631011)
--(axis cs:0.08617563181722,0.000614197021825358)
--(axis cs:0.0839939702522271,0.000605290342738855)
--(axis cs:0.0818123086872342,0.000598042566298967)
--(axis cs:0.0796306471222413,0.000592333704098782)
--(axis cs:0.0774489855572484,0.000587601706448214)
--(axis cs:0.0752673239922555,0.000583379524654145)
--(axis cs:0.0730856624272626,0.00058062127036791)
--(axis cs:0.0709040008622696,0.000578827023673667)
--(axis cs:0.0687223392972767,0.000578045029537479)
--(axis cs:0.0665406777322838,0.000578088016550327)
--(axis cs:0.0643590161672909,0.000578307940796437)
--(axis cs:0.062177354602298,0.000580157645398869)
--(axis cs:0.0599956930373051,0.000581980302639146)
--(axis cs:0.0578140314723122,0.000584673482831776)
--(axis cs:0.0556323699073193,0.000587130247810121)
--(axis cs:0.0534507083423263,0.000588781510470262)
--(axis cs:0.0512690467773334,0.00059227595264762)
--(axis cs:0.0490873852123405,0.000595399120369347)
--(axis cs:0.0469057236473476,0.000598286742054302)
--(axis cs:0.0447240620823547,0.000600410523894734)
--(axis cs:0.0425424005173618,0.000602242863108722)
--(axis cs:0.0403607389523689,0.000603709905584058)
--(axis cs:0.038179077387376,0.000605204097303067)
--(axis cs:0.035997415822383,0.000606145578327368)
--(axis cs:0.0338157542573901,0.000606531609417173)
--(axis cs:0.0316340926923972,0.000606374514152052)
--(axis cs:0.0294524311274043,0.000605701209123893)
--(axis cs:0.0272707695624114,0.000605114332013648)
--(axis cs:0.0250891079974185,0.000604241914704218)
--(axis cs:0.0229074464324256,0.000601714838711421)
--(axis cs:0.0207257848674327,0.00059959224272902)
--(axis cs:0.0185441233024397,0.000597830477093702)
--(axis cs:0.0163624617374468,0.00059551315235042)
--(axis cs:0.0141808001724539,0.00059372281760601)
--(axis cs:0.011999138607461,0.00059198693641389)
--(axis cs:0.0098174770424681,0.000590385666806661)
--(axis cs:0.00763581547747519,0.000588537737720901)
--(axis cs:0.00545415391248228,0.000588048584604526)
--(axis cs:0.00327249234748937,0.000587971015658149)
--(axis cs:0.00109083078249646,0.000587792270330812)
--cycle;

\path [draw=black, fill=black, opacity=0.04, line width=0pt]
(axis cs:0.83812701449404,0)
--(axis cs:0.83812701449404,2)
--(axis cs:2.26820556587031,2)
--(axis cs:2.26820556587031,0)
--cycle;
\addplot [line width=0.64pt, black]
table {%
0.00109083078249646 0.000756454565663701
0.00327249234748937 0.000756571621183753
0.00545415391248228 0.000756914882536188
0.00763581547747519 0.000757460792481984
0.0098174770424681 0.000758170612029561
0.011999138607461 0.000758991188341705
0.0141808001724539 0.000759855997639072
0.0163624617374468 0.000760686433697789
0.0185441233024397 0.000761393307765006
0.0207257848674327 0.000761878523138385
0.0229074464324256 0.00076203688724894
0.0250891079974185 0.000761758025609626
0.0272707695624114 0.000760928365013595
0.0294524311274043 0.000759433157315499
0.0316340926923972 0.000757158519359944
0.0338157542573901 0.000753993468482996
0.035997415822383 0.000746714064976505
0.038179077387376 0.000742097611676191
0.0403607389523689 0.000740077479794544
0.0425424005173618 0.000737648871572914
0.0447240620823547 0.000734965276027218
0.0469057236473476 0.000728322768285274
0.0490873852123405 0.000720918695994293
0.0512690467773334 0.00071285921281663
0.0534507083423263 0.000704278519638115
0.0556323699073193 0.000695339608015931
0.0578140314723122 0.000686234267509122
0.0599956930373051 0.000677182253736772
0.062177354602298 0.000668429526273996
0.0643590161672909 0.00066024548432977
0.0665406777322838 0.000652919153628449
0.0687223392972767 0.000646754309699837
0.0709040008622696 0.000642063560108038
0.0730856624272626 0.000636043578896921
0.0752673239922555 0.000635879568307985
0.0774489855572484 0.000637986039433984
0.0796306471222413 0.000642654646769785
0.0818123086872342 0.000650141559812087
0.0839939702522271 0.000660658490243509
0.08617563181722 0.000678267667673529
0.0883572933822129 0.000696217221474054
0.0905389549472058 0.00071768503234123
0.0927206165121988 0.000742660817664117
0.0949022780771917 0.000771059793470701
0.0970839396421846 0.000802720193012882
0.0992656012071775 0.000837402712479994
0.10144726277217 0.00087479202480766
0.103628924337163 0.000914500434142281
0.105810585902156 0.000956073667805434
0.107992247467149 0.000998998722620389
0.110173909032142 0.00104271360165995
0.112355570597135 0.00108661869954515
0.114537232162128 0.00113008952313389
0.116718893727121 0.00116937250247857
0.118900555292114 0.00121071143676374
0.121082216857107 0.0012535147079758
0.1232638784221 0.00129036947772699
0.125445539987092 0.00132390239431713
0.127627201552085 0.00135367966870918
0.129808863117078 0.0013793355195536
0.131990524682071 0.0014005806701215
0.134172186247064 0.00141720849567095
0.136353847812057 0.00142909863854381
0.13853550937705 0.00143621800523141
0.140717170942043 0.00143861915932553
0.142898832507036 0.00143643622205451
0.145080494072029 0.00142987848347977
0.147262155637022 0.00141922200825851
0.149443817202014 0.00140479958663566
0.151625478767007 0.00138698943129252
0.153807140332 0.00136308518112852
0.155988801896993 0.00134039562239003
0.158170463461986 0.00131548150172779
0.160352125026979 0.0012888003799746
0.162533786591972 0.00126079214224098
0.164715448156965 0.00123186932670446
0.166897109721958 0.00120240887057059
0.169078771286951 0.00117274545332579
0.171260432851944 0.00114316654851699
0.173442094416936 0.00111390922722987
0.175623755981929 0.0010851586922029
0.177805417546922 0.00105704846361431
0.179987079111915 0.00102966208791783
0.182168740676908 0.00100303620094017
0.184350402241901 0.000977164746399782
0.186532063806894 0.000952004131083787
0.188713725371887 0.00092747908763485
0.19089538693688 0.000903489014364744
0.193077048501873 0.000879914567560935
0.195258710066866 0.000856624294073777
0.197440371631859 0.000833481109215365
0.199622033196851 0.000810348445878209
0.201803694761844 0.000787095924135472
0.203985356326837 0.000763604415431608
0.20616701789183 0.000739770401020336
0.208348679456823 0.000715509549945127
0.210530341021816 0.000690759467129295
0.212712002586809 0.000665481586706534
0.214893664151802 0.000639662209306312
0.217075325716795 0.00061331270436677
0.219256987281788 0.00058646891942754
0.221438648846781 0.000559189857471718
0.223620310411773 0.000531555700416144
0.225801971976766 0.000500547400486606
0.227983633541759 0.00047003803929083
0.230165295106752 0.000443936748404732
0.232346956671745 0.000418546894069569
0.234528618236738 0.000393316104706104
0.236710279801731 0.000368474328380937
0.238891941366724 0.0003442455038884
0.241073602931717 0.000320845137797264
0.24325526449671 0.000298478054205128
0.245436926061703 0.000277336351360517
0.247618587626696 0.000257597588020851
0.249800249191688 0.000239423210310399
0.251981910756681 0.00022295721785525
0.254163572321674 0.000208325057031436
0.256345233886667 0.000195632720125165
0.25852689545166 0.000184966022789818
0.260708557016653 0.000176390028917564
0.262890218581646 0.000169948592211538
0.265071880146639 0.000165663987372901
0.267253541711632 0.000167440258650528
0.269435203276625 0.000168406419449375
0.271616864841618 0.000168549374824717
0.27379852640661 0.000174713993412881
0.275980187971603 0.000182970335988501
0.278161849536596 0.000193270627849014
0.280343511101589 0.000205546115104915
0.282525172666582 0.000219707680142566
0.284706834231575 0.000235646593625828
0.286888495796568 0.000253235430733933
0.289070157361561 0.000280136474080606
0.291251818926554 0.000302489913814798
0.293433480491547 0.000330320990599736
0.29561514205654 0.000356661122853205
0.297796803621532 0.000384536838759717
0.299978465186525 0.000421667260406798
0.302160126751518 0.000454271136751353
0.304341788316511 0.000492474480754426
0.306523449881504 0.000530217377456523
0.308705111446497 0.000574601428764207
0.31088677301149 0.000622025661607483
0.313068434576483 0.000672847052835694
0.315250096141476 0.000727479821684602
0.317431757706469 0.000786397118577086
0.319613419271462 0.000854034901715676
0.321795080836454 0.00092413396440129
0.323976742401447 0.0010043913569862
0.32615840396644 0.00108868669165385
0.328340065531433 0.00117704041421289
0.330521727096426 0.00127324571183187
0.332703388661419 0.00137797747526158
0.334885050226412 0.00149189344600007
0.337066711791405 0.00161951918065936
0.339248373356398 0.00175457113747258
0.341430034921391 0.00190849329300271
0.343611696486384 0.00206800947254945
0.345793358051377 0.00223972044217824
0.347975019616369 0.0024238572539193
0.350156681181362 0.00262439906719853
0.352338342746355 0.0028343962735351
0.354520004311348 0.00306451034148378
0.356701665876341 0.00330447640795922
0.358883327441334 0.00355695756552798
0.361064989006327 0.00381740623573373
0.36324665057132 0.00409183794551495
0.365428312136313 0.00437608426324097
0.367609973701306 0.00466500988926189
0.369791635266299 0.0049679684448623
0.371973296831291 0.00526950963569205
0.374154958396284 0.00557792186659625
0.376336619961277 0.00588827860248355
0.37851828152627 0.00619479588117684
0.380699943091263 0.00649850161989864
0.382881604656256 0.00679727421053859
0.385063266221249 0.00708899462204505
0.387244927786242 0.00737548460794447
0.389426589351235 0.00764788403649235
0.391608250916228 0.00790743408189446
0.393789912481221 0.00815629840227115
0.395971574046214 0.0083860505984283
0.398153235611206 0.0085984469290812
0.400334897176199 0.00879233094987572
0.402516558741192 0.00897066629849452
0.404698220306185 0.00912588551940107
0.406879881871178 0.00932700249242575
0.409061543436171 0.00947685076850246
0.411243205001164 0.00960248087154667
0.413424866566157 0.00971058441414274
0.41560652813115 0.00980255003399021
0.417788189696143 0.00988691589073018
0.419969851261136 0.00995780959799786
0.422151512826128 0.0100203303356118
0.424333174391121 0.0100805198547286
0.426514835956114 0.0101415931396385
0.428696497521107 0.0101953354932374
0.4308781590861 0.010254352946278
0.433059820651093 0.0103181681419301
0.435241482216086 0.010385504085506
0.437423143781079 0.0104618752262293
0.439604805346072 0.0105495444656377
0.441786466911065 0.0106583988625364
0.443968128476058 0.010780490340406
0.44614979004105 0.0109168314823267
0.448331451606043 0.0110718737857471
0.450513113171036 0.0112465848197646
0.452694774736029 0.0114501155166168
0.454876436301022 0.0116689029708178
0.457058097866015 0.0119081381263862
0.459239759431008 0.0121670586839726
0.461421420996001 0.0124482837584541
0.463603082560994 0.0127431478047311
0.465784744125987 0.0130524528347544
0.46796640569098 0.0133772731495926
0.470148067255973 0.0137074426285737
0.472329728820965 0.0140462484746431
0.474511390385958 0.0143764791810229
0.476693051950951 0.0147105829975998
0.478874713515944 0.0150369170527099
0.481056375080937 0.0153585290245743
0.48323803664593 0.015656132831525
0.485419698210923 0.0159250211566712
0.487601359775916 0.016174384771348
0.489783021340909 0.0163929371446388
0.491964682905902 0.0165736666307061
0.494146344470895 0.0167161179347792
0.496328006035887 0.0168172644122965
0.49850966760088 0.0168746938919983
0.500691329165873 0.0168905649069817
0.502872990730866 0.0168569854436504
0.505054652295859 0.016781470103059
0.507236313860852 0.0166615284472627
0.509417975425845 0.0164946420633333
0.511599636990838 0.016293671799433
0.513781298555831 0.016049827176197
0.515962960120824 0.0157687663742037
0.518144621685817 0.0154542606146632
0.52032628325081 0.0151182453943858
0.522507944815802 0.0147482945610371
0.524689606380795 0.014366039606163
0.526871267945788 0.0139631072189419
0.529052929510781 0.0135659454947941
0.531234591075774 0.013153997304591
0.533416252640767 0.0127450931806819
0.53559791420576 0.0123374817692901
0.537779575770753 0.0119383278025933
0.539961237335746 0.0115482171074706
0.542142898900739 0.0111742298299254
0.544324560465732 0.0108183707815473
0.546506222030724 0.010486115546755
0.548687883595717 0.010184213792617
0.55086954516071 0.00989746969720861
0.553051206725703 0.00964336665257091
0.555232868290696 0.00940966494664393
0.557414529855689 0.0092068491578842
0.559596191420682 0.00903117296899776
0.561777852985675 0.00888324746626031
0.563959514550668 0.008761836591746
0.566141176115661 0.00867323845097203
0.568322837680654 0.008610567262237
0.570504499245647 0.00856518444678936
0.572686160810639 0.00854278885736082
0.574867822375632 0.00854581302891626
0.577049483940625 0.00856502646916413
0.579231145505618 0.0085987357702241
0.581412807070611 0.00865592382981871
0.583594468635604 0.00872788405479359
0.585776130200597 0.00881289407699473
0.58795779176559 0.00890219474589229
0.590139453330583 0.00900778024075405
0.592321114895576 0.00906400952838742
0.594502776460569 0.00917737011436334
0.596684438025561 0.00930919107688705
0.598866099590554 0.00944263556982083
0.601047761155547 0.00957577051703083
0.60322942272054 0.00984804663999461
0.605411084285533 0.0100150118789196
0.607592745850526 0.0101931749483849
0.609774407415519 0.0103624066699252
0.611956068980512 0.0105412359732229
0.614137730545505 0.010730703159025
0.616319392110498 0.010920596481086
0.61850105367549 0.0111232789168435
0.620682715240483 0.0113405966470724
0.622864376805476 0.0115786821722462
0.625046038370469 0.0118301478899126
0.627227699935462 0.0120907499033608
0.629409361500455 0.0123886801193787
0.631591023065448 0.0127013655379466
0.633772684630441 0.0130439876269308
0.635954346195434 0.0134122625649539
0.638136007760427 0.0138179324387099
0.64031766932542 0.014256269661395
0.642499330890413 0.0147298494533182
0.644680992455406 0.015239974357326
0.646862654020398 0.0157920298719936
0.649044315585391 0.0163830978473375
0.651225977150384 0.017011873632836
0.653407638715377 0.0176934276417211
0.65558930028037 0.0183981986369462
0.657770961845363 0.0191318475549271
0.659952623410356 0.019905261820786
0.662134284975349 0.0206922854241815
0.664315946540342 0.0214935486418211
0.666497608105335 0.0223071833560864
0.668679269670327 0.0231446904560411
0.67086093123532 0.0239819400114683
0.673042592800313 0.0248037815648502
0.675224254365306 0.0256132409059736
0.677405915930299 0.0263876937441978
0.679587577495292 0.0271314431236753
0.681769239060285 0.0278374928941894
0.683950900625278 0.0284877316335767
0.686132562190271 0.0290978941675085
0.688314223755264 0.0296578652021175
0.690495885320257 0.0301776318373911
0.69267754688525 0.030613092264694
0.694859208450243 0.0309797462111424
0.697040870015235 0.0312771869613151
0.699222531580228 0.0315086080482242
0.701404193145221 0.0316668775165592
0.703585854710214 0.031769234672553
0.705767516275207 0.0318157147425954
0.7079491778402 0.0318160803479261
0.710130839405193 0.0317773839316866
0.712312500970186 0.0316936675530333
0.714494162535179 0.0315685466207802
0.716675824100172 0.0314374417926554
0.718857485665164 0.0312952587501077
0.721039147230157 0.0311478034439665
0.72322080879515 0.0310059453309862
0.725402470360143 0.0308855484215131
0.727584131925136 0.0307920024177827
0.729765793490129 0.0307284995135258
0.731947455055122 0.0307089978850907
0.734129116620115 0.0307272415814379
0.736310778185108 0.0307935373603493
0.738492439750101 0.0309092551670898
0.740674101315094 0.0310691016726259
0.742855762880086 0.0313021478231963
0.745037424445079 0.0315779660509328
0.747219086010072 0.0318895505987028
0.749400747575065 0.0322649169155183
0.751582409140058 0.0326859275050778
0.753764070705051 0.0332828362856275
0.755945732270044 0.0338088463350696
0.758127393835037 0.0343750912348012
0.76030905540003 0.0349828140334403
0.762490716965023 0.0356094459777564
0.764672378530016 0.0362594561689749
0.766854040095009 0.036929831093249
0.769035701660001 0.0376102138377218
0.771217363224994 0.03831157450375
0.773399024789987 0.0390247986121947
0.77558068635498 0.0397563239831545
0.777762347919973 0.04048793107692
0.779944009484966 0.0412328960870377
0.782125671049959 0.0419866435613918
0.784307332614952 0.0427810096016682
0.786488994179945 0.0435653053037261
0.788670655744938 0.0442819308081972
0.790852317309931 0.0451447966706705
0.793033978874923 0.0460160063349623
0.795215640439916 0.0469262603593679
0.797397302004909 0.0478581283737588
0.799578963569902 0.0488213611716502
0.801760625134895 0.0498241500442379
0.803942286699888 0.0510411284736165
0.806123948264881 0.0521504254336437
0.808305609829874 0.0534478314888829
0.810487271394867 0.0548085837158955
0.81266893295986 0.0561546938752929
0.814850594524853 0.0575281234822286
0.817032256089846 0.0590367818968064
0.819213917654838 0.0605754022934855
0.821395579219831 0.062186761835691
0.823577240784824 0.0638680853891151
0.825758902349817 0.0655857939556076
0.82794056391481 0.0673459780072999
0.830122225479803 0.0691723979120562
0.832303887044796 0.071038238428206
0.834485548609789 0.0730069846588559
0.836667210174782 0.0750004189669428
0.838848871739775 0.0770392150332831
0.841030533304768 0.0791798328767777
0.84321219486976 0.0814029002573682
0.845393856434753 0.0836704965758958
0.847575517999746 0.0860488638418923
0.849757179564739 0.0884776673748537
0.851938841129732 0.0909969222111976
0.854120502694725 0.093629771969541
0.856302164259718 0.0963547952202331
0.858483825824711 0.0991778128029531
0.860665487389704 0.1020904695049
0.862847148954697 0.105102309336028
0.865028810519689 0.108203626227192
0.867210472084682 0.111393157236075
0.869392133649675 0.114673484839833
0.871573795214668 0.117984444494251
0.873755456779661 0.121339107457435
0.875937118344654 0.124697293299651
0.878118779909647 0.128116135148872
0.88030044147464 0.131500360366953
0.882482103039633 0.134887403539945
0.884663764604626 0.138269675925015
0.886845426169619 0.141544165414519
0.889027087734612 0.144717005774383
0.891208749299605 0.147782250548327
0.893390410864597 0.150685608249066
0.89557207242959 0.153491259814073
0.897753733994583 0.156233932368934
0.899935395559576 0.158718274475464
0.902117057124569 0.161069469687059
0.904298718689562 0.163287826835881
0.906480380254555 0.165520218735448
0.908662041819548 0.167501903372331
0.910843703384541 0.169351978715078
0.913025364949534 0.171110708365546
0.915207026514527 0.172792804003285
0.917388688079519 0.174504967840987
0.919570349644512 0.176196506499123
0.921752011209505 0.177968976056119
0.923933672774498 0.17986769212325
0.926115334339491 0.181921497979679
0.928296995904484 0.184147412800826
0.930478657469477 0.186578123343901
0.93266031903447 0.189336359006828
0.934841980599463 0.1924318224744
0.937023642164456 0.195864139309956
0.939205303729449 0.199529132726396
0.941386965294442 0.203762575661001
0.943568626859434 0.208409730088861
0.945750288424427 0.213545829140751
0.94793194998942 0.219217595859399
0.950113611554413 0.225312507929498
0.952295273119406 0.231909130660706
0.954476934684399 0.238960857437629
0.956658596249392 0.246534487808563
0.958840257814385 0.254582273522158
0.961021919379378 0.262973378433174
0.963203580944371 0.271807854996723
0.965385242509364 0.280943204870051
0.967566904074356 0.290408116052751
0.969748565639349 0.300301724550454
0.971930227204342 0.310317856853337
0.974111888769335 0.320571653422054
0.976293550334328 0.331009368273665
0.978475211899321 0.341578350716504
0.980656873464314 0.352189885916408
0.982838535029307 0.36287537388517
0.9850201965943 0.373535796227018
0.987201858159293 0.38417742382383
0.989383519724286 0.394619465137215
0.991565181289279 0.405093345846607
0.993746842854271 0.415425904279826
0.995928504419264 0.425556451368066
0.998110165984257 0.435574469209713
1.00029182754925 0.445360132969498
1.00247348911424 0.454884219493974
1.00465515067924 0.46421034293407
1.00683681224423 0.473282050769208
1.00901847380922 0.482042398589921
1.01120013537421 0.490572805077612
1.01338179693921 0.498844323330314
1.0155634585042 0.506771952069856
1.01774512006919 0.514331073969933
1.01992678163419 0.521523283447077
1.02210844319918 0.528431473359608
1.02429010476417 0.535086735491158
1.02647176632916 0.541302389943503
1.02865342789416 0.547106730153011
1.03083508945915 0.552574297095632
1.03301675102414 0.557577940675636
1.03519841258914 0.562269072081102
1.03738007415413 0.566564870119345
1.03956173571912 0.570422739727865
1.04174339728412 0.573872310345838
1.04392505884911 0.576881382297973
1.0461067204141 0.579567111939301
1.04828838197909 0.581879077404562
1.05047004354409 0.583893896016728
1.05265170510908 0.585434195320001
1.05483336667407 0.586699652107091
1.05701502823907 0.587729118184722
1.05919668980406 0.588519446822145
1.06137835136905 0.589089304842765
1.06356001293404 0.589270576457228
1.06574167449904 0.589299004556189
1.06792333606403 0.589154602613579
1.07010499762902 0.588841641915452
1.07228665919402 0.588480098842297
1.07446832075901 0.588082813885307
1.076649982324 0.587721778893175
1.078831643889 0.58740965095854
1.08101330545399 0.587056882662287
1.08319496701898 0.58673504796283
1.08537662858397 0.586648425135555
1.08755829014897 0.586655014253647
1.08973995171396 0.586840975225155
1.09192161327895 0.587079279992597
1.09410327484395 0.587661506403859
1.09628493640894 0.588408608449348
1.09846659797393 0.589375915775237
1.10064825953892 0.590572939597031
1.10282992110392 0.591882605357959
1.10501158266891 0.593414946239676
1.1071932442339 0.595107692973926
1.1093749057989 0.596972359865262
1.11155656736389 0.598987048342888
1.11373822892888 0.601109704308714
1.11591989049387 0.603357163256628
1.11810155205887 0.605637479481308
1.12028321362386 0.607940849187414
1.12246487518885 0.610329837683887
1.12464653675385 0.612718474977675
1.12682819831884 0.615025667939159
1.12900985988383 0.617274281708572
1.13119152144882 0.619413102375494
1.13337318301382 0.621377922209588
1.13555484457881 0.623257939894117
1.1377365061438 0.625084106766803
1.1399181677088 0.6266000243038
1.14209982927379 0.627880471390667
1.14428149083878 0.628896927289655
1.14646315240378 0.629773498216943
1.14864481396877 0.630359648858602
1.15082647553376 0.630835375101933
1.15300813709875 0.631085725230972
1.15518979866375 0.631036962341751
1.15737146022874 0.630914818527029
1.15955312179373 0.630615725063722
1.16173478335873 0.630122392659632
1.16391644492372 0.629492528313186
1.16609810648871 0.62888878862492
1.1682797680537 0.628116723379773
1.1704614296187 0.627329934528609
1.17264309118369 0.626674750261195
1.17482475274868 0.625933044426535
1.17700641431368 0.625332993195065
1.17918807587867 0.624720615114189
1.18136973744366 0.624344625500304
1.18355139900865 0.624112130107024
1.18573306057365 0.624102616522892
1.18791472213864 0.62433379253476
1.19009638370363 0.624739000844172
1.19227804526863 0.625414210069753
1.19445970683362 0.626489062636927
1.19664136839861 0.627666832200474
1.19882302996361 0.629129068848436
1.2010046915286 0.630919102389906
1.20318635309359 0.633042245677414
1.20536801465858 0.635408833524613
1.20754967622358 0.637998530437576
1.20973133778857 0.64074390143058
1.21191299935356 0.643737061816419
1.21409466091856 0.647038505726976
1.21627632248355 0.650522195330051
1.21845798404854 0.654182843865253
1.22063964561353 0.657914807755833
1.22282130717853 0.661781050447345
1.22500296874352 0.665769058066956
1.22718463030851 0.669822798306157
1.22936629187351 0.673950834279335
1.2315479534385 0.678030107025752
1.23372961500349 0.682128407704359
1.23591127656848 0.686207396344819
1.23809293813348 0.690445519120667
1.24027459969847 0.694519117955633
1.24245626126346 0.698478962967947
1.24463792282846 0.702339713424297
1.24681958439345 0.706190497614085
1.24900124595844 0.710152530892464
1.25118290752344 0.714106718611264
1.25336456908843 0.717836618831583
1.25554623065342 0.721477960307881
1.25772789221841 0.725141296239674
1.25990955378341 0.728639618229511
1.2620912153484 0.732011529322876
1.26427287691339 0.73535334441501
1.26645453847839 0.738791663463067
1.26863620004338 0.742138892886062
1.27081786160837 0.745539359376226
1.27299952317336 0.748809377127795
1.27518118473836 0.752138070753818
1.27736284630335 0.755505226541549
1.27954450786834 0.758923965762816
1.28172616943334 0.76250204467367
1.28390783099833 0.766182692448161
1.28608949256332 0.769907578740351
1.28827115412831 0.773804780191795
1.29045281569331 0.777978232540153
1.2926344772583 0.782254190531535
1.29481613882329 0.786732948399302
1.29699780038829 0.791319389246358
1.29917946195328 0.796213782643339
1.30136112351827 0.801419263938202
1.30354278508326 0.806871072031946
1.30572444664826 0.812551295470019
1.30790610821325 0.818425131970334
1.31008776977824 0.824687068184279
1.31226943134324 0.831220176665198
1.31445109290823 0.837920795672318
1.31663275447322 0.84479340959132
1.31881441603822 0.851901644567164
1.32099607760321 0.859290235764805
1.3231777391682 0.866705031071397
1.32535940073319 0.874577320920753
1.32754106229819 0.88239111194964
1.32972272386318 0.890301090146713
1.33190438542817 0.898227024025485
1.33408604699317 0.90612238382269
1.33626770855816 0.913869497362995
1.33844937012315 0.921557765946434
1.34063103168814 0.929045527642371
1.34281269325314 0.936389217175928
1.34499435481813 0.943481392476708
1.34717601638312 0.950401816896257
1.34935767794812 0.957161982894018
1.35153933951311 0.963423608470972
1.3537210010781 0.969503772453594
1.35590266264309 0.975308088642857
1.35808432420809 0.980558351035305
1.36026598577308 0.98562829723135
1.36244764733807 0.990219803053152
1.36462930890307 0.994433983252192
1.36681097046806 0.99836122253299
1.36899263203305 1.00193757443965
1.37117429359805 1.00520122119662
1.37335595516304 1.00803455933326
1.37553761672803 1.0106882338684
1.37771927829302 1.01306819483755
1.37990093985802 1.01514748997504
1.38208260142301 1.0172503580896
1.384264262988 1.01911140814358
1.386445924553 1.02087900799572
1.38862758611799 1.02264139698612
1.39080924768298 1.02430259781928
1.39299090924797 1.02592796910085
1.39517257081297 1.02754442313847
1.39735423237796 1.02917367651314
1.39953589394295 1.03083475531763
1.40171755550795 1.03249084503306
1.40389921707294 1.03435270638676
1.40608087863793 1.0361710853539
1.40826254020292 1.03795895837884
1.41044420176792 1.03969412272742
1.41262586333291 1.04145566961194
1.4148075248979 1.04319180344151
1.4169891864629 1.04487978789212
1.41917084802789 1.04647987452194
1.42135250959288 1.04792920556682
1.42353417115788 1.04913863619394
1.42571583272287 1.05023579088944
1.42789749428786 1.05123250527399
1.43007915585285 1.05199953756778
1.43226081741785 1.05259598366732
1.43444247898284 1.05280624390728
1.43662414054783 1.05258884883626
1.43880580211283 1.05217368051545
1.44098746367782 1.05152772825949
1.44316912524281 1.05050289619524
1.4453507868078 1.04950411191221
1.4475324483728 1.04815108856512
1.44971410993779 1.04643913632782
1.45189577150278 1.04450206117522
1.45407743306778 1.04260247960606
1.45625909463277 1.04053195811978
1.45844075619776 1.03864040647625
1.46062241776275 1.03674363118756
1.46280407932775 1.03482979604072
1.46498574089274 1.03305031021375
1.46716740245773 1.03149455806724
1.46934906402273 1.03012460270961
1.47153072558772 1.02920888065459
1.47371238715271 1.02868951498281
1.4758940487177 1.02862059687987
1.4780757102827 1.02924358951291
1.48025737184769 1.03054652365108
1.48243903341268 1.03273875648036
1.48462069497768 1.03558265989241
1.48680235654267 1.03917925724068
1.48898401810766 1.04368484861366
1.49116567967266 1.04915312671294
1.49334734123765 1.05564479366692
1.49552900280264 1.06300720945254
1.49771066436763 1.07136249952022
1.49989232593263 1.08070235736937
1.50207398749762 1.09103683235722
1.50425564906261 1.10214283053415
1.50643731062761 1.11396844225545
1.5086189721926 1.12658421277835
1.51080063375759 1.13969555949439
1.51298229532258 1.15342448983709
1.51516395688758 1.16756244242496
1.51734561845257 1.18187124185648
1.51952728001756 1.19624506822841
1.52170894158256 1.21056929882114
1.52389060314755 1.22453435467682
1.52607226471254 1.23803727159722
1.52825392627753 1.25086869419057
1.53043558784253 1.26281762225701
1.53261724940752 1.27370582259945
1.53479891097251 1.2833010741552
1.53698057253751 1.29159788544302
1.5391622341025 1.29827139102638
1.54134389566749 1.30326606451973
1.54352555723249 1.30649673952778
1.54570721879748 1.3078332470998
1.54788888036247 1.30735140725785
1.55007054192746 1.30489701673681
1.55225220349246 1.30029479517912
1.55443386505745 1.29375555307061
1.55661552662244 1.28521937857732
1.55879718818744 1.27490403985862
1.56097884975243 1.26278759615782
1.56316051131742 1.24895116199877
1.56534217288241 1.23361047660394
1.56752383444741 1.21697620485717
1.5697054960124 1.19914957999159
1.57188715757739 1.18027937493105
1.57406881914239 1.16048262231573
1.57625048070738 1.14018509155972
1.57843214227237 1.11952187178813
1.58061380383736 1.09867116552076
1.58279546540236 1.07779224073003
1.58497712696735 1.05703837668617
1.58715878853234 1.03659720744458
1.58934045009734 1.01654181165514
1.59152211166233 0.997226215578801
1.59370377322732 0.978686003329225
1.59588543479232 0.961070845341186
1.59806709635731 0.944377902293033
1.6002487579223 0.928671764752293
1.60243041948729 0.913938865777662
1.60461208105229 0.900284619016131
1.60679374261728 0.887726681923014
1.60897540418227 0.876273719858673
1.61115706574727 0.865885604884262
1.61333872731226 0.856343208924472
1.61552038887725 0.847862626069672
1.61770205044224 0.840245936634998
1.61988371200724 0.83359354931477
1.62206537357223 0.827876187377469
1.62424703513722 0.822937567272988
1.62642869670222 0.818643691569407
1.62861035826721 0.814981343835598
1.6307920198322 0.811755533720565
1.63297368139719 0.809194616223872
1.63515534296219 0.807228052920435
1.63733700452718 0.805608602150065
1.63951866609217 0.804292209600128
1.64170032765717 0.803362771012837
1.64388198922216 0.802781039861057
1.64606365078715 0.802448153150599
1.64824531235214 0.802559199796082
1.65042697391714 0.803007118737351
1.65260863548213 0.803648503789228
1.65479029704712 0.804518587223199
1.65697195861212 0.805504050760532
1.65915362017711 0.806717517062175
1.6613352817421 0.808059517349723
1.6635169433071 0.809564302492574
1.66569860487209 0.811183068560901
1.66788026643708 0.812883380150544
1.67006192800207 0.814770437240435
1.67224358956707 0.816746929044862
1.67442525113206 0.818809211611206
1.67660691269705 0.820853631115558
1.67878857426205 0.82289201835998
1.68097023582704 0.824919888719056
1.68315189739203 0.826911195294981
1.68533355895702 0.828922411818794
1.68751522052202 0.830722738907223
1.68969688208701 0.832545735269145
1.691878543652 0.834217554347222
1.694060205217 0.83571071239702
1.69624186678199 0.837062223756517
1.69842352834698 0.838253186632808
1.70060518991197 0.839224861999889
1.70278685147697 0.839954168672193
1.70496851304196 0.84049723440987
1.70715017460695 0.840726802388722
1.70933183617195 0.840748791310064
1.71151349773694 0.840572727383888
1.71369515930193 0.840189552927397
1.71587682086693 0.839540611809972
1.71805848243192 0.838634077658481
1.72024014399691 0.837516049768949
1.7224218055619 0.836230571306997
1.7246034671269 0.83485368793693
1.72678512869189 0.833232214922715
1.72896679025688 0.831621524282496
1.73114845182188 0.82975106857417
1.73333011338687 0.827778289222021
1.73551177495186 0.825741287306165
1.73769343651685 0.823718806685958
1.73987509808185 0.821626588986331
1.74205675964684 0.819554719020092
1.74423842121183 0.817481600701946
1.74642008277683 0.815378311459941
1.74860174434182 0.813449272656874
1.75078340590681 0.811634109672956
1.7529650674718 0.809882971865857
1.7551467290368 0.808285271813953
1.75732839060179 0.806842629066885
1.75951005216678 0.805588429382027
1.76169171373178 0.804537919395784
1.76387337529677 0.80359135521732
1.76605503686176 0.802858713676425
1.76823669842676 0.802377929592955
1.77041835999175 0.802049183241705
1.77260002155674 0.801951546245175
1.77478168312173 0.802059501744478
1.77696334468673 0.802367646006848
1.77914500625172 0.802856954784034
1.78132666781671 0.803543513606758
1.78350832938171 0.804350117530366
1.7856899909467 0.805385050325573
1.78787165251169 0.806587364733643
1.79005331407668 0.807898290475837
1.79223497564168 0.809301903919407
1.79441663720667 0.810894903655021
1.79659829877166 0.812453627539973
1.79877996033666 0.814117984274229
1.80096162190165 0.815759152006526
1.80314328346664 0.817341001610883
1.80532494503163 0.818909398924072
1.80750660659663 0.820403283531782
1.80968826816162 0.821789806957054
1.81186992972661 0.823091416381685
1.81405159129161 0.824329749974434
1.8162332528566 0.82534661126651
1.81841491442159 0.826246456192964
1.82059657598658 0.827037906317299
1.82277823755158 0.827643372532422
1.82495989911657 0.828062293757434
1.82714156068156 0.828297473556055
1.82932322224656 0.828256342440353
1.83150488381155 0.828139998229871
1.83368654537654 0.827721055111214
1.83586820694154 0.827080723047528
1.83804986850653 0.826281431121576
1.84023153007152 0.825351841500967
1.84241319163651 0.824253562311456
1.84459485320151 0.82288376633732
1.8467765147665 0.821383575702094
1.84895817633149 0.819706042630554
1.85113983789649 0.817855863060925
1.85332149946148 0.815886663461448
1.85550316102647 0.813767136354236
1.85768482259146 0.811552307868935
1.85986648415646 0.809196028606191
1.86204814572145 0.806763598062323
1.86422980728644 0.804265097720767
1.86641146885144 0.801665540357332
1.86859313041643 0.799027183956538
1.87077479198142 0.796179691250106
1.87295645354641 0.793423545566793
1.87513811511141 0.790554308528427
1.8773197766764 0.787617377831818
1.87950143824139 0.784677295473294
1.88168309980639 0.781687039998224
1.88386476137138 0.778660184880426
1.88604642293637 0.77559409155103
1.88822808450137 0.772602145819856
1.89040974606636 0.769491049070357
1.89259140763135 0.7663830023864
1.89477306919634 0.763331047853369
1.89695473076134 0.760211885279716
1.89913639232633 0.757071768122214
1.90131805389132 0.753999038849834
1.90349971545632 0.751045370219033
1.90568137702131 0.748028085851173
1.9078630385863 0.745029582387
1.91004470015129 0.742013481087063
1.91222636171629 0.739087880767727
1.91440802328128 0.736095868154791
1.91658968484627 0.7332589454465
1.91877134641127 0.730432679266411
1.92095300797626 0.727665068029005
1.92313466954125 0.724965876400986
1.92531633110624 0.722278731316688
1.92749799267124 0.719686089658876
1.92967965423623 0.717119436190882
1.93186131580122 0.714601392251461
1.93404297736622 0.712109505118926
1.93622463893121 0.709646869232942
1.9384063004962 0.707284719361798
1.94058796206119 0.705077128293423
1.94276962362619 0.702873666881811
1.94495128519118 0.700797953441318
1.94713294675617 0.698671202942617
1.94931460832117 0.696696724954384
1.95149626988616 0.694769488323957
1.95367793145115 0.692852121458259
1.95585959301615 0.691043609629612
1.95804125458114 0.689284488445396
1.96022291614613 0.687536292706823
1.96240457771112 0.685800642231217
1.96458623927612 0.684100245281993
1.96676790084111 0.682339337348861
1.9689495624061 0.680697883105975
1.9711312239711 0.678922644106661
1.97331288553609 0.677180045842269
1.97549454710108 0.675531018604703
1.97767620866607 0.673738344525819
1.97985787023107 0.671812826127241
1.98203953179606 0.669942816901746
1.98422119336105 0.668092252281789
1.98640285492605 0.666085366355885
1.98858451649104 0.664011593398293
1.99076617805603 0.661839898645993
1.99294783962103 0.659590127026332
1.99512950118602 0.657289367219605
1.99731116275101 0.654893408511353
1.999492824316 0.652422676133903
2.001674485881 0.649949225548678
2.00385614744599 0.647431836267944
2.00603780901098 0.644865835030695
2.00821947057598 0.642356736772525
2.01040113214097 0.639766646640517
2.01258279370596 0.637201052259621
2.01476445527095 0.634883337924993
2.01694611683595 0.63241284712441
2.01912777840094 0.630103583453744
2.02130943996593 0.627933037087528
2.02349110153093 0.625805228748029
2.02567276309592 0.623814260605163
2.02785442466091 0.621932633103083
2.0300360862259 0.620293217729005
2.0322177477909 0.618733502071518
2.03439940935589 0.61732730280292
2.03658107092088 0.616171551856119
2.03876273248588 0.61512816144635
2.04094439405087 0.614263008024167
2.04312605561586 0.613544036418149
2.04530771718085 0.613079519281517
2.04748937874585 0.612808577436992
2.04967104031084 0.612637465904292
2.05185270187583 0.612668209535469
2.05403436344083 0.61279573007275
2.05621602500582 0.613158444618282
2.05839768657081 0.613580484146498
2.06057934813581 0.614133819436845
2.0627610097008 0.614839945840569
2.06494267126579 0.615584294450585
2.06712433283078 0.616412024469635
2.06930599439578 0.617362967676842
2.07148765596077 0.618364901335986
2.07366931752576 0.619340090839891
2.07585097909076 0.620388823259526
2.07803264065575 0.621419535531292
2.08021430222074 0.622404628753119
2.08239596378573 0.623431986733804
2.08457762535073 0.624363947421661
2.08675928691572 0.62522390007376
2.08894094848071 0.625905793623248
2.09112261004571 0.626565565747143
2.0933042716107 0.627036458463883
2.09548593317569 0.627326192949875
2.09766759474068 0.627431353300978
2.09984925630568 0.627322041704339
2.10203091787067 0.627027909814459
2.10421257943566 0.626413058776084
2.10639424100066 0.625473150698298
2.10857590256565 0.624182318157297
2.11075756413064 0.622611213336363
2.11293922569564 0.620594758332258
2.11512088726063 0.618215946110404
2.11730254882562 0.615496367960825
2.11948421039061 0.612311116631563
2.12166587195561 0.608689214018813
2.1238475335206 0.604536419808
2.12602919508559 0.599931231919143
2.12821085665059 0.594922952734826
2.13039251821558 0.589422868959126
2.13257417978057 0.583538197350259
2.13475584134556 0.577146906535118
2.13693750291056 0.570260157665271
2.13911916447555 0.562998844904389
2.14130082604054 0.55525287021745
2.14348248760554 0.547137034838862
2.14566414917053 0.538643255531647
2.14784581073552 0.529791900519266
2.15002747230051 0.520611002399408
2.15220913386551 0.511163994370128
2.1543907954305 0.501394124746906
2.15657245699549 0.491466302215272
2.15875411856049 0.48131939838669
2.16093578012548 0.470940275559778
2.16311744169047 0.460522946469855
2.16529910325547 0.450060425806016
2.16748076482046 0.439517596949375
2.16966242638545 0.428915686033902
2.17184408795044 0.418366937151324
2.17402574951544 0.407873496339123
2.17620741108043 0.39750785149487
2.17838907264542 0.387203886520428
2.18057073421042 0.377012129778019
2.18275239577541 0.366958747647881
2.1849340573404 0.357070703979551
2.18711571890539 0.347375943209136
2.18929738047039 0.337872702182404
2.19147904203538 0.328550779659366
2.19366070360037 0.319417922590498
2.19584236516537 0.310583327071704
2.19802402673036 0.30195919646257
2.20020568829535 0.293385058007912
2.20238734986034 0.285227116443328
2.20456901142534 0.277278791690073
2.20675067299033 0.269487978296052
2.20893233455532 0.261965745577321
2.21111399612032 0.25463920215215
2.21329565768531 0.247518833947642
2.2154773192503 0.240533422542935
2.21765898081529 0.233762070000726
2.21984064238029 0.227172906377819
2.22202230394528 0.220693302152305
2.22420396551027 0.214440159165358
2.22638562707527 0.208350360180035
2.22856728864026 0.202416376761049
2.23074895020525 0.196536464315682
2.23293061177025 0.19081361454034
2.23511227333524 0.185252106736192
2.23729393490023 0.179840714125637
2.23947559646522 0.174566398447795
2.24165725803022 0.169409140587837
2.24383891959521 0.164353648848692
2.2460205811602 0.159415197980871
2.2482022427252 0.154595136527807
2.25038390429019 0.14990362977
2.25256556585518 0.145324325271913
2.25474722742017 0.140819266392783
2.25692888898517 0.13642005273802
2.25911055055016 0.132150524957008
2.26129221211515 0.127987544895437
2.26347387368015 0.123922566958772
2.26565553524514 0.119897418002541
2.26783719681013 0.115946903921451
2.27001885837513 0.112145017739166
2.27220051994012 0.108390131133205
2.27438218150511 0.104730580211617
2.2765638430701 0.101143799529955
2.2787455046351 0.0976765888064182
2.28092716620009 0.0942820006175023
2.28310882776508 0.0909397543535747
2.28529048933007 0.0876942006424811
2.28747215089507 0.0844652654906241
2.28965381246006 0.0813621331464394
2.29183547402505 0.0783549742064334
2.29401713559005 0.0754390339861826
2.29619879715504 0.0725921856229969
2.29838045872003 0.0698533431926616
2.30056212028503 0.0671796939824657
2.30274378185002 0.0645756963055505
2.30492544341501 0.0620751376156384
2.30710710498 0.059658272896199
2.309288766545 0.0573764169390639
2.31147042810999 0.0551661840486835
2.31365208967498 0.0530579947851314
2.31583375123998 0.0510259916173894
2.31801541280497 0.0490695243844719
2.32019707436996 0.047236461462344
2.32237873593495 0.0455231692907313
2.32456039749995 0.0438815619250076
2.32674205906494 0.0423488436852289
2.32892372062993 0.0408932233053259
2.33110538219493 0.0395218691913157
2.33328704375992 0.0382416001300448
2.33546870532491 0.0370320802589897
2.33765036688991 0.0358903361683507
2.3398320284549 0.0348167881865982
2.34201369001989 0.0338076857462953
2.34419535158488 0.032866101541343
2.34637701314988 0.0319563077045618
2.34855867471487 0.0311403907231239
2.35074033627986 0.0303465753137488
2.35292199784486 0.0296088776957081
2.35510365940985 0.0288940411544642
2.35728532097484 0.0282461037494486
2.35946698253983 0.0276271163871632
2.36164864410483 0.0270155571479272
2.36383030566982 0.0264382160400708
2.36601196723481 0.025910656860614
2.36819362879981 0.0254194012649847
2.3703752903648 0.0249308062548546
2.37255695192979 0.024483170359552
2.37473861349478 0.0240551093034791
2.37692027505978 0.0236410684807578
2.37910193662477 0.0232557928027141
2.38128359818976 0.0228773031725371
2.38346525975476 0.0225153238721328
2.38564692131975 0.0221961179326891
2.38782858288474 0.0218699868628224
2.39001024444974 0.0215711940702222
2.39219190601473 0.0212868732572552
2.39437356757972 0.0210336075296321
2.39655522914471 0.0208120255700477
2.39873689070971 0.0206145497791345
2.4009185522747 0.0204398220143228
2.40310021383969 0.0202808128837767
2.40528187540469 0.0201586670723078
2.40746353696968 0.0200814624431895
2.40964519853467 0.020029640822649
2.41182686009966 0.0200064935255809
2.41400852166466 0.0200273260515696
2.41619018322965 0.020085716710947
2.41837184479464 0.0201664141337987
2.42055350635964 0.0202820792074334
2.42273516792463 0.0204184678005508
2.42491682948962 0.0205915156172304
2.42709849105461 0.0207981822805883
2.42928015261961 0.0210289144088215
2.4314618141846 0.0212837182184958
2.43364347574959 0.0215458197964695
2.43582513731459 0.0218216640063973
2.43800679887958 0.0221055640620728
2.44018846044457 0.0223961430426723
2.44237012200956 0.0226848770550749
2.44455178357456 0.022969304667079
2.44673344513955 0.0232384750349575
2.44891510670454 0.0234844874786039
2.45109676826954 0.0237172940187361
2.45327842983453 0.0239171950375013
2.45546009139952 0.0240764238500043
2.45764175296452 0.0242006541784212
2.45982341452951 0.0242853683327829
2.4620050760945 0.0243245011540832
2.46418673765949 0.0243189279663026
2.46636839922449 0.0242509276428894
2.46855006078948 0.0241513186315706
2.47073172235447 0.0239908842663791
2.47291338391947 0.0237843914996022
2.47509504548446 0.0235326600048579
2.47727670704945 0.0232349812122998
2.47945836861444 0.0228943600789568
2.48164003017944 0.0225104167147263
2.48382169174443 0.0220814837599514
2.48600335330942 0.0216362088771308
2.48818501487442 0.0211604460253903
2.49036667643941 0.0206618721726469
2.4925483380044 0.0201528697365537
2.49472999956939 0.019617998818921
2.49691166113439 0.0190855379641818
2.49909332269938 0.018538786675228
2.50127498426437 0.0179985222748031
2.50345664582937 0.0174605242307619
2.50563830739436 0.0169287500250956
2.50781996895935 0.0164137634392394
2.51000163052435 0.0159112148710396
2.51218329208934 0.0154124556386628
2.51436495365433 0.0149352707889254
2.51654661521932 0.0144731668148167
2.51872827678432 0.0140239327207997
2.52090993834931 0.0135918672462214
2.5230915999143 0.0131801850675373
2.5252732614793 0.0127818523960453
2.52745492304429 0.0124035008894518
2.52963658460928 0.0120345854529997
2.53181824617427 0.0116851931799436
2.53399990773927 0.0113537925331908
2.53618156930426 0.0110327156708293
2.53836323086925 0.0107219167044091
2.54054489243425 0.0104243324318643
2.54272655399924 0.0101390464547244
2.54490821556423 0.0098683183273133
2.54708987712922 0.00960759142976746
2.54927153869422 0.00935624675129839
2.55145320025921 0.00911057790609292
2.5536348618242 0.00886442496486837
2.5558165233892 0.00863150965318697
2.55799818495419 0.00840082581975217
2.56017984651918 0.00818297558304128
2.56236150808417 0.00798254941313003
2.56454316964917 0.00778356687415398
2.56672483121416 0.00759871981042493
2.56890649277915 0.00741613538904632
2.57108815434415 0.00721995924380445
2.57326981590914 0.00704500478049723
2.57545147747413 0.00687147152331724
2.57763313903913 0.00669513068676706
2.57981480060412 0.00651625087412613
2.58199646216911 0.006341978517071
2.5841781237341 0.00617108633400193
2.5863597852991 0.00599242229812731
2.58854144686409 0.00582345660147577
2.59072310842908 0.00564945727222092
2.59290476999408 0.00546422116935009
2.59508643155907 0.00528539008372319
2.59726809312406 0.00510844080283425
2.59944975468905 0.00492446195242009
2.60163141625405 0.00474154675856293
2.60381307781904 0.00456560991807863
2.60599473938403 0.00439364017775555
2.60817640094903 0.0042197523015976
2.61035806251402 0.00404811474154643
2.61253972407901 0.00388060352137999
2.61472138564401 0.00371913877350418
2.616903047209 0.00356099778197828
2.61908470877399 0.00341032813348944
2.62126637033898 0.00327124215163725
2.62344803190398 0.00314091221880965
2.62562969346897 0.00301718287486284
2.62781135503396 0.00290464087924242
2.62999301659896 0.00280384112170735
2.63217467816395 0.00270895707481606
2.63435633972894 0.00263789555105123
2.63653800129393 0.00258003330743943
2.63871966285893 0.00253552417397077
2.64090132442392 0.00250359231830632
2.64308298598891 0.00248720290817668
2.64526464755391 0.00248307979682307
2.6474463091189 0.00248391115774386
2.64962797068389 0.0024991177653408
2.65180963224888 0.00252100910579307
2.65399129381388 0.00255257240933436
2.65617295537887 0.00259595103590612
2.65835461694386 0.00264637081955323
2.66053627850886 0.00270681661336142
2.66271794007385 0.00276637292831526
2.66489960163884 0.00283800782263059
2.66708126320384 0.00291397225623646
2.66926292476883 0.00298968215947958
2.67144458633382 0.00306825031778509
2.67362624789881 0.00314895633898363
2.67580790946381 0.00323037082020312
2.6779895710288 0.00330566792925921
2.68017123259379 0.0033880656324231
2.68235289415879 0.00346620563354214
2.68453455572378 0.00354657651341425
2.68671621728877 0.00362495176661677
2.68889787885376 0.00370104126808801
2.69107954041876 0.00377146356221279
2.69326120198375 0.00383661538012626
2.69544286354874 0.00389990220531553
2.69762452511374 0.00396711057560775
2.69980618667873 0.00403030965140323
2.70198784824372 0.00408935177704249
2.70416950980871 0.00414406085086533
2.70635117137371 0.0041942291342353
2.7085328329387 0.00423961538905594
2.71071449450369 0.00427994449199957
2.71289615606869 0.00431490862955159
2.71507781763368 0.00434417012829269
2.71725947919867 0.00436736592115171
2.71944114076366 0.00438411359444801
2.72162280232866 0.00439401890434814
2.72380446389365 0.00439668459691653
2.72598612545864 0.00439172031526949
2.72816778702364 0.00437875333238725
2.73034944858863 0.00435743981067169
2.73253111015362 0.00432747626088893
2.73471277171862 0.00428861085493019
2.73689443328361 0.00424065423973188
2.7390760948486 0.00418348950419773
2.74125775641359 0.00411708096713251
2.74343941797859 0.00404148148168845
2.74562107954358 0.00395372011894808
2.74780274110857 0.00386091797804783
2.74998440267357 0.00375953889686877
2.75216606423856 0.00365004549796106
2.75434772580355 0.00353299277744059
2.75652938736854 0.00340902311246505
2.75871104893354 0.00327574125836685
2.76089271049853 0.00314081745906429
2.76307437206352 0.00300512947570133
2.76525603362852 0.00286275048873841
2.76743769519351 0.0027146653082084
2.7696193567585 0.00256875650380925
2.77180101832349 0.00242215715608806
2.77398267988849 0.00227277528762587
2.77616434145348 0.00212848841259864
2.77834600301847 0.00198637932857568
2.78052766458347 0.00184738034595525
2.78270932614846 0.00171235847154106
2.78489098771345 0.00157898774919829
2.78707264927845 0.00145485324758868
2.78925431084344 0.00133669375333097
2.79143597240843 0.00122193590337992
2.79361763397342 0.00111789998293854
2.79579929553842 0.0010210481373015
2.79798095710341 0.000928523928733623
2.8001626186684 0.000844245455735793
2.8023442802334 0.00077127063272907
2.80452594179839 0.000705708277556421
2.80670760336338 0.000651381247385342
2.80888926492837 0.00060517731393319
2.81107092649337 0.000563151667300655
2.81325258805836 0.000528174400467943
2.81543424962335 0.000499945296061966
2.81761591118835 0.000478120825298641
2.81979757275334 0.000459205226097479
2.82197923431833 0.000446553479870277
2.82416089588332 0.000439623092125914
2.82634255744832 0.000441000007138129
2.82852421901331 0.000443290409336411
2.8307058805783 0.00044987505098831
2.8328875421433 0.000463373373338214
2.83506920370829 0.000479555020108475
2.83725086527328 0.000498097812317975
2.83943252683827 0.000518688228446905
2.84161418840327 0.000541024553670276
2.84379584996826 0.000564819033356348
2.84597751153325 0.000586681171570854
2.84815917309825 0.000613230182315854
2.85034083466324 0.000637225731857515
2.85252249622823 0.00066221770606874
2.85470415779323 0.00069100228129586
2.85688581935822 0.000716407902636171
2.85906748092321 0.000745158437663133
2.8612491424882 0.000773216718210094
2.8634308040532 0.000800439391182274
2.86561246561819 0.000826671857293083
2.86779412718318 0.000851747320744431
2.86997578874818 0.00087548645712931
2.87215745031317 0.000897697832008792
2.87433911187816 0.000918179169872394
2.87652077344315 0.000936719531970576
2.87870243500815 0.000953102413890322
2.88088409657314 0.000967109722322862
2.88306575813813 0.000978526538199484
2.88524741970313 0.000987146523372986
2.88742908126812 0.000992777783393765
2.88961074283311 0.000995248962527205
2.8917924043981 0.000994415321405352
2.8939740659631 0.000990164534419746
2.89615572752809 0.000982421944230177
2.89833738909308 0.000971155024859283
2.90051905065808 0.000960280480189761
2.90270071222307 0.000943009940320711
2.90488237378806 0.000922601864829554
2.90706403535305 0.00089924902302481
2.90924569691805 0.000873194578388699
2.91142735848304 0.000844728834905339
2.91360902004803 0.000814184597700894
2.91579068161303 0.000781931282160978
2.91797234317802 0.000748367951104587
2.92015400474301 0.000713915495784041
2.92233566630801 0.000679008202127905
2.924517327873 0.000644084958109972
2.92669898943799 0.000609580361452031
2.92888065100298 0.000575915979720325
2.93106231256798 0.000543491998462225
2.93324397413297 0.000512679468971626
2.93542563569796 0.000487716985448138
2.93760729726296 0.00046204808414289
2.93978895882795 0.000439067219279291
2.94197062039294 0.000419003840072102
2.94415228195793 0.000402037656272678
2.94633394352293 0.000388297118110052
2.94851560508792 0.000374741074243972
2.95069726665291 0.000372175161773435
2.95287892821791 0.00036984593088582
2.9550605897829 0.00037085088902963
2.95724225134789 0.000375126051787925
2.95942391291288 0.000382567778653685
2.96160557447788 0.000393037137686663
2.96378723604287 0.000406364529716275
2.96596889760786 0.000426258083945752
2.96815055917286 0.000445651839725649
2.97033222073785 0.00046746133549046
2.97251388230284 0.000495379589456605
2.97469554386784 0.000522342562767954
2.97687720543283 0.000551283777707316
2.97905886699782 0.000582025321667744
2.98124052856281 0.000618301860249125
2.98342219012781 0.000653105770237322
2.9856038516928 0.000689438961038714
2.98778551325779 0.000727200812942281
2.98996717482279 0.000766305285710441
2.99214883638778 0.000803561379396985
2.99433049795277 0.000846568610290995
2.99651215951776 0.0008914186283754
2.99869382108276 0.000937348299051661
3.00087548264775 0.000992183905508482
3.00305714421274 0.00104223804833268
3.00523880577774 0.00109380710135819
3.00742046734273 0.00114694249152594
3.00960212890772 0.00120558570114521
3.01178379047272 0.00126290733209587
3.01396545203771 0.00132205384107213
3.0161471136027 0.00138303151091886
3.01832877516769 0.00144582080920917
3.02051043673269 0.00151037324108995
3.02269209829768 0.00157660862425411
3.02487375986267 0.00164441282659307
3.02705542142767 0.00171363599198298
3.02923708299266 0.00178409126684889
3.03141874455765 0.00185555403043321
3.03360040612264 0.00192776162557152
3.03578206768764 0.00200041358441828
3.03796372925263 0.00207317234478512
3.04014539081762 0.00214566445702993
3.04232705238262 0.00221748228793995
3.04450871394761 0.00228818623570787
3.0466903755126 0.00235730747766358
3.04887203707759 0.0024243512785707
3.05105369864259 0.00248880089072505
3.05323536020758 0.00255012207662554
3.05541702177257 0.00260776827967021
3.05759868333757 0.002661186457517
3.05978034490256 0.00270982357617276
3.06196200646755 0.00275313374069562
3.06414366803254 0.00279058591122399
3.06632532959754 0.00282167212193031
3.06850699116253 0.00284591608689136
3.07068865272752 0.00286288204256144
3.07287031429252 0.00287218364356153
3.07505197585751 0.0028734926990196
3.0772336374225 0.00286654751287146
3.0794152989875 0.00285116057537279
3.08159696055249 0.00282722534631531
3.08377862211748 0.00279472187440464
3.08596028368247 0.00275060314179851
3.08814194524747 0.00270581353526074
3.09032360681246 0.00264988235136753
3.09250526837745 0.00258633048828807
3.09468692994245 0.00251565194570242
3.09686859150744 0.00244623431036491
3.09905025307243 0.00236503893240509
3.10123191463742 0.00227909424593404
3.10341357620242 0.00219316494026135
3.10559523776741 0.00210131943904112
3.1077768993324 0.00200766773423475
3.1099585608974 0.00191323504202415
3.11214022246239 0.00181906463333834
3.11432188402738 0.00172620218057002
3.11650354559237 0.00163958345442518
3.11868520715737 0.00155336182738698
3.12086686872236 0.00146852575514004
3.12304853028735 0.00139288393050322
3.12523019185235 0.00132732199622738
3.12741185341734 0.00126578974041322
3.12959351498233 0.0012121368105673
3.13177517654733 0.00117089403574229
3.13395683811232 0.00113572601266635
3.13613849967731 0.00110705693639859
3.1383201612423 0.00109206501911139
3.1405018228073 0.00108704552609337
};
\addplot [line width=0.64pt, darkorange25512714]
table {%
0.00109083078249646 0.000587792270330812
0.00327249234748937 0.000587971015658149
0.00545415391248228 0.000588048584604526
0.00763581547747519 0.000588537737720901
0.0098174770424681 0.000590385666806661
0.011999138607461 0.00059198693641389
0.0141808001724539 0.00059372281760601
0.0163624617374468 0.00059551315235042
0.0185441233024397 0.000597830477093702
0.0207257848674327 0.00059959224272902
0.0229074464324256 0.000601714838711421
0.0250891079974185 0.000604241914704218
0.0272707695624114 0.000605114332013648
0.0294524311274043 0.000605701209123893
0.0316340926923972 0.000606374514152052
0.0338157542573901 0.000606531609417173
0.035997415822383 0.000606145578327368
0.038179077387376 0.000605204097303067
0.0403607389523689 0.000603709905584058
0.0425424005173618 0.000602242863108722
0.0447240620823547 0.000600410523894734
0.0469057236473476 0.000598286742054302
0.0490873852123405 0.000595399120369347
0.0512690467773334 0.00059227595264762
0.0534507083423263 0.000588781510470262
0.0556323699073193 0.000587130247810121
0.0578140314723122 0.000584673482831776
0.0599956930373051 0.000581980302639146
0.062177354602298 0.000580157645398869
0.0643590161672909 0.000578307940796437
0.0665406777322838 0.000578088016550327
0.0687223392972767 0.000578045029537479
0.0709040008622696 0.000578827023673667
0.0730856624272626 0.00058062127036791
0.0752673239922555 0.000583379524654145
0.0774489855572484 0.000587601706448214
0.0796306471222413 0.000592333704098782
0.0818123086872342 0.000598042566298967
0.0839939702522271 0.000605290342738855
0.08617563181722 0.000614197021825358
0.0883572933822129 0.000623883335631011
0.0905389549472058 0.000634226996532094
0.0927206165121988 0.000646086640110092
0.0949022780771917 0.000658424123005996
0.0970839396421846 0.000671630140134779
0.0992656012071775 0.000685636907271283
0.10144726277217 0.000699919227825382
0.103628924337163 0.000715383914177844
0.105810585902156 0.000731382060153423
0.107992247467149 0.000747820665647059
0.110173909032142 0.000764601041785848
0.112355570597135 0.000781619300558114
0.114537232162128 0.000798766728605719
0.116718893727121 0.000816605447828576
0.118900555292114 0.000833586288064532
0.121082216857107 0.000850926052427204
0.1232638784221 0.000867953166374154
0.125445539987092 0.000884667906980978
0.127627201552085 0.000901520343946015
0.129808863117078 0.000916850889608412
0.131990524682071 0.000931990374646328
0.134172186247064 0.000946832795617566
0.136353847812057 0.00095893810914221
0.13853550937705 0.000972187199694663
0.140717170942043 0.000984380178740925
0.142898832507036 0.000995459332402329
0.145080494072029 0.00100537541342363
0.147262155637022 0.00101352746295884
0.149443817202014 0.00102031351701732
0.151625478767007 0.00102569266141024
0.153807140332 0.00102963540883627
0.155988801896993 0.0010321248445362
0.158170463461986 0.0010331575294104
0.160352125026979 0.00103285727874966
0.162533786591972 0.00103136618234553
0.164715448156965 0.00102862211125697
0.166897109721958 0.00102514293579662
0.169078771286951 0.00102058630612158
0.171260432851944 0.00101507518429089
0.173442094416936 0.00100874768936329
0.175623755981929 0.00100119338697311
0.177805417546922 0.000993000097325687
0.179987079111915 0.000984311786411945
0.182168740676908 0.000975387802798247
0.184350402241901 0.00096592823869548
0.186532063806894 0.000957521343311837
0.188713725371887 0.000948763257106049
0.19089538693688 0.000940241201499094
0.193077048501873 0.000932079893816782
0.195258710066866 0.000923938887711352
0.197440371631859 0.000918585345098378
0.199622033196851 0.000913695353189729
0.201803694761844 0.00090926966884978
0.203985356326837 0.000905947031496332
0.20616701789183 0.00090435383888114
0.208348679456823 0.000902431838132545
0.210530341021816 0.000901751656912896
0.212712002586809 0.000903312589529999
0.214893664151802 0.000906015815955578
0.217075325716795 0.000910439393514511
0.219256987281788 0.00091560536489072
0.221438648846781 0.000922532993754863
0.223620310411773 0.000933052841707092
0.225801971976766 0.000943816599541698
0.227983633541759 0.000954682709608328
0.230165295106752 0.000966579104739024
0.232346956671745 0.00098053431015006
0.234528618236738 0.000997722613045589
0.236710279801731 0.00101737735690344
0.238891941366724 0.00103663628603015
0.241073602931717 0.00105804566154396
0.24325526449671 0.00108315295530353
0.245436926061703 0.00111167174506298
0.247618587626696 0.00114235630558364
0.249800249191688 0.00117529135533378
0.251981910756681 0.00121177562494223
0.254163572321674 0.00125211876932515
0.256345233886667 0.00129552855364633
0.25852689545166 0.00134219769277613
0.260708557016653 0.00139206258523358
0.262890218581646 0.00144456866832761
0.265071880146639 0.00150403297911778
0.267253541711632 0.00156499280570334
0.269435203276625 0.00162981721121093
0.271616864841618 0.00169814013286661
0.27379852640661 0.00177043206581771
0.275980187971603 0.00184970785335778
0.278161849536596 0.00193087674123736
0.280343511101589 0.00201613261843155
0.282525172666582 0.00210528884277574
0.284706834231575 0.00219768834048196
0.286888495796568 0.00229308279825435
0.289070157361561 0.00239231075732583
0.291251818926554 0.0024925170498791
0.293433480491547 0.00259355828299645
0.29561514205654 0.00269701240031482
0.297796803621532 0.00280323983767722
0.299978465186525 0.00290939495805973
0.302160126751518 0.00301392786519009
0.304341788316511 0.00311980099768753
0.306523449881504 0.00322611218897915
0.308705111446497 0.00333043793176981
0.31088677301149 0.0034322315461856
0.313068434576483 0.00353372652309127
0.315250096141476 0.00363196715288327
0.317431757706469 0.00373072325242713
0.319613419271462 0.00382438747401799
0.321795080836454 0.00391604844522735
0.323976742401447 0.00400293191555125
0.32615840396644 0.00408628750599227
0.328340065531433 0.00416595114374657
0.330521727096426 0.00424068121477435
0.332703388661419 0.00431451534699824
0.334885050226412 0.00438301958543091
0.337066711791405 0.00444757773406092
0.339248373356398 0.00450826282883022
0.341430034921391 0.0045651805522413
0.343611696486384 0.00462015139375332
0.345793358051377 0.00466992385950286
0.347975019616369 0.0047160118556568
0.350156681181362 0.00475890974704529
0.352338342746355 0.00480046423540364
0.354520004311348 0.0048391080428103
0.356701665876341 0.00487437453597268
0.358883327441334 0.00490787836664934
0.361064989006327 0.00494090447489073
0.36324665057132 0.00497164180281376
0.365428312136313 0.00499958351622201
0.367609973701306 0.00502471130430206
0.369791635266299 0.00505018719073716
0.371973296831291 0.0050720402060231
0.374154958396284 0.00509370419589544
0.376336619961277 0.00511258010798655
0.37851828152627 0.0051305967093593
0.380699943091263 0.00514621384875228
0.382881604656256 0.00515952900028659
0.385063266221249 0.00517048907935565
0.387244927786242 0.00517968311452614
0.389426589351235 0.00518816482371243
0.391608250916228 0.00519177543125045
0.393789912481221 0.00519512480171791
0.395971574046214 0.00519575257646187
0.398153235611206 0.0051919992917381
0.400334897176199 0.00518563976938168
0.402516558741192 0.00517680884513031
0.404698220306185 0.00516502091281261
0.406879881871178 0.00514971532478789
0.409061543436171 0.00512967649652247
0.411243205001164 0.00510791694587042
0.413424866566157 0.00508361076926403
0.41560652813115 0.00505723015154222
0.417788189696143 0.00502752828651956
0.419969851261136 0.00499439329366636
0.422151512826128 0.00495984104448547
0.424333174391121 0.00492291714168378
0.426514835956114 0.00488402449036457
0.428696497521107 0.00484470872181188
0.4308781590861 0.00480365768377142
0.433059820651093 0.00476110728181549
0.435241482216086 0.00472141950085236
0.437423143781079 0.00467909979686922
0.439604805346072 0.00463739627265531
0.441786466911065 0.00459719137929573
0.443968128476058 0.00455769039121257
0.44614979004105 0.00452153388656227
0.448331451606043 0.00448804611899768
0.450513113171036 0.00445318431331063
0.452694774736029 0.00442416488285273
0.454876436301022 0.00439539379666134
0.457058097866015 0.00437225492850398
0.459239759431008 0.00435223936551719
0.461421420996001 0.00433088557738737
0.463603082560994 0.0043150605761155
0.465784744125987 0.00430215222232136
0.46796640569098 0.00429108027377975
0.470148067255973 0.00428157993346602
0.472329728820965 0.00427487798640256
0.474511390385958 0.00427050745176684
0.476693051950951 0.00426977948020708
0.478874713515944 0.00427395086670929
0.481056375080937 0.00427519759231364
0.48323803664593 0.0042784157582166
0.485419698210923 0.00428359372459084
0.487601359775916 0.00429189031605711
0.489783021340909 0.0043002020607454
0.491964682905902 0.00430856127166704
0.494146344470895 0.00431778302044252
0.496328006035887 0.00432917372125878
0.49850966760088 0.00433886694680201
0.500691329165873 0.00435247502636297
0.502872990730866 0.00436669127560184
0.505054652295859 0.00438282666291147
0.507236313860852 0.00439853935217053
0.509417975425845 0.00441851418886975
0.511599636990838 0.00443892382805526
0.513781298555831 0.0044613935031413
0.515962960120824 0.00448822541769931
0.518144621685817 0.00451607792539373
0.52032628325081 0.00455005467572312
0.522507944815802 0.00458458046170568
0.524689606380795 0.00462650959928295
0.526871267945788 0.00467193115221897
0.529052929510781 0.00472068503042628
0.531234591075774 0.0047760008212167
0.533416252640767 0.00483743791077926
0.53559791420576 0.00490355220265324
0.537779575770753 0.0049719343953832
0.539961237335746 0.00504842128623142
0.542142898900739 0.00513218193276275
0.544324560465732 0.00521960860876978
0.546506222030724 0.00530999895657053
0.548687883595717 0.00540890212325894
0.55086954516071 0.00551488947988426
0.553051206725703 0.00562567179072583
0.555232868290696 0.00574070606256668
0.557414529855689 0.00586185047984087
0.559596191420682 0.00598682903036709
0.561777852985675 0.00611689423971139
0.563959514550668 0.00625363985260558
0.566141176115661 0.00639469739076765
0.568322837680654 0.00653992646727566
0.570504499245647 0.00669299561088874
0.572686160810639 0.00684705415260899
0.574867822375632 0.00700162609473801
0.577049483940625 0.00716619961099671
0.579231145505618 0.00732953461411584
0.581412807070611 0.0074963530921276
0.583594468635604 0.0076673359123981
0.585776130200597 0.0078451193521097
0.58795779176559 0.00802520182847235
0.590139453330583 0.00820954974565489
0.592321114895576 0.0083942163427384
0.594502776460569 0.00858287883468812
0.596684438025561 0.00877611099813302
0.598866099590554 0.00897511317861434
0.601047761155547 0.00917490678356655
0.60322942272054 0.00937725163155921
0.605411084285533 0.00958477559846848
0.607592745850526 0.0097936726715601
0.609774407415519 0.0100065559038904
0.611956068980512 0.0102203346417848
0.614137730545505 0.0104348494448471
0.616319392110498 0.0106526420427675
0.61850105367549 0.0108755878848963
0.620682715240483 0.0110954375059825
0.622864376805476 0.0113197436739808
0.625046038370469 0.0115467144237325
0.627227699935462 0.0117714359954719
0.629409361500455 0.0119982509560153
0.631591023065448 0.0122249148172868
0.633772684630441 0.0124484653249881
0.635954346195434 0.0126715165505202
0.638136007760427 0.01289196547655
0.64031766932542 0.0131122525156716
0.642499330890413 0.01332422389835
0.644680992455406 0.0135327320017815
0.646862654020398 0.0137409488601582
0.649044315585391 0.0139438134567475
0.651225977150384 0.0141380633144655
0.653407638715377 0.0143272977401206
0.65558930028037 0.0145098278161696
0.657770961845363 0.0146874066736866
0.659952623410356 0.0148566922577338
0.662134284975349 0.0150140600026643
0.664315946540342 0.0151671697149757
0.666497608105335 0.0153142065643735
0.668679269670327 0.0154542648837909
0.67086093123532 0.0155854133326663
0.673042592800313 0.0157101088328607
0.675224254365306 0.0158281134585307
0.677405915930299 0.0159394953225075
0.679587577495292 0.0160510162924478
0.681769239060285 0.0161572905363629
0.683950900625278 0.0162644099632859
0.686132562190271 0.0163748733712884
0.688314223755264 0.0164832155713119
0.690495885320257 0.0166077858833448
0.69267754688525 0.0167394266751733
0.694859208450243 0.016882374065697
0.697040870015235 0.017046997595429
0.699222531580228 0.0172267037596684
0.701404193145221 0.0174272217421186
0.703585854710214 0.0176527330612661
0.705767516275207 0.0179109013396229
0.7079491778402 0.0182027584826432
0.710130839405193 0.0185320811326918
0.712312500970186 0.0189142149483412
0.714494162535179 0.0193426827424802
0.716675824100172 0.0198248313912744
0.718857485665164 0.020359242768304
0.721039147230157 0.0209511782029123
0.72322080879515 0.0216080201227224
0.725402470360143 0.0223274019970138
0.727584131925136 0.0231095086563075
0.729765793490129 0.0239661646519796
0.731947455055122 0.0248967672427733
0.734129116620115 0.0258951311923163
0.736310778185108 0.0269633053225418
0.738492439750101 0.0281023122330308
0.740674101315094 0.0293203074181436
0.742855762880086 0.0306064530250778
0.745037424445079 0.0319547413743632
0.747219086010072 0.0333728305042558
0.749400747575065 0.0348474564919834
0.751582409140058 0.0363822789489376
0.753764070705051 0.0379742902401179
0.755945732270044 0.0396198233599155
0.758127393835037 0.0413138933712094
0.76030905540003 0.0430542369454359
0.762490716965023 0.0448384266277374
0.764672378530016 0.0466620509678323
0.766854040095009 0.0485108646259982
0.769035701660001 0.0503857964850967
0.771217363224994 0.0522797612637092
0.773399024789987 0.0541859922796667
0.77558068635498 0.0561068623749623
0.777762347919973 0.0580320008723212
0.779944009484966 0.0599579739165944
0.782125671049959 0.0618743549430276
0.784307332614952 0.0637796955967346
0.786488994179945 0.0656727481268836
0.788670655744938 0.0675348128543077
0.790852317309931 0.0693641494973637
0.793033978874923 0.0711571172919099
0.795215640439916 0.0729060740377541
0.797397302004909 0.0746126302821244
0.799578963569902 0.0762577104363579
0.801760625134895 0.077843949845865
0.803942286699888 0.0793558152938275
0.806123948264881 0.0808039499151847
0.808305609829874 0.0821707013551073
0.810487271394867 0.0834529903425765
0.81266893295986 0.0846471738935035
0.814850594524853 0.0857581428069289
0.817032256089846 0.0867786398964448
0.819213917654838 0.0877215604306117
0.821395579219831 0.0885663682820353
0.823577240784824 0.089326207753968
0.825758902349817 0.0899954774459232
0.82794056391481 0.090580057716835
0.830122225479803 0.0910858939656882
0.832303887044796 0.0915163785381325
0.834485548609789 0.0918816680258441
0.836667210174782 0.0921803663021688
0.838848871739775 0.0924269531890486
0.841030533304768 0.0926288622607294
0.84321219486976 0.0927852872722163
0.845393856434753 0.0929148149084259
0.847575517999746 0.0930369352871807
0.849757179564739 0.0931442285398865
0.851938841129732 0.0932657811643578
0.854120502694725 0.0934068502991443
0.856302164259718 0.0935727004674698
0.858483825824711 0.093794178022282
0.860665487389704 0.0940688023723617
0.862847148954697 0.0944111219842629
0.865028810519689 0.0948327985342329
0.867210472084682 0.095346132750282
0.869392133649675 0.0959559660035589
0.871573795214668 0.0966737787842325
0.873755456779661 0.097515247174432
0.875937118344654 0.0984890608535341
0.878118779909647 0.0996166652108145
0.88030044147464 0.100886174268115
0.882482103039633 0.102310940755095
0.884663764604626 0.103919741344076
0.886845426169619 0.10571090364252
0.889027087734612 0.107682370660027
0.891208749299605 0.109862593336769
0.893390410864597 0.112249608124338
0.89557207242959 0.114852545344063
0.897753733994583 0.117672434146217
0.899935395559576 0.12072233245001
0.902117057124569 0.124023424453705
0.904298718689562 0.127588854891723
0.906480380254555 0.131425534555623
0.908662041819548 0.135549800080161
0.910843703384541 0.139969351469995
0.913025364949534 0.144718887261581
0.915207026514527 0.149798911830028
0.917388688079519 0.155224212675969
0.919570349644512 0.161027091906391
0.921752011209505 0.167210401184856
0.923933672774498 0.173827967653605
0.926115334339491 0.180828764798191
0.928296995904484 0.188292283662463
0.930478657469477 0.196236026053259
0.93266031903447 0.204657933146528
0.934841980599463 0.213596860313631
0.937023642164456 0.223059529691531
0.939205303729449 0.233035613523215
0.941386965294442 0.243527803102509
0.943568626859434 0.254562432128177
0.945750288424427 0.266127722707843
0.94793194998942 0.278238941212891
0.950113611554413 0.290863705084915
0.952295273119406 0.304019479657972
0.954476934684399 0.317683128786283
0.956658596249392 0.331791063601901
0.958840257814385 0.346358554732974
0.961021919379378 0.361356253621161
0.963203580944371 0.376720713127673
0.965385242509364 0.392413899170142
0.967566904074356 0.408409877519841
0.969748565639349 0.424635976364079
0.971930227204342 0.441033036318167
0.974111888769335 0.457543196799738
0.976293550334328 0.474098247499918
0.978475211899321 0.490632663943398
0.980656873464314 0.507096226162091
0.982838535029307 0.523377513186093
0.9850201965943 0.539414140707427
0.987201858159293 0.555155035811723
0.989383519724286 0.570528949596517
0.991565181289279 0.585479706559929
0.993746842854271 0.599935692334102
0.995928504419264 0.613837305445627
0.998110165984257 0.627147162222298
1.00029182754925 0.639781864406135
1.00247348911424 0.651733069086721
1.00465515067924 0.662932266801662
1.00683681224423 0.673385122931568
1.00901847380922 0.683043549523197
1.01120013537421 0.691927845176516
1.01338179693921 0.700003351552873
1.0155634585042 0.707288822598443
1.01774512006919 0.713792411735024
1.01992678163419 0.719494977081452
1.02210844319918 0.724436214927604
1.02429010476417 0.728629789171852
1.02647176632916 0.732114540690094
1.02865342789416 0.73490615313058
1.03083508945915 0.737073233433632
1.03301675102414 0.738656910687558
1.03519841258914 0.739700002636386
1.03738007415413 0.740243510948702
1.03956173571912 0.740324760343892
1.04174339728412 0.740013872017567
1.04392505884911 0.739345961638283
1.0461067204141 0.738342799411798
1.04828838197909 0.737074611563717
1.05047004354409 0.735579907146625
1.05265170510908 0.733910414407261
1.05483336667407 0.732068350737145
1.05701502823907 0.730095665090081
1.05919668980406 0.728056713358663
1.06137835136905 0.725961254718378
1.06356001293404 0.723839411949039
1.06574167449904 0.721720696756612
1.06792333606403 0.71961090388299
1.07010499762902 0.717502988796863
1.07228665919402 0.715449454222452
1.07446832075901 0.713464198757879
1.076649982324 0.711543347503945
1.078831643889 0.709706844679613
1.08101330545399 0.707923233918506
1.08319496701898 0.706212911033928
1.08537662858397 0.704563815573466
1.08755829014897 0.702963181012371
1.08973995171396 0.70141519268816
1.09192161327895 0.699895591404139
1.09410327484395 0.698445842002277
1.09628493640894 0.697002448961597
1.09846659797393 0.695561695079931
1.10064825953892 0.694144219006939
1.10282992110392 0.692716490676588
1.10501158266891 0.691287467364522
1.1071932442339 0.689824639896988
1.1093749057989 0.688332497691821
1.11155656736389 0.686847489708382
1.11373822892888 0.685308401281193
1.11591989049387 0.683694768105261
1.11810155205887 0.6820555011904
1.12028321362386 0.680374195474035
1.12246487518885 0.678638639106013
1.12464653675385 0.676867835424083
1.12682819831884 0.67508221460601
1.12900985988383 0.673256446814405
1.13119152144882 0.671438195875348
1.13337318301382 0.669601575653599
1.13555484457881 0.667808866389326
1.1377365061438 0.666023794708069
1.1399181677088 0.664280386055652
1.14209982927379 0.662627538824124
1.14428149083878 0.660997294554247
1.14646315240378 0.65945149747487
1.14864481396877 0.658045289085475
1.15082647553376 0.656783978385516
1.15300813709875 0.655654381164935
1.15518979866375 0.654687096410191
1.15737146022874 0.653922380593034
1.15955312179373 0.653354616720449
1.16173478335873 0.652998975939095
1.16391644492372 0.652845461661566
1.16609810648871 0.652917353222028
1.1682797680537 0.653207375969257
1.1704614296187 0.653739010917455
1.17264309118369 0.654494803885851
1.17482475274868 0.655484657806626
1.17700641431368 0.656693037708879
1.17918807587867 0.658142809698968
1.18136973744366 0.659811024090766
1.18355139900865 0.66168912170266
1.18573306057365 0.663743015588524
1.18791472213864 0.665960214702053
1.19009638370363 0.668345005367312
1.19227804526863 0.670868425340577
1.19445970683362 0.673559113803278
1.19664136839861 0.676320842692121
1.19882302996361 0.67920816593767
1.2010046915286 0.682131974255597
1.20318635309359 0.685084372707879
1.20536801465858 0.688105830763797
1.20754967622358 0.691158972587844
1.20973133778857 0.694248672254428
1.21191299935356 0.697323337952132
1.21409466091856 0.700369700418846
1.21627632248355 0.70338766486669
1.21845798404854 0.706355298426742
1.22063964561353 0.70928781895599
1.22282130717853 0.712156792839149
1.22500296874352 0.71498602290435
1.22718463030851 0.717762074775427
1.22936629187351 0.720475755693485
1.2315479534385 0.723166188178162
1.23372961500349 0.725825646286198
1.23591127656848 0.728445722295519
1.23809293813348 0.731031363634752
1.24027459969847 0.733589066729368
1.24245626126346 0.736140986007099
1.24463792282846 0.738643826369599
1.24681958439345 0.741137748084951
1.24900124595844 0.743621016851576
1.25118290752344 0.746093937164384
1.25336456908843 0.748562566730187
1.25554623065342 0.751029657568863
1.25772789221841 0.753495499599681
1.25990955378341 0.75597169342358
1.2620912153484 0.75842889297591
1.26427287691339 0.760911338205615
1.26645453847839 0.763454995381692
1.26863620004338 0.765940676231577
1.27081786160837 0.768426800447872
1.27299952317336 0.770917299901013
1.27518118473836 0.773400022572529
1.27736284630335 0.775865232580588
1.27954450786834 0.778293794510097
1.28172616943334 0.780739446748542
1.28390783099833 0.783179333296852
1.28608949256332 0.785553919219929
1.28827115412831 0.787968470924253
1.29045281569331 0.790344678486741
1.2926344772583 0.79270699750043
1.29481613882329 0.795047397986142
1.29699780038829 0.797400156055639
1.29917946195328 0.799763363430532
1.30136112351827 0.802161642693645
1.30354278508326 0.804551461029158
1.30572444664826 0.806928456755249
1.30790610821325 0.809367460737552
1.31008776977824 0.811861014616547
1.31226943134324 0.814372708730129
1.31445109290823 0.816945541530976
1.31663275447322 0.819513969623551
1.31881441603822 0.822131173340465
1.32099607760321 0.824764563066945
1.3231777391682 0.827429764367228
1.32535940073319 0.830101652193949
1.32754106229819 0.832769117311807
1.32972272386318 0.835463046051204
1.33190438542817 0.838131662186067
1.33408604699317 0.840782388633849
1.33626770855816 0.843330166491691
1.33844937012315 0.845781480908495
1.34063103168814 0.848131882782726
1.34281269325314 0.850371999870336
1.34499435481813 0.852493468595754
1.34717601638312 0.854500821806292
1.34935767794812 0.856382740917275
1.35153933951311 0.858069233034066
1.3537210010781 0.859600405795958
1.35590266264309 0.860966304953787
1.35808432420809 0.862171308728378
1.36026598577308 0.863194087539058
1.36244764733807 0.864030923305209
1.36462930890307 0.864760170628236
1.36681097046806 0.865328478844871
1.36899263203305 0.865785609691612
1.37117429359805 0.866187857216625
1.37335595516304 0.866543762776978
1.37553761672803 0.866874483616665
1.37771927829302 0.867229793427509
1.37990093985802 0.86757709929018
1.38208260142301 0.86798084720022
1.384264262988 0.868450425395164
1.386445924553 0.869020862934971
1.38862758611799 0.869719986635695
1.39080924768298 0.870513689940459
1.39299090924797 0.871412053421312
1.39517257081297 0.872404673375716
1.39735423237796 0.873557978699847
1.39953589394295 0.87488115636544
1.40171755550795 0.876288101714828
1.40389921707294 0.877805037508606
1.40608087863793 0.879393068916217
1.40826254020292 0.881094135633951
1.41044420176792 0.882796138569122
1.41262586333291 0.884509740409435
1.4148075248979 0.886181765840838
1.4169891864629 0.887807973722673
1.41917084802789 0.889334744205756
1.42135250959288 0.890714607176132
1.42353417115788 0.891929345969361
1.42571583272287 0.892990066831164
1.42789749428786 0.893792603268634
1.43007915585285 0.894392330654659
1.43226081741785 0.894702305511311
1.43444247898284 0.894697149211635
1.43662414054783 0.894404908579787
1.43880580211283 0.89377721061333
1.44098746367782 0.892831399925333
1.44316912524281 0.891542172304786
1.4453507868078 0.889902299565402
1.4475324483728 0.887962070707711
1.44971410993779 0.88568834821853
1.45189577150278 0.883117403894264
1.45407743306778 0.880407587952021
1.45625909463277 0.877404363495951
1.45844075619776 0.874179812836921
1.46062241776275 0.870788621423837
1.46280407932775 0.86728641197155
1.46498574089274 0.863683988146533
1.46716740245773 0.860051215164331
1.46934906402273 0.856351988582432
1.47153072558772 0.852733524460562
1.47371238715271 0.849216906526465
1.4758940487177 0.845836141915292
1.4780757102827 0.842713726112998
1.48025737184769 0.839831713719988
1.48243903341268 0.837217803056199
1.48462069497768 0.834997631269763
1.48680235654267 0.833198659448404
1.48898401810766 0.831874352878932
1.49116567967266 0.831084842248301
1.49334734123765 0.830799037353654
1.49552900280264 0.831046763687815
1.49771066436763 0.831884270773083
1.49989232593263 0.833288834414106
1.50207398749762 0.835273150231405
1.50425564906261 0.837805440726762
1.50643731062761 0.840878029922519
1.5086189721926 0.844462265804059
1.51080063375759 0.848489519342698
1.51298229532258 0.85289085018498
1.51516395688758 0.857631183967064
1.51734561845257 0.86257042450739
1.51952728001756 0.867614684987354
1.52170894158256 0.872732469097087
1.52389060314755 0.877777305948295
1.52607226471254 0.882634183955143
1.52825392627753 0.887174107310497
1.53043558784253 0.891315636392853
1.53261724940752 0.894924290768952
1.53479891097251 0.897925755029633
1.53698057253751 0.900207202273028
1.5391622341025 0.901706104204165
1.54134389566749 0.902283783521898
1.54352555723249 0.901877673831444
1.54570721879748 0.900494698881382
1.54788888036247 0.8980731543909
1.55007054192746 0.894538161794262
1.55225220349246 0.889990153764424
1.55443386505745 0.884422714456422
1.55661552662244 0.87783884136467
1.55879718818744 0.870288914287088
1.56097884975243 0.861878506240724
1.56316051131742 0.852686503373431
1.56534217288241 0.842814042555416
1.56752383444741 0.832374440158064
1.5697054960124 0.821484667351515
1.57188715757739 0.810319298977452
1.57406881914239 0.79893161166352
1.57625048070738 0.78750247387925
1.57843214227237 0.77617342177277
1.58061380383736 0.76505207904403
1.58279546540236 0.754214019319627
1.58497712696735 0.743816244939607
1.58715878853234 0.733974399853673
1.58934045009734 0.724770480319402
1.59152211166233 0.716299899323506
1.59370377322732 0.708564514655147
1.59588543479232 0.701685494718546
1.59806709635731 0.695655424484282
1.6002487579223 0.690499757980208
1.60243041948729 0.686227023907242
1.60461208105229 0.682808072469351
1.60679374261728 0.68024213070084
1.60897540418227 0.678482591988327
1.61115706574727 0.677452910198555
1.61333872731226 0.677168096767554
1.61552038887725 0.677482085256333
1.61770205044224 0.678372582502869
1.61988371200724 0.679781657846368
1.62206537357223 0.681606991174311
1.62424703513722 0.683811261467544
1.62642869670222 0.686275305430009
1.62861035826721 0.688942688378589
1.6307920198322 0.691745113634133
1.63297368139719 0.69460793094451
1.63515534296219 0.697466226413755
1.63733700452718 0.700247457656072
1.63951866609217 0.702875289112457
1.64170032765717 0.705450219896561
1.64388198922216 0.707865554240793
1.64606365078715 0.710053530316516
1.64824531235214 0.712016051457029
1.65042697391714 0.713725389261672
1.65260863548213 0.715188985397125
1.65479029704712 0.716467516204455
1.65697195861212 0.717470000010542
1.65915362017711 0.71816947138378
1.6613352817421 0.718680149975491
1.6635169433071 0.718947139735519
1.66569860487209 0.719008622306511
1.66788026643708 0.718926625742979
1.67006192800207 0.718632778591456
1.67224358956707 0.718186389766962
1.67442525113206 0.71762237235487
1.67660691269705 0.716970617025245
1.67878857426205 0.716251478479033
1.68097023582704 0.715469781250623
1.68315189739203 0.714635552341787
1.68533355895702 0.713798987354881
1.68751522052202 0.712975804619253
1.68969688208701 0.712191537300761
1.691878543652 0.711454524203398
1.694060205217 0.710779214261647
1.69624186678199 0.710179602092759
1.69842352834698 0.709710754146062
1.70060518991197 0.709325440398136
1.70278685147697 0.709124229388202
1.70496851304196 0.709057347876662
1.70715017460695 0.709191269354056
1.70933183617195 0.709515477402673
1.71151349773694 0.710025868497771
1.71369515930193 0.710735114407231
1.71587682086693 0.711631434469648
1.71805848243192 0.712753177950799
1.72024014399691 0.714085048113623
1.7224218055619 0.715695290190943
1.7246034671269 0.717560330641292
1.72678512869189 0.719712378952151
1.72896679025688 0.722140925368345
1.73114845182188 0.724750033067561
1.73333011338687 0.727635030857971
1.73551177495186 0.730809588159277
1.73769343651685 0.734217827966195
1.73987509808185 0.737869021051754
1.74205675964684 0.741812217058986
1.74423842121183 0.746024952143242
1.74642008277683 0.750479301939553
1.74860174434182 0.755172717602095
1.75078340590681 0.76012312488028
1.7529650674718 0.765327902579548
1.7551467290368 0.770724903107655
1.75732839060179 0.776298634396474
1.75951005216678 0.782135198797171
1.76169171373178 0.788134673463306
1.76387337529677 0.794291454103538
1.76605503686176 0.800592501530696
1.76823669842676 0.807034856336591
1.77041835999175 0.813579301426699
1.77260002155674 0.820256383124122
1.77478168312173 0.826975250448499
1.77696334468673 0.833764063847212
1.77914500625172 0.840619225612889
1.78132666781671 0.84753371249187
1.78350832938171 0.854490830866399
1.7856899909467 0.861450650631455
1.78787165251169 0.868352790703668
1.79005331407668 0.875207523296023
1.79223497564168 0.882009693042407
1.79441663720667 0.888706911243694
1.79659829877166 0.895316587336329
1.79877996033666 0.901776241348678
1.80096162190165 0.908115255207171
1.80314328346664 0.914264169891024
1.80532494503163 0.920232803094315
1.80750660659663 0.925991724829652
1.80968826816162 0.93151696075449
1.81186992972661 0.936813023891424
1.81405159129161 0.941836593312584
1.8162332528566 0.946602068932132
1.81841491442159 0.951100949545777
1.82059657598658 0.955323133016191
1.82277823755158 0.959305376001251
1.82495989911657 0.962977849978248
1.82714156068156 0.966275556805564
1.82932322224656 0.969216614326983
1.83150488381155 0.97181702694646
1.83368654537654 0.974058773366089
1.83586820694154 0.975924978484142
1.83804986850653 0.977389704520974
1.84023153007152 0.978477666243658
1.84241319163651 0.979179548741479
1.84459485320151 0.979520645324305
1.8467765147665 0.97944795629898
1.84895817633149 0.978951598924955
1.85113983789649 0.97808175564495
1.85332149946148 0.976796459562407
1.85550316102647 0.975158137707851
1.85768482259146 0.973130574736987
1.85986648415646 0.970720330331739
1.86204814572145 0.967966510855909
1.86422980728644 0.96488946736468
1.86641146885144 0.961537510030136
1.86859313041643 0.957880154807993
1.87077479198142 0.953936831075493
1.87295645354641 0.949770036737563
1.87513811511141 0.945354762101118
1.8773197766764 0.940727853297038
1.87950143824139 0.935927728269377
1.88168309980639 0.930968519583436
1.88386476137138 0.925881232126822
1.88604642293637 0.920680350316542
1.88822808450137 0.915369955807989
1.89040974606636 0.910000947363154
1.89259140763135 0.904531568608089
1.89477306919634 0.899046771113038
1.89695473076134 0.893544133952515
1.89913639232633 0.888003890802449
1.90131805389132 0.882465622524892
1.90349971545632 0.87691725978857
1.90568137702131 0.871377966716121
1.9078630385863 0.865795013293937
1.91004470015129 0.86022359000105
1.91222636171629 0.854656494247609
1.91440802328128 0.849106125379809
1.91658968484627 0.843639327645025
1.91877134641127 0.838169974347023
1.92095300797626 0.832711550650855
1.92313466954125 0.827301279761209
1.92531633110624 0.821941410686979
1.92749799267124 0.816593184073899
1.92967965423623 0.811311244241841
1.93186131580122 0.806097492458914
1.93404297736622 0.800961384969489
1.93622463893121 0.795932544133129
1.9384063004962 0.791013744520787
1.94058796206119 0.78622544214159
1.94276962362619 0.781585862516567
1.94495128519118 0.777061481011353
1.94713294675617 0.772680922334065
1.94931460832117 0.768458200216729
1.95149626988616 0.764428247342703
1.95367793145115 0.760555133334762
1.95585959301615 0.756860701411276
1.95804125458114 0.753277629955962
1.96022291614613 0.749896966327012
1.96240457771112 0.746687293943126
1.96458623927612 0.743628397516415
1.96676790084111 0.740697079997859
1.9689495624061 0.737904110148681
1.9711312239711 0.73524166249739
1.97331288553609 0.732710451945485
1.97549454710108 0.730285199159188
1.97767620866607 0.727936715170582
1.97985787023107 0.725695466005081
1.98203953179606 0.723513172304718
1.98422119336105 0.721369925174037
1.98640285492605 0.719272239126302
1.98858451649104 0.717248958982539
1.99076617805603 0.715248533895253
1.99294783962103 0.713276852027539
1.99512950118602 0.711337521117055
1.99731116275101 0.709443293806451
1.999492824316 0.707578609403669
2.001674485881 0.705758197537679
2.00385614744599 0.703958610523924
2.00603780901098 0.702171403132671
2.00821947057598 0.700419855354196
2.01040113214097 0.698734765462978
2.01258279370596 0.69714914847522
2.01476445527095 0.695691489442028
2.01694611683595 0.694334299805966
2.01912777840094 0.693074341128249
2.02130943996593 0.691946236129123
2.02349110153093 0.690923862065473
2.02567276309592 0.690028700809575
2.02785442466091 0.689279972764323
2.0300360862259 0.688647724013411
2.0322177477909 0.688187390989698
2.03439940935589 0.68787088224275
2.03658107092088 0.687706153318155
2.03876273248588 0.68772346528177
2.04094439405087 0.6878482201565
2.04312605561586 0.688174728147893
2.04530771718085 0.688685745110319
2.04748937874585 0.689350146567319
2.04967104031084 0.690183941189301
2.05185270187583 0.691179158361559
2.05403436344083 0.692394044117779
2.05621602500582 0.693784627278178
2.05839768657081 0.695338027620833
2.06057934813581 0.697106083296906
2.0627610097008 0.699085688778756
2.06494267126579 0.701263624933843
2.06712433283078 0.703636357868823
2.06930599439578 0.706206826942027
2.07148765596077 0.708990218206921
2.07366931752576 0.711967754664702
2.07585097909076 0.715156763204152
2.07803264065575 0.718538589521424
2.08021430222074 0.722080252854337
2.08239596378573 0.725784724862186
2.08457762535073 0.729678994815396
2.08675928691572 0.733697454031333
2.08894094848071 0.737850968012508
2.09112261004571 0.742103488086317
2.0933042716107 0.746463111738755
2.09548593317569 0.750842850604868
2.09766759474068 0.755234604828306
2.09984925630568 0.759612274586666
2.10203091787067 0.7639131936361
2.10421257943566 0.768114620706968
2.10639424100066 0.772136488914423
2.10857590256565 0.775959118835121
2.11075756413064 0.779482683085682
2.11293922569564 0.782726118776608
2.11512088726063 0.785596575332973
2.11730254882562 0.788055156873151
2.11948421039061 0.790051756361131
2.12166587195561 0.791507300882662
2.1238475335206 0.792391642416057
2.12602919508559 0.792659580142078
2.12821085665059 0.792255983698452
2.13039251821558 0.791126917300962
2.13257417978057 0.789273854329581
2.13475584134556 0.786638627743285
2.13693750291056 0.783161675562511
2.13911916447555 0.77886297191357
2.14130082604054 0.773684883199602
2.14348248760554 0.767671915379649
2.14566414917053 0.760777887705461
2.14784581073552 0.752982139386491
2.15002747230051 0.744324017485517
2.15220913386551 0.734827279668212
2.1543907954305 0.724482876663773
2.15657245699549 0.71336484467134
2.15875411856049 0.701478276040311
2.16093578012548 0.688876991719827
2.16311744169047 0.675605279619061
2.16529910325547 0.661685857831063
2.16748076482046 0.64719148998305
2.16966242638545 0.632203665945332
2.17184408795044 0.616740660048366
2.17402574951544 0.600896567402808
2.17620741108043 0.584726078266608
2.17838907264542 0.568293743846346
2.18057073421042 0.551657724604694
2.18275239577541 0.534876857444148
2.1849340573404 0.51804070834181
2.18711571890539 0.50117643738834
2.18929738047039 0.484375700602185
2.19147904203538 0.467709885143604
2.19366070360037 0.451171635790779
2.19584236516537 0.434852952802275
2.19802402673036 0.418785960473797
2.20020568829535 0.402965766142694
2.20238734986034 0.387466379341336
2.20456901142534 0.372331319911827
2.20675067299033 0.357565817510381
2.20893233455532 0.343215440830485
2.21111399612032 0.329261844562182
2.21329565768531 0.315726382631949
2.2154773192503 0.302617373179445
2.21765898081529 0.28993754778791
2.21984064238029 0.277719871232116
2.22202230394528 0.265930811631598
2.22420396551027 0.25455986388723
2.22638562707527 0.243650947598352
2.22856728864026 0.23314263065233
2.23074895020525 0.223039997700602
2.23293061177025 0.213340102415311
2.23511227333524 0.204043916232584
2.23729393490023 0.195138925458311
2.23947559646522 0.186587411576765
2.24165725803022 0.178400573943791
2.24383891959521 0.170568548151865
2.2460205811602 0.163058602363976
2.2482022427252 0.155869151518279
2.25038390429019 0.148995015107147
2.25256556585518 0.142456312684966
2.25474722742017 0.136193476664324
2.25692888898517 0.130220921263401
2.25911055055016 0.124531619626677
2.26129221211515 0.119113561893405
2.26347387368015 0.113968418444561
2.26565553524514 0.109079606238355
2.26783719681013 0.104436158580729
2.27001885837513 0.100011099719785
2.27220051994012 0.0958339738013679
2.27438218150511 0.0918584634117551
2.2765638430701 0.0881019778845161
2.2787455046351 0.084545875913105
2.28092716620009 0.0811841290776872
2.28310882776508 0.0780045519222041
2.28529048933007 0.07499001614697
2.28747215089507 0.0721517666409596
2.28965381246006 0.0694729400849781
2.29183547402505 0.0669513025389326
2.29401713559005 0.0645611708751557
2.29619879715504 0.0623241444745393
2.29838045872003 0.0601934626336382
2.30056212028503 0.0581692021736132
2.30274378185002 0.0562513658282761
2.30492544341501 0.0544250042172164
2.30710710498 0.0527023824110095
2.309288766545 0.0510609169214557
2.31147042810999 0.0494943411344383
2.31365208967498 0.0479921804529461
2.31583375123998 0.0465621569462742
2.31801541280497 0.0451916144634853
2.32019707436996 0.0438693549560194
2.32237873593495 0.0426039789986278
2.32456039749995 0.041380561988408
2.32674205906494 0.0402034344826663
2.32892372062993 0.0390579944734496
2.33110538219493 0.0379512927156725
2.33328704375992 0.0368821043163033
2.33546870532491 0.0358451388495325
2.33765036688991 0.0348304501820149
2.3398320284549 0.0338481905751956
2.34201369001989 0.0328868754402022
2.34419535158488 0.0319585138717598
2.34637701314988 0.0310492818615534
2.34855867471487 0.0301635186072935
2.35074033627986 0.0293043499551109
2.35292199784486 0.028468095427907
2.35510365940985 0.0276490459780072
2.35728532097484 0.0268582755994445
2.35946698253983 0.0260840155603305
2.36164864410483 0.0253370411128393
2.36383030566982 0.0246156151167458
2.36601196723481 0.0239205633515596
2.36819362879981 0.0232459607959998
2.3703752903648 0.022592222201179
2.37255695192979 0.0219681067855328
2.37473861349478 0.0213629063561399
2.37692027505978 0.0207826825363037
2.37910193662477 0.0202260233549751
2.38128359818976 0.0196890470123926
2.38346525975476 0.0191767959153819
2.38564692131975 0.0186902115370532
2.38782858288474 0.0182304661058091
2.39001024444974 0.0177826581473641
2.39219190601473 0.0173571860584818
2.39437356757972 0.016952719253371
2.39655522914471 0.0165674318268035
2.39873689070971 0.0161995201539876
2.4009185522747 0.0158550486359225
2.40310021383969 0.0155187733534234
2.40528187540469 0.0152010311495449
2.40746353696968 0.0148925383625244
2.40964519853467 0.0145993305700616
2.41182686009966 0.0143201766760681
2.41400852166466 0.0140489685446241
2.41619018322965 0.0137854074319215
2.41837184479464 0.0135313379515139
2.42055350635964 0.0132817945629463
2.42273516792463 0.0130370776772984
2.42491682948962 0.0127987644490973
2.42709849105461 0.0125653291321217
2.42928015261961 0.0123363863218229
2.4314618141846 0.0121112339170956
2.43364347574959 0.0118908563259063
2.43582513731459 0.0116707942130482
2.43800679887958 0.0114515179023432
2.44018846044457 0.011235287608292
2.44237012200956 0.0110206255648579
2.44455178357456 0.0108103455175127
2.44673344513955 0.0106030051621893
2.44891510670454 0.0104006883509655
2.45109676826954 0.0102022377992852
2.45327842983453 0.0100056566831523
2.45546009139952 0.00981182089977901
2.45764175296452 0.00961876868265794
2.45982341452951 0.00943157641745679
2.4620050760945 0.00924795891360662
2.46418673765949 0.00907063454969094
2.46636839922449 0.00889620807520313
2.46855006078948 0.00872758775624234
2.47073172235447 0.00856085752525856
2.47291338391947 0.00840138948969913
2.47509504548446 0.00824261892462251
2.47727670704945 0.00808856419126116
2.47945836861444 0.00794008144421246
2.48164003017944 0.00779165828016239
2.48382169174443 0.00765341916106915
2.48600335330942 0.00751620887869009
2.48818501487442 0.00738109320309216
2.49036667643941 0.00724964099489305
2.4925483380044 0.007122656036363
2.49472999956939 0.00699676069170388
2.49691166113439 0.00687437343962013
2.49909332269938 0.00675124542815096
2.50127498426437 0.0066308927674497
2.50345664582937 0.00650847408912396
2.50563830739436 0.00638956620589244
2.50781996895935 0.00627289390821821
2.51000163052435 0.00615972113806118
2.51218329208934 0.00604616246236764
2.51436495365433 0.00593435098346284
2.51654661521932 0.00582466702705843
2.51872827678432 0.00571708951151389
2.52090993834931 0.00561163643112898
2.5230915999143 0.00550881716588818
2.5252732614793 0.00540907814496561
2.52745492304429 0.00531112790349514
2.52963658460928 0.00521388518413544
2.53181824617427 0.00511966853190649
2.53399990773927 0.00502675794006518
2.53618156930426 0.00493795451004392
2.53836323086925 0.00485226474628125
2.54054489243425 0.00477001582135077
2.54272655399924 0.0046908459672062
2.54490821556423 0.00461356799245758
2.54708987712922 0.00454195026088817
2.54927153869422 0.00447151182748144
2.55145320025921 0.0044055002241938
2.5536348618242 0.00434605736379254
2.5558165233892 0.00428904712876029
2.55799818495419 0.00423376157933856
2.56017984651918 0.00418020487216556
2.56236150808417 0.00413089972476165
2.56454316964917 0.00408303269948888
2.56672483121416 0.00403778232971483
2.56890649277915 0.0039935356629448
2.57108815434415 0.00395133353342199
2.57326981590914 0.00391099360632605
2.57545147747413 0.00387482392477952
2.57763313903913 0.00383863752736733
2.57981480060412 0.00380292123407312
2.58199646216911 0.00376747102690799
2.5841781237341 0.0037364325184509
2.5863597852991 0.00370535210793979
2.58854144686409 0.00367547929876823
2.59072310842908 0.00364752056571558
2.59290476999408 0.00362042730570214
2.59508643155907 0.00359426693789837
2.59726809312406 0.00356965591682064
2.59944975468905 0.00354789185908508
2.60163141625405 0.00352751444535412
2.60381307781904 0.00350951233275741
2.60599473938403 0.00349398971022688
2.60817640094903 0.00348094647281929
2.61035806251402 0.0034699347126313
2.61253972407901 0.00345980501813829
2.61472138564401 0.00345011508382748
2.616903047209 0.00344301614880248
2.61908470877399 0.00343851599757388
2.62126637033898 0.00343684018048341
2.62344803190398 0.00343429496235584
2.62562969346897 0.00343524310817938
2.62781135503396 0.00343770217139033
2.62999301659896 0.00343968073128355
2.63217467816395 0.00344403938690829
2.63435633972894 0.00344829693784547
2.63653800129393 0.00345375531435463
2.63871966285893 0.00345905557225058
2.64090132442392 0.00346395734292414
2.64308298598891 0.00346642476545058
2.64526464755391 0.00346985058130069
2.6474463091189 0.00347288667067624
2.64962797068389 0.00347468172252919
2.65180963224888 0.00347407214221428
2.65399129381388 0.00347279663293974
2.65617295537887 0.00346929541116753
2.65835461694386 0.00346269085159943
2.66053627850886 0.00345521846337798
2.66271794007385 0.00344627004976537
2.66489960163884 0.00343394147915382
2.66708126320384 0.0034211213514235
2.66926292476883 0.00340551230999081
2.67144458633382 0.00338974302388104
2.67362624789881 0.00337024436414144
2.67580790946381 0.00334966970698671
2.6779895710288 0.00332857772717083
2.68017123259379 0.00330612527012361
2.68235289415879 0.00328147955349059
2.68453455572378 0.00325657748624933
2.68671621728877 0.00322957966190575
2.68889787885376 0.00320264023114263
2.69107954041876 0.00317446695801075
2.69326120198375 0.00314575751166437
2.69544286354874 0.00311562539319875
2.69762452511374 0.0030862718785601
2.69980618667873 0.00305622162852115
2.70198784824372 0.00302575886608049
2.70416950980871 0.00299636693122238
2.70635117137371 0.00296719643416965
2.7085328329387 0.00293728032933289
2.71071449450369 0.00290762045694918
2.71289615606869 0.00287673941412283
2.71507781763368 0.00284656971650353
2.71725947919867 0.00281614278527505
2.71944114076366 0.00278705521646232
2.72162280232866 0.00275579244678496
2.72380446389365 0.00272571152113069
2.72598612545864 0.00269405695853026
2.72816778702364 0.00266173675608852
2.73034944858863 0.00262820415549985
2.73253111015362 0.00259301586729704
2.73471277171862 0.00255806540103782
2.73689443328361 0.00252262204083319
2.7390760948486 0.00248477058350965
2.74125775641359 0.0024460450781945
2.74343941797859 0.00240779230635536
2.74562107954358 0.00236753016436103
2.74780274110857 0.00232703640536956
2.74998440267357 0.0022864645682421
2.75216606423856 0.00224479186523815
2.75434772580355 0.00220268804885177
2.75652938736854 0.00215994799305792
2.75871104893354 0.00211838665139955
2.76089271049853 0.002075386680447
2.76307437206352 0.002034656644257
2.76525603362852 0.0019943582989863
2.76743769519351 0.00195588226316515
2.7696193567585 0.00192006700672259
2.77180101832349 0.00188609157255559
2.77398267988849 0.00185378176095336
2.77616434145348 0.00182347046456748
2.77834600301847 0.00179678123425055
2.78052766458347 0.00177230926476568
2.78270932614846 0.00175004253555228
2.78489098771345 0.00172911107385153
2.78707264927845 0.00171358563940539
2.78925431084344 0.00169940408150302
2.79143597240843 0.00168790030443617
2.79361763397342 0.00167834604619025
2.79579929553842 0.0016715263167587
2.79798095710341 0.00166754103464279
2.8001626186684 0.0016667298653271
2.8023442802334 0.00166543339881565
2.80452594179839 0.0016665195325281
2.80670760336338 0.00166773281932848
2.80888926492837 0.00167116179179156
2.81107092649337 0.001673581128432
2.81325258805836 0.00167665748674992
2.81543424962335 0.00167872935257532
2.81761591118835 0.00168114835291468
2.81979757275334 0.00168318250334293
2.82197923431833 0.00168424167421779
2.82416089588332 0.00168576616479426
2.82634255744832 0.00168567708415704
2.82852421901331 0.00168536205381818
2.8307058805783 0.00168333468732013
2.8328875421433 0.00168111841124199
2.83506920370829 0.001678704178699
2.83725086527328 0.00167555639267143
2.83943252683827 0.00167215669605175
2.84161418840327 0.00166766176127441
2.84379584996826 0.00166255193720692
2.84597751153325 0.00165718806191421
2.84815917309825 0.00165014237235872
2.85034083466324 0.00164397137355778
2.85252249622823 0.00163611566895293
2.85470415779323 0.0016276629640505
2.85688581935822 0.00161923996769303
2.85906748092321 0.00161014077594909
2.8612491424882 0.00160021387641573
2.8634308040532 0.00158952578884007
2.86561246561819 0.00157701814219764
2.86779412718318 0.00156451126918609
2.86997578874818 0.0015514029102409
2.87215745031317 0.00153667027940756
2.87433911187816 0.00152073832720568
2.87652077344315 0.00150314590145231
2.87870243500815 0.00148544851059018
2.88088409657314 0.00146612120000703
2.88306575813813 0.00144577274360466
2.88524741970313 0.0014250354657168
2.88742908126812 0.00140256736212051
2.88961074283311 0.00137992812547172
2.8917924043981 0.00135658711943133
2.8939740659631 0.00133270316773327
2.89615572752809 0.00130844593317658
2.89833738909308 0.00128399210649043
2.90051905065808 0.00125952116142912
2.90270071222307 0.00123431274268207
2.90488237378806 0.00120973401476453
2.90706403535305 0.00118591432336321
2.90924569691805 0.00116286434201416
2.91142735848304 0.00114170494353955
2.91360902004803 0.00112099951992802
2.91579068161303 0.00110185043123871
2.91797234317802 0.00108389741739838
2.92015400474301 0.00106664291059855
2.92233566630801 0.00105055157637054
2.924517327873 0.00103561113844795
2.92669898943799 0.00102223148607809
2.92888065100298 0.00100992018169724
2.93106231256798 0.000998611603296159
2.93324397413297 0.000987772304340017
2.93542563569796 0.000977844297823922
2.93760729726296 0.000969035935062369
2.93978895882795 0.000961233198045699
2.94197062039294 0.000953328698340203
2.94415228195793 0.000945203257690427
2.94633394352293 0.000938292098867885
2.94851560508792 0.000930938018886954
2.95069726665291 0.000924056199196011
2.95287892821791 0.000916688407441961
2.9550605897829 0.000908884296088043
2.95724225134789 0.000901593491777881
2.95942391291288 0.000894353130539123
2.96160557447788 0.000887176472545751
2.96378723604287 0.000878979051805746
2.96596889760786 0.000871799540065959
2.96815055917286 0.000865157070986919
2.97033222073785 0.000859171584933954
2.97251388230284 0.000851528427446097
2.97469554386784 0.000845903748394241
2.97687720543283 0.000840885709914903
2.97905886699782 0.000836531464952761
2.98124052856281 0.00083301376537615
2.98342219012781 0.000830505396635593
2.9856038516928 0.000827267431774626
2.98778551325779 0.000827985313341653
2.98996717482279 0.000828916434778388
2.99214883638778 0.000833214406219698
2.99433049795277 0.00083735466881177
2.99651215951776 0.00084434019384966
2.99869382108276 0.000853719031939975
3.00087548264775 0.000864591394890948
3.00305714421274 0.000878034282832882
3.00523880577774 0.000894787174501602
3.00742046734273 0.000912355560885648
3.00960212890772 0.000932762368743993
3.01178379047272 0.000956121692115987
3.01396545203771 0.000980751902445751
3.0161471136027 0.00101029726927377
3.01832877516769 0.00104085663451231
3.02051043673269 0.00107215362856575
3.02269209829768 0.00110708477398133
3.02487375986267 0.00114309122306279
3.02705542142767 0.00118103653805007
3.02923708299266 0.00122177075845896
3.03141874455765 0.00126303062057887
3.03360040612264 0.00130608991147731
3.03578206768764 0.00134931135135588
3.03796372925263 0.0013939237049516
3.04014539081762 0.00143869773140201
3.04232705238262 0.00148349849454375
3.04450871394761 0.00152951342203115
3.0466903755126 0.00157493881710975
3.04887203707759 0.00162120494153574
3.05105369864259 0.00166653120747888
3.05323536020758 0.00171102695572411
3.05541702177257 0.00175401525240743
3.05759868333757 0.00179625802915922
3.05978034490256 0.00183696806312182
3.06196200646755 0.00187592022289325
3.06414366803254 0.00191300263924151
3.06632532959754 0.00194799441485693
3.06850699116253 0.00198124116884893
3.07068865272752 0.002011657618576
3.07287031429252 0.0020394942677135
3.07505197585751 0.00206557423651584
3.0772336374225 0.00208763105829455
3.0794152989875 0.00210752122336006
3.08159696055249 0.00212592551926967
3.08377862211748 0.00213867243531717
3.08596028368247 0.00214903157208943
3.08814194524747 0.00215607537505515
3.09032360681246 0.00215823411731575
3.09250526837745 0.00215907465509304
3.09468692994245 0.0021556658170706
3.09686859150744 0.00214799608078181
3.09905025307243 0.00213818755452566
3.10123191463742 0.00212440764689599
3.10341357620242 0.00210785750327683
3.10559523776741 0.00209034499399076
3.1077768993324 0.00207075680649439
3.1099585608974 0.00204948370656867
3.11214022246239 0.00202583221382964
3.11432188402738 0.00200123012297332
3.11650354559237 0.00197668012883136
3.11868520715737 0.00195165165736948
3.12086686872236 0.0019276221220723
3.12304853028735 0.00190507855082251
3.12523019185235 0.00188249608101737
3.12741185341734 0.00186331548128586
3.12959351498233 0.00184595643104199
3.13177517654733 0.00183079576706465
3.13395683811232 0.00181858521483922
3.13613849967731 0.00180956606089476
3.1383201612423 0.00180458690552846
3.1405018228073 0.00180276539090822
};
\addplot [line width=0.36pt, black, opacity=0.5, dashed]
table {%
0.83812701449404 0
0.83812701449404 1.91
};
\addplot [line width=0.36pt, black, opacity=0.5, dashed]
table {%
2.26820556587031 0
2.26820556587031 1.91
};
\addplot [darkorange25512714, opacity=1.0, dash dot, line width=0.36pt]
table {%
0.8326546135431 0
0.8326546135431 1.91
};
\addplot [darkorange25512714, opacity=1.0, dash dot, line width=0.36pt]
table {%
2.24389855598997 0
2.24389855598997 1.91
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside, height=2.95cm, width=3.9cm,
tick pos=left,
title={Lyft},
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
yticklabel style={
    xshift=2pt,
},
xticklabel style={
    yshift=2pt,
},
xtick style={color=black},
xtick={0,0.785398,1.5708,2.35619,3.14159},
xticklabels={0,45,90,135,180},
ytick={0,0.5,1,1.5},
yticklabels={,,,,,,},
y grid style={darkgray176},
ymin=0, ymax=1.65,
ytick style={color=black},
yticklabels={}
]
\path [draw=gray, fill=gray, opacity=0.18, line width=0pt]
(axis cs:0.00109083078249646,0.000502118959750428)
--(axis cs:0.00109083078249646,0)
--(axis cs:0.00327249234748937,0)
--(axis cs:0.00545415391248228,0)
--(axis cs:0.00763581547747519,0)
--(axis cs:0.0098174770424681,0)
--(axis cs:0.011999138607461,0)
--(axis cs:0.0141808001724539,0)
--(axis cs:0.0163624617374468,0)
--(axis cs:0.0185441233024397,0)
--(axis cs:0.0207257848674327,0)
--(axis cs:0.0229074464324256,0)
--(axis cs:0.0250891079974185,0)
--(axis cs:0.0272707695624114,0)
--(axis cs:0.0294524311274043,0)
--(axis cs:0.0316340926923972,0)
--(axis cs:0.0338157542573901,0)
--(axis cs:0.035997415822383,0)
--(axis cs:0.038179077387376,0)
--(axis cs:0.0403607389523689,0)
--(axis cs:0.0425424005173618,0)
--(axis cs:0.0447240620823547,0)
--(axis cs:0.0469057236473476,0)
--(axis cs:0.0490873852123405,0)
--(axis cs:0.0512690467773334,0)
--(axis cs:0.0534507083423263,0)
--(axis cs:0.0556323699073193,0)
--(axis cs:0.0578140314723122,0)
--(axis cs:0.0599956930373051,0)
--(axis cs:0.062177354602298,0)
--(axis cs:0.0643590161672909,0)
--(axis cs:0.0665406777322838,0)
--(axis cs:0.0687223392972767,0)
--(axis cs:0.0709040008622696,0)
--(axis cs:0.0730856624272626,0)
--(axis cs:0.0752673239922555,0)
--(axis cs:0.0774489855572484,0)
--(axis cs:0.0796306471222413,0)
--(axis cs:0.0818123086872342,0)
--(axis cs:0.0839939702522271,0)
--(axis cs:0.08617563181722,0)
--(axis cs:0.0883572933822129,0)
--(axis cs:0.0905389549472058,0)
--(axis cs:0.0927206165121988,0)
--(axis cs:0.0949022780771917,0)
--(axis cs:0.0970839396421846,0)
--(axis cs:0.0992656012071775,0)
--(axis cs:0.10144726277217,0)
--(axis cs:0.103628924337163,0)
--(axis cs:0.105810585902156,0)
--(axis cs:0.107992247467149,0)
--(axis cs:0.110173909032142,0)
--(axis cs:0.112355570597135,0)
--(axis cs:0.114537232162128,0)
--(axis cs:0.116718893727121,0)
--(axis cs:0.118900555292114,0)
--(axis cs:0.121082216857107,0)
--(axis cs:0.1232638784221,0)
--(axis cs:0.125445539987092,0)
--(axis cs:0.127627201552085,0)
--(axis cs:0.129808863117078,0)
--(axis cs:0.131990524682071,0)
--(axis cs:0.134172186247064,0)
--(axis cs:0.136353847812057,0)
--(axis cs:0.13853550937705,0)
--(axis cs:0.140717170942043,0)
--(axis cs:0.142898832507036,0)
--(axis cs:0.145080494072029,0)
--(axis cs:0.147262155637022,0)
--(axis cs:0.149443817202014,0)
--(axis cs:0.151625478767007,0)
--(axis cs:0.153807140332,0)
--(axis cs:0.155988801896993,0)
--(axis cs:0.158170463461986,0)
--(axis cs:0.160352125026979,0)
--(axis cs:0.162533786591972,0)
--(axis cs:0.164715448156965,0)
--(axis cs:0.166897109721958,0)
--(axis cs:0.169078771286951,0)
--(axis cs:0.171260432851944,0)
--(axis cs:0.173442094416936,0)
--(axis cs:0.175623755981929,0)
--(axis cs:0.177805417546922,0)
--(axis cs:0.179987079111915,0)
--(axis cs:0.182168740676908,0)
--(axis cs:0.184350402241901,0)
--(axis cs:0.186532063806894,0)
--(axis cs:0.188713725371887,0)
--(axis cs:0.19089538693688,0)
--(axis cs:0.193077048501873,0)
--(axis cs:0.195258710066866,0)
--(axis cs:0.197440371631859,0)
--(axis cs:0.199622033196851,0)
--(axis cs:0.201803694761844,0)
--(axis cs:0.203985356326837,0)
--(axis cs:0.20616701789183,0)
--(axis cs:0.208348679456823,0)
--(axis cs:0.210530341021816,0)
--(axis cs:0.212712002586809,0)
--(axis cs:0.214893664151802,0)
--(axis cs:0.217075325716795,0)
--(axis cs:0.219256987281788,0)
--(axis cs:0.221438648846781,0)
--(axis cs:0.223620310411773,0)
--(axis cs:0.225801971976766,0)
--(axis cs:0.227983633541759,0)
--(axis cs:0.230165295106752,0)
--(axis cs:0.232346956671745,0)
--(axis cs:0.234528618236738,0)
--(axis cs:0.236710279801731,0)
--(axis cs:0.238891941366724,0)
--(axis cs:0.241073602931717,0)
--(axis cs:0.24325526449671,0)
--(axis cs:0.245436926061703,0)
--(axis cs:0.247618587626696,0)
--(axis cs:0.249800249191688,0)
--(axis cs:0.251981910756681,0)
--(axis cs:0.254163572321674,0)
--(axis cs:0.256345233886667,0)
--(axis cs:0.25852689545166,0)
--(axis cs:0.260708557016653,0)
--(axis cs:0.262890218581646,0)
--(axis cs:0.265071880146639,0)
--(axis cs:0.267253541711632,0)
--(axis cs:0.269435203276625,0)
--(axis cs:0.271616864841618,0)
--(axis cs:0.27379852640661,0)
--(axis cs:0.275980187971603,0)
--(axis cs:0.278161849536596,0)
--(axis cs:0.280343511101589,0)
--(axis cs:0.282525172666582,0)
--(axis cs:0.284706834231575,0)
--(axis cs:0.286888495796568,0)
--(axis cs:0.289070157361561,0)
--(axis cs:0.291251818926554,0)
--(axis cs:0.293433480491547,0)
--(axis cs:0.29561514205654,0)
--(axis cs:0.297796803621532,0)
--(axis cs:0.299978465186525,0)
--(axis cs:0.302160126751518,0)
--(axis cs:0.304341788316511,0)
--(axis cs:0.306523449881504,0)
--(axis cs:0.308705111446497,0)
--(axis cs:0.31088677301149,0)
--(axis cs:0.313068434576483,0)
--(axis cs:0.315250096141476,0)
--(axis cs:0.317431757706469,0)
--(axis cs:0.319613419271462,0)
--(axis cs:0.321795080836454,0)
--(axis cs:0.323976742401447,0)
--(axis cs:0.32615840396644,0)
--(axis cs:0.328340065531433,0)
--(axis cs:0.330521727096426,0)
--(axis cs:0.332703388661419,0)
--(axis cs:0.334885050226412,0)
--(axis cs:0.337066711791405,0)
--(axis cs:0.339248373356398,0)
--(axis cs:0.341430034921391,0)
--(axis cs:0.343611696486384,0)
--(axis cs:0.345793358051377,0)
--(axis cs:0.347975019616369,0)
--(axis cs:0.350156681181362,0)
--(axis cs:0.352338342746355,0)
--(axis cs:0.354520004311348,0)
--(axis cs:0.356701665876341,0)
--(axis cs:0.358883327441334,0)
--(axis cs:0.361064989006327,0)
--(axis cs:0.36324665057132,0)
--(axis cs:0.365428312136313,0)
--(axis cs:0.367609973701306,0)
--(axis cs:0.369791635266299,0)
--(axis cs:0.371973296831291,0)
--(axis cs:0.374154958396284,0)
--(axis cs:0.376336619961277,0)
--(axis cs:0.37851828152627,0)
--(axis cs:0.380699943091263,0)
--(axis cs:0.382881604656256,0)
--(axis cs:0.385063266221249,0)
--(axis cs:0.387244927786242,0)
--(axis cs:0.389426589351235,0)
--(axis cs:0.391608250916228,0)
--(axis cs:0.393789912481221,0)
--(axis cs:0.395971574046214,0)
--(axis cs:0.398153235611206,0)
--(axis cs:0.400334897176199,0)
--(axis cs:0.402516558741192,0)
--(axis cs:0.404698220306185,0)
--(axis cs:0.406879881871178,0)
--(axis cs:0.409061543436171,0)
--(axis cs:0.411243205001164,0)
--(axis cs:0.413424866566157,0)
--(axis cs:0.41560652813115,0)
--(axis cs:0.417788189696143,0)
--(axis cs:0.419969851261136,0)
--(axis cs:0.422151512826128,0)
--(axis cs:0.424333174391121,0)
--(axis cs:0.426514835956114,0)
--(axis cs:0.428696497521107,0)
--(axis cs:0.4308781590861,0)
--(axis cs:0.433059820651093,0)
--(axis cs:0.435241482216086,0)
--(axis cs:0.437423143781079,0)
--(axis cs:0.439604805346072,0)
--(axis cs:0.441786466911065,0)
--(axis cs:0.443968128476058,0)
--(axis cs:0.44614979004105,0)
--(axis cs:0.448331451606043,0)
--(axis cs:0.450513113171036,0)
--(axis cs:0.452694774736029,0)
--(axis cs:0.454876436301022,0)
--(axis cs:0.457058097866015,0)
--(axis cs:0.459239759431008,0)
--(axis cs:0.461421420996001,0)
--(axis cs:0.463603082560994,0)
--(axis cs:0.465784744125987,0)
--(axis cs:0.46796640569098,0)
--(axis cs:0.470148067255973,0)
--(axis cs:0.472329728820965,0)
--(axis cs:0.474511390385958,0)
--(axis cs:0.476693051950951,0)
--(axis cs:0.478874713515944,0)
--(axis cs:0.481056375080937,0)
--(axis cs:0.48323803664593,0)
--(axis cs:0.485419698210923,0)
--(axis cs:0.487601359775916,0)
--(axis cs:0.489783021340909,0)
--(axis cs:0.491964682905902,0)
--(axis cs:0.494146344470895,0)
--(axis cs:0.496328006035887,0)
--(axis cs:0.49850966760088,0)
--(axis cs:0.500691329165873,0)
--(axis cs:0.502872990730866,0)
--(axis cs:0.505054652295859,0)
--(axis cs:0.507236313860852,0)
--(axis cs:0.509417975425845,0)
--(axis cs:0.511599636990838,0)
--(axis cs:0.513781298555831,0)
--(axis cs:0.515962960120824,0)
--(axis cs:0.518144621685817,0)
--(axis cs:0.52032628325081,0)
--(axis cs:0.522507944815802,0)
--(axis cs:0.524689606380795,0)
--(axis cs:0.526871267945788,0)
--(axis cs:0.529052929510781,0)
--(axis cs:0.531234591075774,0)
--(axis cs:0.533416252640767,0)
--(axis cs:0.53559791420576,0)
--(axis cs:0.537779575770753,0)
--(axis cs:0.539961237335746,0)
--(axis cs:0.542142898900739,0)
--(axis cs:0.544324560465732,0)
--(axis cs:0.546506222030724,0)
--(axis cs:0.548687883595717,0)
--(axis cs:0.55086954516071,0)
--(axis cs:0.553051206725703,0)
--(axis cs:0.555232868290696,0)
--(axis cs:0.557414529855689,0)
--(axis cs:0.559596191420682,0)
--(axis cs:0.561777852985675,0)
--(axis cs:0.563959514550668,0)
--(axis cs:0.566141176115661,0)
--(axis cs:0.568322837680654,0)
--(axis cs:0.570504499245647,0)
--(axis cs:0.572686160810639,0)
--(axis cs:0.574867822375632,0)
--(axis cs:0.577049483940625,0)
--(axis cs:0.579231145505618,0)
--(axis cs:0.581412807070611,0)
--(axis cs:0.583594468635604,0)
--(axis cs:0.585776130200597,0)
--(axis cs:0.58795779176559,0)
--(axis cs:0.590139453330583,0)
--(axis cs:0.592321114895576,0)
--(axis cs:0.594502776460569,0)
--(axis cs:0.596684438025561,0)
--(axis cs:0.598866099590554,0)
--(axis cs:0.601047761155547,0)
--(axis cs:0.60322942272054,0)
--(axis cs:0.605411084285533,0)
--(axis cs:0.607592745850526,0)
--(axis cs:0.609774407415519,0)
--(axis cs:0.611956068980512,0)
--(axis cs:0.614137730545505,0)
--(axis cs:0.616319392110498,0)
--(axis cs:0.61850105367549,0)
--(axis cs:0.620682715240483,0)
--(axis cs:0.622864376805476,0)
--(axis cs:0.625046038370469,0)
--(axis cs:0.627227699935462,0)
--(axis cs:0.629409361500455,0)
--(axis cs:0.631591023065448,0)
--(axis cs:0.633772684630441,0)
--(axis cs:0.635954346195434,0)
--(axis cs:0.638136007760427,0)
--(axis cs:0.64031766932542,0)
--(axis cs:0.642499330890413,0)
--(axis cs:0.644680992455406,0)
--(axis cs:0.646862654020398,0)
--(axis cs:0.649044315585391,0)
--(axis cs:0.651225977150384,0)
--(axis cs:0.653407638715377,0)
--(axis cs:0.65558930028037,0)
--(axis cs:0.657770961845363,0)
--(axis cs:0.659952623410356,0)
--(axis cs:0.662134284975349,0)
--(axis cs:0.664315946540342,0)
--(axis cs:0.666497608105335,0)
--(axis cs:0.668679269670327,0)
--(axis cs:0.67086093123532,0)
--(axis cs:0.673042592800313,0)
--(axis cs:0.675224254365306,0)
--(axis cs:0.677405915930299,0)
--(axis cs:0.679587577495292,0)
--(axis cs:0.681769239060285,0)
--(axis cs:0.683950900625278,0)
--(axis cs:0.686132562190271,0)
--(axis cs:0.688314223755264,0)
--(axis cs:0.690495885320257,0)
--(axis cs:0.69267754688525,0)
--(axis cs:0.694859208450243,0)
--(axis cs:0.697040870015235,0)
--(axis cs:0.699222531580228,0)
--(axis cs:0.701404193145221,0)
--(axis cs:0.703585854710214,0)
--(axis cs:0.705767516275207,0)
--(axis cs:0.7079491778402,0)
--(axis cs:0.710130839405193,0)
--(axis cs:0.712312500970186,0)
--(axis cs:0.714494162535179,0)
--(axis cs:0.716675824100172,0)
--(axis cs:0.718857485665164,0)
--(axis cs:0.721039147230157,0)
--(axis cs:0.72322080879515,0)
--(axis cs:0.725402470360143,0)
--(axis cs:0.727584131925136,0)
--(axis cs:0.729765793490129,0)
--(axis cs:0.731947455055122,0)
--(axis cs:0.734129116620115,0)
--(axis cs:0.736310778185108,0)
--(axis cs:0.738492439750101,0)
--(axis cs:0.740674101315094,0)
--(axis cs:0.742855762880086,0)
--(axis cs:0.745037424445079,0)
--(axis cs:0.747219086010072,0)
--(axis cs:0.749400747575065,0)
--(axis cs:0.751582409140058,0)
--(axis cs:0.753764070705051,0)
--(axis cs:0.755945732270044,0)
--(axis cs:0.758127393835037,0)
--(axis cs:0.76030905540003,0)
--(axis cs:0.762490716965023,0)
--(axis cs:0.764672378530016,0)
--(axis cs:0.766854040095009,0)
--(axis cs:0.769035701660001,0)
--(axis cs:0.771217363224994,0)
--(axis cs:0.773399024789987,0)
--(axis cs:0.77558068635498,0)
--(axis cs:0.777762347919973,0)
--(axis cs:0.779944009484966,0)
--(axis cs:0.782125671049959,0)
--(axis cs:0.784307332614952,0)
--(axis cs:0.786488994179945,0)
--(axis cs:0.788670655744938,0)
--(axis cs:0.790852317309931,0)
--(axis cs:0.793033978874923,0)
--(axis cs:0.795215640439916,0)
--(axis cs:0.797397302004909,0)
--(axis cs:0.799578963569902,0)
--(axis cs:0.801760625134895,0)
--(axis cs:0.803942286699888,0)
--(axis cs:0.806123948264881,0)
--(axis cs:0.808305609829874,0)
--(axis cs:0.810487271394867,0)
--(axis cs:0.81266893295986,0)
--(axis cs:0.814850594524853,0)
--(axis cs:0.817032256089846,0)
--(axis cs:0.819213917654838,0)
--(axis cs:0.821395579219831,0)
--(axis cs:0.823577240784824,0)
--(axis cs:0.825758902349817,0)
--(axis cs:0.82794056391481,0)
--(axis cs:0.830122225479803,0)
--(axis cs:0.832303887044796,0)
--(axis cs:0.834485548609789,0)
--(axis cs:0.836667210174782,0)
--(axis cs:0.838848871739775,0)
--(axis cs:0.841030533304768,0)
--(axis cs:0.84321219486976,0)
--(axis cs:0.845393856434753,0)
--(axis cs:0.847575517999746,0)
--(axis cs:0.849757179564739,0)
--(axis cs:0.851938841129732,0)
--(axis cs:0.854120502694725,0)
--(axis cs:0.856302164259718,0)
--(axis cs:0.858483825824711,0)
--(axis cs:0.860665487389704,0)
--(axis cs:0.862847148954697,0)
--(axis cs:0.865028810519689,0)
--(axis cs:0.867210472084682,0)
--(axis cs:0.869392133649675,0)
--(axis cs:0.871573795214668,0)
--(axis cs:0.873755456779661,0)
--(axis cs:0.875937118344654,0)
--(axis cs:0.878118779909647,0)
--(axis cs:0.88030044147464,0)
--(axis cs:0.882482103039633,0)
--(axis cs:0.884663764604626,0)
--(axis cs:0.886845426169619,0)
--(axis cs:0.889027087734612,0)
--(axis cs:0.891208749299605,0)
--(axis cs:0.893390410864597,0)
--(axis cs:0.89557207242959,0)
--(axis cs:0.897753733994583,0)
--(axis cs:0.899935395559576,0)
--(axis cs:0.902117057124569,0)
--(axis cs:0.904298718689562,0)
--(axis cs:0.906480380254555,0)
--(axis cs:0.908662041819548,0)
--(axis cs:0.910843703384541,0)
--(axis cs:0.913025364949534,0)
--(axis cs:0.915207026514527,0)
--(axis cs:0.917388688079519,0)
--(axis cs:0.919570349644512,0)
--(axis cs:0.921752011209505,0)
--(axis cs:0.923933672774498,0)
--(axis cs:0.926115334339491,0)
--(axis cs:0.928296995904484,0)
--(axis cs:0.930478657469477,0)
--(axis cs:0.93266031903447,0)
--(axis cs:0.934841980599463,0)
--(axis cs:0.937023642164456,0)
--(axis cs:0.939205303729449,0)
--(axis cs:0.941386965294442,0)
--(axis cs:0.943568626859434,0)
--(axis cs:0.945750288424427,0)
--(axis cs:0.94793194998942,0)
--(axis cs:0.950113611554413,0)
--(axis cs:0.952295273119406,0)
--(axis cs:0.954476934684399,0)
--(axis cs:0.956658596249392,0)
--(axis cs:0.958840257814385,0)
--(axis cs:0.961021919379378,0)
--(axis cs:0.963203580944371,0)
--(axis cs:0.965385242509364,0)
--(axis cs:0.967566904074356,0)
--(axis cs:0.969748565639349,0)
--(axis cs:0.971930227204342,0)
--(axis cs:0.974111888769335,0)
--(axis cs:0.976293550334328,0)
--(axis cs:0.978475211899321,0)
--(axis cs:0.980656873464314,0)
--(axis cs:0.982838535029307,0)
--(axis cs:0.9850201965943,0)
--(axis cs:0.987201858159293,0)
--(axis cs:0.989383519724286,0)
--(axis cs:0.991565181289279,0)
--(axis cs:0.993746842854271,0)
--(axis cs:0.995928504419264,0)
--(axis cs:0.998110165984257,0)
--(axis cs:1.00029182754925,0)
--(axis cs:1.00247348911424,0)
--(axis cs:1.00465515067924,0)
--(axis cs:1.00683681224423,0)
--(axis cs:1.00901847380922,0)
--(axis cs:1.01120013537421,0)
--(axis cs:1.01338179693921,0)
--(axis cs:1.0155634585042,0)
--(axis cs:1.01774512006919,0)
--(axis cs:1.01992678163419,0)
--(axis cs:1.02210844319918,0)
--(axis cs:1.02429010476417,0)
--(axis cs:1.02647176632916,0)
--(axis cs:1.02865342789416,0)
--(axis cs:1.03083508945915,0)
--(axis cs:1.03301675102414,0)
--(axis cs:1.03519841258914,0)
--(axis cs:1.03738007415413,0)
--(axis cs:1.03956173571912,0)
--(axis cs:1.04174339728412,0)
--(axis cs:1.04392505884911,0)
--(axis cs:1.0461067204141,0)
--(axis cs:1.04828838197909,0)
--(axis cs:1.05047004354409,0)
--(axis cs:1.05265170510908,0)
--(axis cs:1.05483336667407,0)
--(axis cs:1.05701502823907,0)
--(axis cs:1.05919668980406,0)
--(axis cs:1.06137835136905,0)
--(axis cs:1.06356001293404,0)
--(axis cs:1.06574167449904,0)
--(axis cs:1.06792333606403,0)
--(axis cs:1.07010499762902,0)
--(axis cs:1.07228665919402,0)
--(axis cs:1.07446832075901,0)
--(axis cs:1.076649982324,0)
--(axis cs:1.078831643889,0)
--(axis cs:1.08101330545399,0)
--(axis cs:1.08319496701898,0)
--(axis cs:1.08537662858397,0)
--(axis cs:1.08755829014897,0)
--(axis cs:1.08973995171396,0)
--(axis cs:1.09192161327895,0)
--(axis cs:1.09410327484395,0)
--(axis cs:1.09628493640894,0)
--(axis cs:1.09846659797393,0)
--(axis cs:1.10064825953892,0)
--(axis cs:1.10282992110392,0)
--(axis cs:1.10501158266891,0)
--(axis cs:1.1071932442339,0)
--(axis cs:1.1093749057989,0)
--(axis cs:1.11155656736389,0)
--(axis cs:1.11373822892888,0)
--(axis cs:1.11591989049387,0)
--(axis cs:1.11810155205887,0)
--(axis cs:1.12028321362386,0)
--(axis cs:1.12246487518885,0)
--(axis cs:1.12464653675385,0)
--(axis cs:1.12682819831884,0)
--(axis cs:1.12900985988383,0)
--(axis cs:1.13119152144882,0)
--(axis cs:1.13337318301382,0)
--(axis cs:1.13555484457881,0)
--(axis cs:1.1377365061438,0)
--(axis cs:1.1399181677088,0)
--(axis cs:1.14209982927379,0)
--(axis cs:1.14428149083878,0)
--(axis cs:1.14646315240378,0)
--(axis cs:1.14864481396877,0)
--(axis cs:1.15082647553376,0)
--(axis cs:1.15300813709875,0)
--(axis cs:1.15518979866375,0)
--(axis cs:1.15737146022874,0)
--(axis cs:1.15955312179373,0)
--(axis cs:1.16173478335873,0)
--(axis cs:1.16391644492372,0)
--(axis cs:1.16609810648871,0)
--(axis cs:1.1682797680537,0)
--(axis cs:1.1704614296187,0)
--(axis cs:1.17264309118369,0)
--(axis cs:1.17482475274868,0)
--(axis cs:1.17700641431368,0)
--(axis cs:1.17918807587867,0)
--(axis cs:1.18136973744366,0)
--(axis cs:1.18355139900865,0)
--(axis cs:1.18573306057365,0)
--(axis cs:1.18791472213864,0)
--(axis cs:1.19009638370363,0)
--(axis cs:1.19227804526863,0)
--(axis cs:1.19445970683362,0)
--(axis cs:1.19664136839861,0)
--(axis cs:1.19882302996361,0)
--(axis cs:1.2010046915286,0)
--(axis cs:1.20318635309359,0)
--(axis cs:1.20536801465858,0)
--(axis cs:1.20754967622358,0)
--(axis cs:1.20973133778857,0)
--(axis cs:1.21191299935356,0)
--(axis cs:1.21409466091856,0)
--(axis cs:1.21627632248355,0)
--(axis cs:1.21845798404854,0)
--(axis cs:1.22063964561353,0)
--(axis cs:1.22282130717853,0)
--(axis cs:1.22500296874352,0)
--(axis cs:1.22718463030851,0)
--(axis cs:1.22936629187351,0)
--(axis cs:1.2315479534385,0)
--(axis cs:1.23372961500349,0)
--(axis cs:1.23591127656848,0)
--(axis cs:1.23809293813348,0)
--(axis cs:1.24027459969847,0)
--(axis cs:1.24245626126346,0)
--(axis cs:1.24463792282846,0)
--(axis cs:1.24681958439345,0)
--(axis cs:1.24900124595844,0)
--(axis cs:1.25118290752344,0)
--(axis cs:1.25336456908843,0)
--(axis cs:1.25554623065342,0)
--(axis cs:1.25772789221841,0)
--(axis cs:1.25990955378341,0)
--(axis cs:1.2620912153484,0)
--(axis cs:1.26427287691339,0)
--(axis cs:1.26645453847839,0)
--(axis cs:1.26863620004338,0)
--(axis cs:1.27081786160837,0)
--(axis cs:1.27299952317336,0)
--(axis cs:1.27518118473836,0)
--(axis cs:1.27736284630335,0)
--(axis cs:1.27954450786834,0)
--(axis cs:1.28172616943334,0)
--(axis cs:1.28390783099833,0)
--(axis cs:1.28608949256332,0)
--(axis cs:1.28827115412831,0)
--(axis cs:1.29045281569331,0)
--(axis cs:1.2926344772583,0)
--(axis cs:1.29481613882329,0)
--(axis cs:1.29699780038829,0)
--(axis cs:1.29917946195328,0)
--(axis cs:1.30136112351827,0)
--(axis cs:1.30354278508326,0)
--(axis cs:1.30572444664826,0)
--(axis cs:1.30790610821325,0)
--(axis cs:1.31008776977824,0)
--(axis cs:1.31226943134324,0)
--(axis cs:1.31445109290823,0)
--(axis cs:1.31663275447322,0)
--(axis cs:1.31881441603822,0)
--(axis cs:1.32099607760321,0)
--(axis cs:1.3231777391682,0)
--(axis cs:1.32535940073319,0)
--(axis cs:1.32754106229819,0)
--(axis cs:1.32972272386318,0)
--(axis cs:1.33190438542817,0)
--(axis cs:1.33408604699317,0)
--(axis cs:1.33626770855816,0)
--(axis cs:1.33844937012315,0)
--(axis cs:1.34063103168814,0)
--(axis cs:1.34281269325314,0)
--(axis cs:1.34499435481813,0)
--(axis cs:1.34717601638312,0)
--(axis cs:1.34935767794812,0)
--(axis cs:1.35153933951311,0)
--(axis cs:1.3537210010781,0)
--(axis cs:1.35590266264309,0)
--(axis cs:1.35808432420809,0)
--(axis cs:1.36026598577308,0)
--(axis cs:1.36244764733807,0)
--(axis cs:1.36462930890307,0)
--(axis cs:1.36681097046806,0)
--(axis cs:1.36899263203305,0)
--(axis cs:1.37117429359805,0)
--(axis cs:1.37335595516304,0)
--(axis cs:1.37553761672803,0)
--(axis cs:1.37771927829302,0)
--(axis cs:1.37990093985802,0)
--(axis cs:1.38208260142301,0)
--(axis cs:1.384264262988,0)
--(axis cs:1.386445924553,0)
--(axis cs:1.38862758611799,0)
--(axis cs:1.39080924768298,0)
--(axis cs:1.39299090924797,0)
--(axis cs:1.39517257081297,0)
--(axis cs:1.39735423237796,0)
--(axis cs:1.39953589394295,0)
--(axis cs:1.40171755550795,0)
--(axis cs:1.40389921707294,0)
--(axis cs:1.40608087863793,0)
--(axis cs:1.40826254020292,0)
--(axis cs:1.41044420176792,0)
--(axis cs:1.41262586333291,0)
--(axis cs:1.4148075248979,0)
--(axis cs:1.4169891864629,0)
--(axis cs:1.41917084802789,0)
--(axis cs:1.42135250959288,0)
--(axis cs:1.42353417115788,0)
--(axis cs:1.42571583272287,0)
--(axis cs:1.42789749428786,0)
--(axis cs:1.43007915585285,0)
--(axis cs:1.43226081741785,0)
--(axis cs:1.43444247898284,0)
--(axis cs:1.43662414054783,0)
--(axis cs:1.43880580211283,0)
--(axis cs:1.44098746367782,0)
--(axis cs:1.44316912524281,0)
--(axis cs:1.4453507868078,0)
--(axis cs:1.4475324483728,0)
--(axis cs:1.44971410993779,0)
--(axis cs:1.45189577150278,0)
--(axis cs:1.45407743306778,0)
--(axis cs:1.45625909463277,0)
--(axis cs:1.45844075619776,0)
--(axis cs:1.46062241776275,0)
--(axis cs:1.46280407932775,0)
--(axis cs:1.46498574089274,0)
--(axis cs:1.46716740245773,0)
--(axis cs:1.46934906402273,0)
--(axis cs:1.47153072558772,0)
--(axis cs:1.47371238715271,0)
--(axis cs:1.4758940487177,0)
--(axis cs:1.4780757102827,0)
--(axis cs:1.48025737184769,0)
--(axis cs:1.48243903341268,0)
--(axis cs:1.48462069497768,0)
--(axis cs:1.48680235654267,0)
--(axis cs:1.48898401810766,0)
--(axis cs:1.49116567967266,0)
--(axis cs:1.49334734123765,0)
--(axis cs:1.49552900280264,0)
--(axis cs:1.49771066436763,0)
--(axis cs:1.49989232593263,0)
--(axis cs:1.50207398749762,0)
--(axis cs:1.50425564906261,0)
--(axis cs:1.50643731062761,0)
--(axis cs:1.5086189721926,0)
--(axis cs:1.51080063375759,0)
--(axis cs:1.51298229532258,0)
--(axis cs:1.51516395688758,0)
--(axis cs:1.51734561845257,0)
--(axis cs:1.51952728001756,0)
--(axis cs:1.52170894158256,0)
--(axis cs:1.52389060314755,0)
--(axis cs:1.52607226471254,0)
--(axis cs:1.52825392627753,0)
--(axis cs:1.53043558784253,0)
--(axis cs:1.53261724940752,0)
--(axis cs:1.53479891097251,0)
--(axis cs:1.53698057253751,0)
--(axis cs:1.5391622341025,0)
--(axis cs:1.54134389566749,0)
--(axis cs:1.54352555723249,0)
--(axis cs:1.54570721879748,0)
--(axis cs:1.54788888036247,0)
--(axis cs:1.55007054192746,0)
--(axis cs:1.55225220349246,0)
--(axis cs:1.55443386505745,0)
--(axis cs:1.55661552662244,0)
--(axis cs:1.55879718818744,0)
--(axis cs:1.56097884975243,0)
--(axis cs:1.56316051131742,0)
--(axis cs:1.56534217288241,0)
--(axis cs:1.56752383444741,0)
--(axis cs:1.5697054960124,0)
--(axis cs:1.57188715757739,0)
--(axis cs:1.57406881914239,0)
--(axis cs:1.57625048070738,0)
--(axis cs:1.57843214227237,0)
--(axis cs:1.58061380383736,0)
--(axis cs:1.58279546540236,0)
--(axis cs:1.58497712696735,0)
--(axis cs:1.58715878853234,0)
--(axis cs:1.58934045009734,0)
--(axis cs:1.59152211166233,0)
--(axis cs:1.59370377322732,0)
--(axis cs:1.59588543479232,0)
--(axis cs:1.59806709635731,0)
--(axis cs:1.6002487579223,0)
--(axis cs:1.60243041948729,0)
--(axis cs:1.60461208105229,0)
--(axis cs:1.60679374261728,0)
--(axis cs:1.60897540418227,0)
--(axis cs:1.61115706574727,0)
--(axis cs:1.61333872731226,0)
--(axis cs:1.61552038887725,0)
--(axis cs:1.61770205044224,0)
--(axis cs:1.61988371200724,0)
--(axis cs:1.62206537357223,0)
--(axis cs:1.62424703513722,0)
--(axis cs:1.62642869670222,0)
--(axis cs:1.62861035826721,0)
--(axis cs:1.6307920198322,0)
--(axis cs:1.63297368139719,0)
--(axis cs:1.63515534296219,0)
--(axis cs:1.63733700452718,0)
--(axis cs:1.63951866609217,0)
--(axis cs:1.64170032765717,0)
--(axis cs:1.64388198922216,0)
--(axis cs:1.64606365078715,0)
--(axis cs:1.64824531235214,0)
--(axis cs:1.65042697391714,0)
--(axis cs:1.65260863548213,0)
--(axis cs:1.65479029704712,0)
--(axis cs:1.65697195861212,0)
--(axis cs:1.65915362017711,0)
--(axis cs:1.6613352817421,0)
--(axis cs:1.6635169433071,0)
--(axis cs:1.66569860487209,0)
--(axis cs:1.66788026643708,0)
--(axis cs:1.67006192800207,0)
--(axis cs:1.67224358956707,0)
--(axis cs:1.67442525113206,0)
--(axis cs:1.67660691269705,0)
--(axis cs:1.67878857426205,0)
--(axis cs:1.68097023582704,0)
--(axis cs:1.68315189739203,0)
--(axis cs:1.68533355895702,0)
--(axis cs:1.68751522052202,0)
--(axis cs:1.68969688208701,0)
--(axis cs:1.691878543652,0)
--(axis cs:1.694060205217,0)
--(axis cs:1.69624186678199,0)
--(axis cs:1.69842352834698,0)
--(axis cs:1.70060518991197,0)
--(axis cs:1.70278685147697,0)
--(axis cs:1.70496851304196,0)
--(axis cs:1.70715017460695,0)
--(axis cs:1.70933183617195,0)
--(axis cs:1.71151349773694,0)
--(axis cs:1.71369515930193,0)
--(axis cs:1.71587682086693,0)
--(axis cs:1.71805848243192,0)
--(axis cs:1.72024014399691,0)
--(axis cs:1.7224218055619,0)
--(axis cs:1.7246034671269,0)
--(axis cs:1.72678512869189,0)
--(axis cs:1.72896679025688,0)
--(axis cs:1.73114845182188,0)
--(axis cs:1.73333011338687,0)
--(axis cs:1.73551177495186,0)
--(axis cs:1.73769343651685,0)
--(axis cs:1.73987509808185,0)
--(axis cs:1.74205675964684,0)
--(axis cs:1.74423842121183,0)
--(axis cs:1.74642008277683,0)
--(axis cs:1.74860174434182,0)
--(axis cs:1.75078340590681,0)
--(axis cs:1.7529650674718,0)
--(axis cs:1.7551467290368,0)
--(axis cs:1.75732839060179,0)
--(axis cs:1.75951005216678,0)
--(axis cs:1.76169171373178,0)
--(axis cs:1.76387337529677,0)
--(axis cs:1.76605503686176,0)
--(axis cs:1.76823669842676,0)
--(axis cs:1.77041835999175,0)
--(axis cs:1.77260002155674,0)
--(axis cs:1.77478168312173,0)
--(axis cs:1.77696334468673,0)
--(axis cs:1.77914500625172,0)
--(axis cs:1.78132666781671,0)
--(axis cs:1.78350832938171,0)
--(axis cs:1.7856899909467,0)
--(axis cs:1.78787165251169,0)
--(axis cs:1.79005331407668,0)
--(axis cs:1.79223497564168,0)
--(axis cs:1.79441663720667,0)
--(axis cs:1.79659829877166,0)
--(axis cs:1.79877996033666,0)
--(axis cs:1.80096162190165,0)
--(axis cs:1.80314328346664,0)
--(axis cs:1.80532494503163,0)
--(axis cs:1.80750660659663,0)
--(axis cs:1.80968826816162,0)
--(axis cs:1.81186992972661,0)
--(axis cs:1.81405159129161,0)
--(axis cs:1.8162332528566,0)
--(axis cs:1.81841491442159,0)
--(axis cs:1.82059657598658,0)
--(axis cs:1.82277823755158,0)
--(axis cs:1.82495989911657,0)
--(axis cs:1.82714156068156,0)
--(axis cs:1.82932322224656,0)
--(axis cs:1.83150488381155,0)
--(axis cs:1.83368654537654,0)
--(axis cs:1.83586820694154,0)
--(axis cs:1.83804986850653,0)
--(axis cs:1.84023153007152,0)
--(axis cs:1.84241319163651,0)
--(axis cs:1.84459485320151,0)
--(axis cs:1.8467765147665,0)
--(axis cs:1.84895817633149,0)
--(axis cs:1.85113983789649,0)
--(axis cs:1.85332149946148,0)
--(axis cs:1.85550316102647,0)
--(axis cs:1.85768482259146,0)
--(axis cs:1.85986648415646,0)
--(axis cs:1.86204814572145,0)
--(axis cs:1.86422980728644,0)
--(axis cs:1.86641146885144,0)
--(axis cs:1.86859313041643,0)
--(axis cs:1.87077479198142,0)
--(axis cs:1.87295645354641,0)
--(axis cs:1.87513811511141,0)
--(axis cs:1.8773197766764,0)
--(axis cs:1.87950143824139,0)
--(axis cs:1.88168309980639,0)
--(axis cs:1.88386476137138,0)
--(axis cs:1.88604642293637,0)
--(axis cs:1.88822808450137,0)
--(axis cs:1.89040974606636,0)
--(axis cs:1.89259140763135,0)
--(axis cs:1.89477306919634,0)
--(axis cs:1.89695473076134,0)
--(axis cs:1.89913639232633,0)
--(axis cs:1.90131805389132,0)
--(axis cs:1.90349971545632,0)
--(axis cs:1.90568137702131,0)
--(axis cs:1.9078630385863,0)
--(axis cs:1.91004470015129,0)
--(axis cs:1.91222636171629,0)
--(axis cs:1.91440802328128,0)
--(axis cs:1.91658968484627,0)
--(axis cs:1.91877134641127,0)
--(axis cs:1.92095300797626,0)
--(axis cs:1.92313466954125,0)
--(axis cs:1.92531633110624,0)
--(axis cs:1.92749799267124,0)
--(axis cs:1.92967965423623,0)
--(axis cs:1.93186131580122,0)
--(axis cs:1.93404297736622,0)
--(axis cs:1.93622463893121,0)
--(axis cs:1.9384063004962,0)
--(axis cs:1.94058796206119,0)
--(axis cs:1.94276962362619,0)
--(axis cs:1.94495128519118,0)
--(axis cs:1.94713294675617,0)
--(axis cs:1.94931460832117,0)
--(axis cs:1.95149626988616,0)
--(axis cs:1.95367793145115,0)
--(axis cs:1.95585959301615,0)
--(axis cs:1.95804125458114,0)
--(axis cs:1.96022291614613,0)
--(axis cs:1.96240457771112,0)
--(axis cs:1.96458623927612,0)
--(axis cs:1.96676790084111,0)
--(axis cs:1.9689495624061,0)
--(axis cs:1.9711312239711,0)
--(axis cs:1.97331288553609,0)
--(axis cs:1.97549454710108,0)
--(axis cs:1.97767620866607,0)
--(axis cs:1.97985787023107,0)
--(axis cs:1.98203953179606,0)
--(axis cs:1.98422119336105,0)
--(axis cs:1.98640285492605,0)
--(axis cs:1.98858451649104,0)
--(axis cs:1.99076617805603,0)
--(axis cs:1.99294783962103,0)
--(axis cs:1.99512950118602,0)
--(axis cs:1.99731116275101,0)
--(axis cs:1.999492824316,0)
--(axis cs:2.001674485881,0)
--(axis cs:2.00385614744599,0)
--(axis cs:2.00603780901098,0)
--(axis cs:2.00821947057598,0)
--(axis cs:2.01040113214097,0)
--(axis cs:2.01258279370596,0)
--(axis cs:2.01476445527095,0)
--(axis cs:2.01694611683595,0)
--(axis cs:2.01912777840094,0)
--(axis cs:2.02130943996593,0)
--(axis cs:2.02349110153093,0)
--(axis cs:2.02567276309592,0)
--(axis cs:2.02785442466091,0)
--(axis cs:2.0300360862259,0)
--(axis cs:2.0322177477909,0)
--(axis cs:2.03439940935589,0)
--(axis cs:2.03658107092088,0)
--(axis cs:2.03876273248588,0)
--(axis cs:2.04094439405087,0)
--(axis cs:2.04312605561586,0)
--(axis cs:2.04530771718085,0)
--(axis cs:2.04748937874585,0)
--(axis cs:2.04967104031084,0)
--(axis cs:2.05185270187583,0)
--(axis cs:2.05403436344083,0)
--(axis cs:2.05621602500582,0)
--(axis cs:2.05839768657081,0)
--(axis cs:2.06057934813581,0)
--(axis cs:2.0627610097008,0)
--(axis cs:2.06494267126579,0)
--(axis cs:2.06712433283078,0)
--(axis cs:2.06930599439578,0)
--(axis cs:2.07148765596077,0)
--(axis cs:2.07366931752576,0)
--(axis cs:2.07585097909076,0)
--(axis cs:2.07803264065575,0)
--(axis cs:2.08021430222074,0)
--(axis cs:2.08239596378573,0)
--(axis cs:2.08457762535073,0)
--(axis cs:2.08675928691572,0)
--(axis cs:2.08894094848071,0)
--(axis cs:2.09112261004571,0)
--(axis cs:2.0933042716107,0)
--(axis cs:2.09548593317569,0)
--(axis cs:2.09766759474068,0)
--(axis cs:2.09984925630568,0)
--(axis cs:2.10203091787067,0)
--(axis cs:2.10421257943566,0)
--(axis cs:2.10639424100066,0)
--(axis cs:2.10857590256565,0)
--(axis cs:2.11075756413064,0)
--(axis cs:2.11293922569564,0)
--(axis cs:2.11512088726063,0)
--(axis cs:2.11730254882562,0)
--(axis cs:2.11948421039061,0)
--(axis cs:2.12166587195561,0)
--(axis cs:2.1238475335206,0)
--(axis cs:2.12602919508559,0)
--(axis cs:2.12821085665059,0)
--(axis cs:2.13039251821558,0)
--(axis cs:2.13257417978057,0)
--(axis cs:2.13475584134556,0)
--(axis cs:2.13693750291056,0)
--(axis cs:2.13911916447555,0)
--(axis cs:2.14130082604054,0)
--(axis cs:2.14348248760554,0)
--(axis cs:2.14566414917053,0)
--(axis cs:2.14784581073552,0)
--(axis cs:2.15002747230051,0)
--(axis cs:2.15220913386551,0)
--(axis cs:2.1543907954305,0)
--(axis cs:2.15657245699549,0)
--(axis cs:2.15875411856049,0)
--(axis cs:2.16093578012548,0)
--(axis cs:2.16311744169047,0)
--(axis cs:2.16529910325547,0)
--(axis cs:2.16748076482046,0)
--(axis cs:2.16966242638545,0)
--(axis cs:2.17184408795044,0)
--(axis cs:2.17402574951544,0)
--(axis cs:2.17620741108043,0)
--(axis cs:2.17838907264542,0)
--(axis cs:2.18057073421042,0)
--(axis cs:2.18275239577541,0)
--(axis cs:2.1849340573404,0)
--(axis cs:2.18711571890539,0)
--(axis cs:2.18929738047039,0)
--(axis cs:2.19147904203538,0)
--(axis cs:2.19366070360037,0)
--(axis cs:2.19584236516537,0)
--(axis cs:2.19802402673036,0)
--(axis cs:2.20020568829535,0)
--(axis cs:2.20238734986034,0)
--(axis cs:2.20456901142534,0)
--(axis cs:2.20675067299033,0)
--(axis cs:2.20893233455532,0)
--(axis cs:2.21111399612032,0)
--(axis cs:2.21329565768531,0)
--(axis cs:2.2154773192503,0)
--(axis cs:2.21765898081529,0)
--(axis cs:2.21984064238029,0)
--(axis cs:2.22202230394528,0)
--(axis cs:2.22420396551027,0)
--(axis cs:2.22638562707527,0)
--(axis cs:2.22856728864026,0)
--(axis cs:2.23074895020525,0)
--(axis cs:2.23293061177025,0)
--(axis cs:2.23511227333524,0)
--(axis cs:2.23729393490023,0)
--(axis cs:2.23947559646522,0)
--(axis cs:2.24165725803022,0)
--(axis cs:2.24383891959521,0)
--(axis cs:2.2460205811602,0)
--(axis cs:2.2482022427252,0)
--(axis cs:2.25038390429019,0)
--(axis cs:2.25256556585518,0)
--(axis cs:2.25474722742017,0)
--(axis cs:2.25692888898517,0)
--(axis cs:2.25911055055016,0)
--(axis cs:2.26129221211515,0)
--(axis cs:2.26347387368015,0)
--(axis cs:2.26565553524514,0)
--(axis cs:2.26783719681013,0)
--(axis cs:2.27001885837513,0)
--(axis cs:2.27220051994012,0)
--(axis cs:2.27438218150511,0)
--(axis cs:2.2765638430701,0)
--(axis cs:2.2787455046351,0)
--(axis cs:2.28092716620009,0)
--(axis cs:2.28310882776508,0)
--(axis cs:2.28529048933007,0)
--(axis cs:2.28747215089507,0)
--(axis cs:2.28965381246006,0)
--(axis cs:2.29183547402505,0)
--(axis cs:2.29401713559005,0)
--(axis cs:2.29619879715504,0)
--(axis cs:2.29838045872003,0)
--(axis cs:2.30056212028503,0)
--(axis cs:2.30274378185002,0)
--(axis cs:2.30492544341501,0)
--(axis cs:2.30710710498,0)
--(axis cs:2.309288766545,0)
--(axis cs:2.31147042810999,0)
--(axis cs:2.31365208967498,0)
--(axis cs:2.31583375123998,0)
--(axis cs:2.31801541280497,0)
--(axis cs:2.32019707436996,0)
--(axis cs:2.32237873593495,0)
--(axis cs:2.32456039749995,0)
--(axis cs:2.32674205906494,0)
--(axis cs:2.32892372062993,0)
--(axis cs:2.33110538219493,0)
--(axis cs:2.33328704375992,0)
--(axis cs:2.33546870532491,0)
--(axis cs:2.33765036688991,0)
--(axis cs:2.3398320284549,0)
--(axis cs:2.34201369001989,0)
--(axis cs:2.34419535158488,0)
--(axis cs:2.34637701314988,0)
--(axis cs:2.34855867471487,0)
--(axis cs:2.35074033627986,0)
--(axis cs:2.35292199784486,0)
--(axis cs:2.35510365940985,0)
--(axis cs:2.35728532097484,0)
--(axis cs:2.35946698253983,0)
--(axis cs:2.36164864410483,0)
--(axis cs:2.36383030566982,0)
--(axis cs:2.36601196723481,0)
--(axis cs:2.36819362879981,0)
--(axis cs:2.3703752903648,0)
--(axis cs:2.37255695192979,0)
--(axis cs:2.37473861349478,0)
--(axis cs:2.37692027505978,0)
--(axis cs:2.37910193662477,0)
--(axis cs:2.38128359818976,0)
--(axis cs:2.38346525975476,0)
--(axis cs:2.38564692131975,0)
--(axis cs:2.38782858288474,0)
--(axis cs:2.39001024444974,0)
--(axis cs:2.39219190601473,0)
--(axis cs:2.39437356757972,0)
--(axis cs:2.39655522914471,0)
--(axis cs:2.39873689070971,0)
--(axis cs:2.4009185522747,0)
--(axis cs:2.40310021383969,0)
--(axis cs:2.40528187540469,0)
--(axis cs:2.40746353696968,0)
--(axis cs:2.40964519853467,0)
--(axis cs:2.41182686009966,0)
--(axis cs:2.41400852166466,0)
--(axis cs:2.41619018322965,0)
--(axis cs:2.41837184479464,0)
--(axis cs:2.42055350635964,0)
--(axis cs:2.42273516792463,0)
--(axis cs:2.42491682948962,0)
--(axis cs:2.42709849105461,0)
--(axis cs:2.42928015261961,0)
--(axis cs:2.4314618141846,0)
--(axis cs:2.43364347574959,0)
--(axis cs:2.43582513731459,0)
--(axis cs:2.43800679887958,0)
--(axis cs:2.44018846044457,0)
--(axis cs:2.44237012200956,0)
--(axis cs:2.44455178357456,0)
--(axis cs:2.44673344513955,0)
--(axis cs:2.44891510670454,0)
--(axis cs:2.45109676826954,0)
--(axis cs:2.45327842983453,0)
--(axis cs:2.45546009139952,0)
--(axis cs:2.45764175296452,0)
--(axis cs:2.45982341452951,0)
--(axis cs:2.4620050760945,0)
--(axis cs:2.46418673765949,0)
--(axis cs:2.46636839922449,0)
--(axis cs:2.46855006078948,0)
--(axis cs:2.47073172235447,0)
--(axis cs:2.47291338391947,0)
--(axis cs:2.47509504548446,0)
--(axis cs:2.47727670704945,0)
--(axis cs:2.47945836861444,0)
--(axis cs:2.48164003017944,0)
--(axis cs:2.48382169174443,0)
--(axis cs:2.48600335330942,0)
--(axis cs:2.48818501487442,0)
--(axis cs:2.49036667643941,0)
--(axis cs:2.4925483380044,0)
--(axis cs:2.49472999956939,0)
--(axis cs:2.49691166113439,0)
--(axis cs:2.49909332269938,0)
--(axis cs:2.50127498426437,0)
--(axis cs:2.50345664582937,0)
--(axis cs:2.50563830739436,0)
--(axis cs:2.50781996895935,0)
--(axis cs:2.51000163052435,0)
--(axis cs:2.51218329208934,0)
--(axis cs:2.51436495365433,0)
--(axis cs:2.51654661521932,0)
--(axis cs:2.51872827678432,0)
--(axis cs:2.52090993834931,0)
--(axis cs:2.5230915999143,0)
--(axis cs:2.5252732614793,0)
--(axis cs:2.52745492304429,0)
--(axis cs:2.52963658460928,0)
--(axis cs:2.53181824617427,0)
--(axis cs:2.53399990773927,0)
--(axis cs:2.53618156930426,0)
--(axis cs:2.53836323086925,0)
--(axis cs:2.54054489243425,0)
--(axis cs:2.54272655399924,0)
--(axis cs:2.54490821556423,0)
--(axis cs:2.54708987712922,0)
--(axis cs:2.54927153869422,0)
--(axis cs:2.55145320025921,0)
--(axis cs:2.5536348618242,0)
--(axis cs:2.5558165233892,0)
--(axis cs:2.55799818495419,0)
--(axis cs:2.56017984651918,0)
--(axis cs:2.56236150808417,0)
--(axis cs:2.56454316964917,0)
--(axis cs:2.56672483121416,0)
--(axis cs:2.56890649277915,0)
--(axis cs:2.57108815434415,0)
--(axis cs:2.57326981590914,0)
--(axis cs:2.57545147747413,0)
--(axis cs:2.57763313903913,0)
--(axis cs:2.57981480060412,0)
--(axis cs:2.58199646216911,0)
--(axis cs:2.5841781237341,0)
--(axis cs:2.5863597852991,0)
--(axis cs:2.58854144686409,0)
--(axis cs:2.59072310842908,0)
--(axis cs:2.59290476999408,0)
--(axis cs:2.59508643155907,0)
--(axis cs:2.59726809312406,0)
--(axis cs:2.59944975468905,0)
--(axis cs:2.60163141625405,0)
--(axis cs:2.60381307781904,0)
--(axis cs:2.60599473938403,0)
--(axis cs:2.60817640094903,0)
--(axis cs:2.61035806251402,0)
--(axis cs:2.61253972407901,0)
--(axis cs:2.61472138564401,0)
--(axis cs:2.616903047209,0)
--(axis cs:2.61908470877399,0)
--(axis cs:2.62126637033898,0)
--(axis cs:2.62344803190398,0)
--(axis cs:2.62562969346897,0)
--(axis cs:2.62781135503396,0)
--(axis cs:2.62999301659896,0)
--(axis cs:2.63217467816395,0)
--(axis cs:2.63435633972894,0)
--(axis cs:2.63653800129393,0)
--(axis cs:2.63871966285893,0)
--(axis cs:2.64090132442392,0)
--(axis cs:2.64308298598891,0)
--(axis cs:2.64526464755391,0)
--(axis cs:2.6474463091189,0)
--(axis cs:2.64962797068389,0)
--(axis cs:2.65180963224888,0)
--(axis cs:2.65399129381388,0)
--(axis cs:2.65617295537887,0)
--(axis cs:2.65835461694386,0)
--(axis cs:2.66053627850886,0)
--(axis cs:2.66271794007385,0)
--(axis cs:2.66489960163884,0)
--(axis cs:2.66708126320384,0)
--(axis cs:2.66926292476883,0)
--(axis cs:2.67144458633382,0)
--(axis cs:2.67362624789881,0)
--(axis cs:2.67580790946381,0)
--(axis cs:2.6779895710288,0)
--(axis cs:2.68017123259379,0)
--(axis cs:2.68235289415879,0)
--(axis cs:2.68453455572378,0)
--(axis cs:2.68671621728877,0)
--(axis cs:2.68889787885376,0)
--(axis cs:2.69107954041876,0)
--(axis cs:2.69326120198375,0)
--(axis cs:2.69544286354874,0)
--(axis cs:2.69762452511374,0)
--(axis cs:2.69980618667873,0)
--(axis cs:2.70198784824372,0)
--(axis cs:2.70416950980871,0)
--(axis cs:2.70635117137371,0)
--(axis cs:2.7085328329387,0)
--(axis cs:2.71071449450369,0)
--(axis cs:2.71289615606869,0)
--(axis cs:2.71507781763368,0)
--(axis cs:2.71725947919867,0)
--(axis cs:2.71944114076366,0)
--(axis cs:2.72162280232866,0)
--(axis cs:2.72380446389365,0)
--(axis cs:2.72598612545864,0)
--(axis cs:2.72816778702364,0)
--(axis cs:2.73034944858863,0)
--(axis cs:2.73253111015362,0)
--(axis cs:2.73471277171862,0)
--(axis cs:2.73689443328361,0)
--(axis cs:2.7390760948486,0)
--(axis cs:2.74125775641359,0)
--(axis cs:2.74343941797859,0)
--(axis cs:2.74562107954358,0)
--(axis cs:2.74780274110857,0)
--(axis cs:2.74998440267357,0)
--(axis cs:2.75216606423856,0)
--(axis cs:2.75434772580355,0)
--(axis cs:2.75652938736854,0)
--(axis cs:2.75871104893354,0)
--(axis cs:2.76089271049853,0)
--(axis cs:2.76307437206352,0)
--(axis cs:2.76525603362852,0)
--(axis cs:2.76743769519351,0)
--(axis cs:2.7696193567585,0)
--(axis cs:2.77180101832349,0)
--(axis cs:2.77398267988849,0)
--(axis cs:2.77616434145348,0)
--(axis cs:2.77834600301847,0)
--(axis cs:2.78052766458347,0)
--(axis cs:2.78270932614846,0)
--(axis cs:2.78489098771345,0)
--(axis cs:2.78707264927845,0)
--(axis cs:2.78925431084344,0)
--(axis cs:2.79143597240843,0)
--(axis cs:2.79361763397342,0)
--(axis cs:2.79579929553842,0)
--(axis cs:2.79798095710341,0)
--(axis cs:2.8001626186684,0)
--(axis cs:2.8023442802334,0)
--(axis cs:2.80452594179839,0)
--(axis cs:2.80670760336338,0)
--(axis cs:2.80888926492837,0)
--(axis cs:2.81107092649337,0)
--(axis cs:2.81325258805836,0)
--(axis cs:2.81543424962335,0)
--(axis cs:2.81761591118835,0)
--(axis cs:2.81979757275334,0)
--(axis cs:2.82197923431833,0)
--(axis cs:2.82416089588332,0)
--(axis cs:2.82634255744832,0)
--(axis cs:2.82852421901331,0)
--(axis cs:2.8307058805783,0)
--(axis cs:2.8328875421433,0)
--(axis cs:2.83506920370829,0)
--(axis cs:2.83725086527328,0)
--(axis cs:2.83943252683827,0)
--(axis cs:2.84161418840327,0)
--(axis cs:2.84379584996826,0)
--(axis cs:2.84597751153325,0)
--(axis cs:2.84815917309825,0)
--(axis cs:2.85034083466324,0)
--(axis cs:2.85252249622823,0)
--(axis cs:2.85470415779323,0)
--(axis cs:2.85688581935822,0)
--(axis cs:2.85906748092321,0)
--(axis cs:2.8612491424882,0)
--(axis cs:2.8634308040532,0)
--(axis cs:2.86561246561819,0)
--(axis cs:2.86779412718318,0)
--(axis cs:2.86997578874818,0)
--(axis cs:2.87215745031317,0)
--(axis cs:2.87433911187816,0)
--(axis cs:2.87652077344315,0)
--(axis cs:2.87870243500815,0)
--(axis cs:2.88088409657314,0)
--(axis cs:2.88306575813813,0)
--(axis cs:2.88524741970313,0)
--(axis cs:2.88742908126812,0)
--(axis cs:2.88961074283311,0)
--(axis cs:2.8917924043981,0)
--(axis cs:2.8939740659631,0)
--(axis cs:2.89615572752809,0)
--(axis cs:2.89833738909308,0)
--(axis cs:2.90051905065808,0)
--(axis cs:2.90270071222307,0)
--(axis cs:2.90488237378806,0)
--(axis cs:2.90706403535305,0)
--(axis cs:2.90924569691805,0)
--(axis cs:2.91142735848304,0)
--(axis cs:2.91360902004803,0)
--(axis cs:2.91579068161303,0)
--(axis cs:2.91797234317802,0)
--(axis cs:2.92015400474301,0)
--(axis cs:2.92233566630801,0)
--(axis cs:2.924517327873,0)
--(axis cs:2.92669898943799,0)
--(axis cs:2.92888065100298,0)
--(axis cs:2.93106231256798,0)
--(axis cs:2.93324397413297,0)
--(axis cs:2.93542563569796,0)
--(axis cs:2.93760729726296,0)
--(axis cs:2.93978895882795,0)
--(axis cs:2.94197062039294,0)
--(axis cs:2.94415228195793,0)
--(axis cs:2.94633394352293,0)
--(axis cs:2.94851560508792,0)
--(axis cs:2.95069726665291,0)
--(axis cs:2.95287892821791,0)
--(axis cs:2.9550605897829,0)
--(axis cs:2.95724225134789,0)
--(axis cs:2.95942391291288,0)
--(axis cs:2.96160557447788,0)
--(axis cs:2.96378723604287,0)
--(axis cs:2.96596889760786,0)
--(axis cs:2.96815055917286,0)
--(axis cs:2.97033222073785,0)
--(axis cs:2.97251388230284,0)
--(axis cs:2.97469554386784,0)
--(axis cs:2.97687720543283,0)
--(axis cs:2.97905886699782,0)
--(axis cs:2.98124052856281,0)
--(axis cs:2.98342219012781,0)
--(axis cs:2.9856038516928,0)
--(axis cs:2.98778551325779,0)
--(axis cs:2.98996717482279,0)
--(axis cs:2.99214883638778,0)
--(axis cs:2.99433049795277,0)
--(axis cs:2.99651215951776,0)
--(axis cs:2.99869382108276,0)
--(axis cs:3.00087548264775,0)
--(axis cs:3.00305714421274,0)
--(axis cs:3.00523880577774,0)
--(axis cs:3.00742046734273,0)
--(axis cs:3.00960212890772,0)
--(axis cs:3.01178379047272,0)
--(axis cs:3.01396545203771,0)
--(axis cs:3.0161471136027,0)
--(axis cs:3.01832877516769,0)
--(axis cs:3.02051043673269,0)
--(axis cs:3.02269209829768,0)
--(axis cs:3.02487375986267,0)
--(axis cs:3.02705542142767,0)
--(axis cs:3.02923708299266,0)
--(axis cs:3.03141874455765,0)
--(axis cs:3.03360040612264,0)
--(axis cs:3.03578206768764,0)
--(axis cs:3.03796372925263,0)
--(axis cs:3.04014539081762,0)
--(axis cs:3.04232705238262,0)
--(axis cs:3.04450871394761,0)
--(axis cs:3.0466903755126,0)
--(axis cs:3.04887203707759,0)
--(axis cs:3.05105369864259,0)
--(axis cs:3.05323536020758,0)
--(axis cs:3.05541702177257,0)
--(axis cs:3.05759868333757,0)
--(axis cs:3.05978034490256,0)
--(axis cs:3.06196200646755,0)
--(axis cs:3.06414366803254,0)
--(axis cs:3.06632532959754,0)
--(axis cs:3.06850699116253,0)
--(axis cs:3.07068865272752,0)
--(axis cs:3.07287031429252,0)
--(axis cs:3.07505197585751,0)
--(axis cs:3.0772336374225,0)
--(axis cs:3.0794152989875,0)
--(axis cs:3.08159696055249,0)
--(axis cs:3.08377862211748,0)
--(axis cs:3.08596028368247,0)
--(axis cs:3.08814194524747,0)
--(axis cs:3.09032360681246,0)
--(axis cs:3.09250526837745,0)
--(axis cs:3.09468692994245,0)
--(axis cs:3.09686859150744,0)
--(axis cs:3.09905025307243,0)
--(axis cs:3.10123191463742,0)
--(axis cs:3.10341357620242,0)
--(axis cs:3.10559523776741,0)
--(axis cs:3.1077768993324,0)
--(axis cs:3.1099585608974,0)
--(axis cs:3.11214022246239,0)
--(axis cs:3.11432188402738,0)
--(axis cs:3.11650354559237,0)
--(axis cs:3.11868520715737,0)
--(axis cs:3.12086686872236,0)
--(axis cs:3.12304853028735,0)
--(axis cs:3.12523019185235,0)
--(axis cs:3.12741185341734,0)
--(axis cs:3.12959351498233,0)
--(axis cs:3.13177517654733,0)
--(axis cs:3.13395683811232,0)
--(axis cs:3.13613849967731,0)
--(axis cs:3.1383201612423,0)
--(axis cs:3.1405018228073,0)
--(axis cs:3.1405018228073,0)
--(axis cs:3.1405018228073,0)
--(axis cs:3.1383201612423,0)
--(axis cs:3.13613849967731,0)
--(axis cs:3.13395683811232,0)
--(axis cs:3.13177517654733,0)
--(axis cs:3.12959351498233,0)
--(axis cs:3.12741185341734,0)
--(axis cs:3.12523019185235,0)
--(axis cs:3.12304853028735,0)
--(axis cs:3.12086686872236,0)
--(axis cs:3.11868520715737,0)
--(axis cs:3.11650354559237,0)
--(axis cs:3.11432188402738,0)
--(axis cs:3.11214022246239,0)
--(axis cs:3.1099585608974,0)
--(axis cs:3.1077768993324,0)
--(axis cs:3.10559523776741,0)
--(axis cs:3.10341357620242,0)
--(axis cs:3.10123191463742,0)
--(axis cs:3.09905025307243,0)
--(axis cs:3.09686859150744,0)
--(axis cs:3.09468692994245,0)
--(axis cs:3.09250526837745,0)
--(axis cs:3.09032360681246,0)
--(axis cs:3.08814194524747,0)
--(axis cs:3.08596028368247,0)
--(axis cs:3.08377862211748,0)
--(axis cs:3.08159696055249,0)
--(axis cs:3.0794152989875,0)
--(axis cs:3.0772336374225,4.99111494993832e-06)
--(axis cs:3.07505197585751,6.2160331236604e-06)
--(axis cs:3.07287031429252,7.70073720443794e-06)
--(axis cs:3.07068865272752,9.48974452226887e-06)
--(axis cs:3.06850699116253,1.16326851482679e-05)
--(axis cs:3.06632532959754,1.41843246042106e-05)
--(axis cs:3.06414366803254,1.72044417119796e-05)
--(axis cs:3.06196200646755,2.07575332395722e-05)
--(axis cs:3.05978034490256,2.49123177657763e-05)
--(axis cs:3.05759868333757,3.47321283486992e-05)
--(axis cs:3.05541702177257,4.15344009645042e-05)
--(axis cs:3.05323536020758,4.94211621398071e-05)
--(axis cs:3.05105369864259,5.8512763853465e-05)
--(axis cs:3.04887203707759,6.89326853802962e-05)
--(axis cs:3.0466903755126,8.08055208327767e-05)
--(axis cs:3.04450871394761,9.42545873979921e-05)
--(axis cs:3.04232705238262,0.000109399163933901)
--(axis cs:3.04014539081762,0.000126351384439012)
--(axis cs:3.03796372925263,0.000145212827129525)
--(axis cs:3.03578206768764,0.000166070856919252)
--(axis cs:3.03360040612264,0.00018721010030407)
--(axis cs:3.03141874455765,0.000187384237410949)
--(axis cs:3.02923708299266,0.000187811878579653)
--(axis cs:3.02705542142767,0.000188476299350424)
--(axis cs:3.02487375986267,0.000188921647824705)
--(axis cs:3.02269209829768,0.000189928668376837)
--(axis cs:3.02051043673269,0.000191144584796131)
--(axis cs:3.01832877516769,0.000192135958567342)
--(axis cs:3.0161471136027,0.000192905323819866)
--(axis cs:3.01396545203771,0.000194693358963184)
--(axis cs:3.01178379047272,0.000195576681993864)
--(axis cs:3.00960212890772,0.00019715318568269)
--(axis cs:3.00742046734273,0.00019935338431123)
--(axis cs:3.00523880577774,0.000201774209447097)
--(axis cs:3.00305714421274,0.000204460673556573)
--(axis cs:3.00087548264775,0.000207458744885783)
--(axis cs:2.99869382108276,0.000210457858634846)
--(axis cs:2.99651215951776,0.00021428775160015)
--(axis cs:2.99433049795277,0.000218189760783398)
--(axis cs:2.99214883638778,0.000222988168766679)
--(axis cs:2.98996717482279,0.000228271637180963)
--(axis cs:2.98778551325779,0.000234066341972844)
--(axis cs:2.9856038516928,0.000240388465053912)
--(axis cs:2.98342219012781,0.00024768884075166)
--(axis cs:2.98124052856281,0.00025562308583212)
--(axis cs:2.97905886699782,0.000263746900014659)
--(axis cs:2.97687720543283,0.000273280150680542)
--(axis cs:2.97469554386784,0.000283061157044157)
--(axis cs:2.97251388230284,0.000292970141535876)
--(axis cs:2.97033222073785,0.000303750104942968)
--(axis cs:2.96815055917286,0.000314547085719022)
--(axis cs:2.96596889760786,0.000326084431990314)
--(axis cs:2.96378723604287,0.00033749129680256)
--(axis cs:2.96160557447788,0.000348675322412259)
--(axis cs:2.95942391291288,0.000360324616640087)
--(axis cs:2.95724225134789,0.000371895211933619)
--(axis cs:2.9550605897829,0.000383288091420488)
--(axis cs:2.95287892821791,0.000394405590720018)
--(axis cs:2.95069726665291,0.000405153806206454)
--(axis cs:2.94851560508792,0.000415444884855462)
--(axis cs:2.94633394352293,0.000425645133472815)
--(axis cs:2.94415228195793,0.000434902138381354)
--(axis cs:2.94197062039294,0.000443517173846548)
--(axis cs:2.93978895882795,0.000451447979277938)
--(axis cs:2.93760729726296,0.000458665492576525)
--(axis cs:2.93542563569796,0.000465153813265855)
--(axis cs:2.93324397413297,0.0004705533915799)
--(axis cs:2.93106231256798,0.000475658163271094)
--(axis cs:2.92888065100298,0.000480132822137552)
--(axis cs:2.92669898943799,0.000484009129774585)
--(axis cs:2.924517327873,0.000487237712347588)
--(axis cs:2.92233566630801,0.000489862164841135)
--(axis cs:2.92015400474301,0.000491926819778409)
--(axis cs:2.91797234317802,0.000493474317047264)
--(axis cs:2.91579068161303,0.000494543307062271)
--(axis cs:2.91360902004803,0.000495612427568192)
--(axis cs:2.91142735848304,0.000495923930882464)
--(axis cs:2.90924569691805,0.000495853399105178)
--(axis cs:2.90706403535305,0.00049585678251697)
--(axis cs:2.90488237378806,0.000495597740723495)
--(axis cs:2.90270071222307,0.000494287982825997)
--(axis cs:2.90051905065808,0.000493505067487009)
--(axis cs:2.89833738909308,0.000492006040801813)
--(axis cs:2.89615572752809,0.000490577019582875)
--(axis cs:2.8939740659631,0.000488416244659376)
--(axis cs:2.8917924043981,0.000486309489130586)
--(axis cs:2.88961074283311,0.000483459398721481)
--(axis cs:2.88742908126812,0.000480304666821229)
--(axis cs:2.88524741970313,0.000476847350465835)
--(axis cs:2.88306575813813,0.000473010822294992)
--(axis cs:2.88088409657314,0.000468817562431753)
--(axis cs:2.87870243500815,0.000464300238019181)
--(axis cs:2.87652077344315,0.000459948066652252)
--(axis cs:2.87433911187816,0.000455031928797206)
--(axis cs:2.87215745031317,0.000449974581139488)
--(axis cs:2.86997578874818,0.000444851136828065)
--(axis cs:2.86779412718318,0.00044018952395911)
--(axis cs:2.86561246561819,0.00043529356940477)
--(axis cs:2.8634308040532,0.000431057429933557)
--(axis cs:2.8612491424882,0.00042678989501509)
--(axis cs:2.85906748092321,0.000423384693619692)
--(axis cs:2.85688581935822,0.00041978839535413)
--(axis cs:2.85470415779323,0.000419453113013044)
--(axis cs:2.85252249622823,0.000417735071160408)
--(axis cs:2.85034083466324,0.000417722387991196)
--(axis cs:2.84815917309825,0.000418696492216452)
--(axis cs:2.84597751153325,0.000419926619477435)
--(axis cs:2.84379584996826,0.000422683524079421)
--(axis cs:2.84161418840327,0.000426193257977367)
--(axis cs:2.83943252683827,0.000431166191687647)
--(axis cs:2.83725086527328,0.000436800559207378)
--(axis cs:2.83506920370829,0.000443956066371244)
--(axis cs:2.8328875421433,0.000452161479543201)
--(axis cs:2.8307058805783,0.000461290637297651)
--(axis cs:2.82852421901331,0.000470938169018536)
--(axis cs:2.82634255744832,0.000481829535024235)
--(axis cs:2.82416089588332,0.000493451660809694)
--(axis cs:2.82197923431833,0.000505729160037598)
--(axis cs:2.81979757275334,0.000519025752521439)
--(axis cs:2.81761591118835,0.000532470822320792)
--(axis cs:2.81543424962335,0.000546331402663571)
--(axis cs:2.81325258805836,0.000560514711109717)
--(axis cs:2.81107092649337,0.000575816928794447)
--(axis cs:2.80888926492837,0.000590574097945181)
--(axis cs:2.80670760336338,0.000605404132128428)
--(axis cs:2.80452594179839,0.000620210276936715)
--(axis cs:2.8023442802334,0.000635785412709237)
--(axis cs:2.8001626186684,0.0006504624268702)
--(axis cs:2.79798095710341,0.00066449969023863)
--(axis cs:2.79579929553842,0.000678672481737623)
--(axis cs:2.79361763397342,0.000693330103268229)
--(axis cs:2.79143597240843,0.000706008980363132)
--(axis cs:2.78925431084344,0.000718991823702211)
--(axis cs:2.78707264927845,0.000731303870222476)
--(axis cs:2.78489098771345,0.000742419647251643)
--(axis cs:2.78270932614846,0.000753047040518928)
--(axis cs:2.78052766458347,0.000762311954636184)
--(axis cs:2.77834600301847,0.000771379047478522)
--(axis cs:2.77616434145348,0.000779407994416532)
--(axis cs:2.77398267988849,0.000786372433544826)
--(axis cs:2.77180101832349,0.000791813885583145)
--(axis cs:2.7696193567585,0.000796518435070292)
--(axis cs:2.76743769519351,0.000799701402626369)
--(axis cs:2.76525603362852,0.000802181489987937)
--(axis cs:2.76307437206352,0.000804546388583061)
--(axis cs:2.76089271049853,0.000804499625118928)
--(axis cs:2.75871104893354,0.000803972826362369)
--(axis cs:2.75652938736854,0.000803061108061969)
--(axis cs:2.75434772580355,0.000801535974732415)
--(axis cs:2.75216606423856,0.00079909320101613)
--(axis cs:2.74998440267357,0.000796668759096796)
--(axis cs:2.74780274110857,0.000794064939678785)
--(axis cs:2.74562107954358,0.000790999344116179)
--(axis cs:2.74343941797859,0.00078761766889002)
--(axis cs:2.74125775641359,0.000785292166754346)
--(axis cs:2.7390760948486,0.000783374522129716)
--(axis cs:2.73689443328361,0.000781563302452956)
--(axis cs:2.73471277171862,0.000780773521476264)
--(axis cs:2.73253111015362,0.000782101315388666)
--(axis cs:2.73034944858863,0.000783296218522666)
--(axis cs:2.72816778702364,0.000784714246234879)
--(axis cs:2.72598612545864,0.000788887428025161)
--(axis cs:2.72380446389365,0.000793054983762803)
--(axis cs:2.72162280232866,0.000798396917210899)
--(axis cs:2.71944114076366,0.000805007117970213)
--(axis cs:2.71725947919867,0.000813232517067674)
--(axis cs:2.71507781763368,0.000822265875939043)
--(axis cs:2.71289615606869,0.000832874512366169)
--(axis cs:2.71071449450369,0.000843783070015063)
--(axis cs:2.7085328329387,0.000856523200563573)
--(axis cs:2.70635117137371,0.000869445407318244)
--(axis cs:2.70416950980871,0.000884066817151605)
--(axis cs:2.70198784824372,0.000899172545343065)
--(axis cs:2.69980618667873,0.000916380486422162)
--(axis cs:2.69762452511374,0.000934512202120337)
--(axis cs:2.69544286354874,0.000953107456607747)
--(axis cs:2.69326120198375,0.000972050032020334)
--(axis cs:2.69107954041876,0.000991745243637297)
--(axis cs:2.68889787885376,0.00101171209743445)
--(axis cs:2.68671621728877,0.00103216825405543)
--(axis cs:2.68453455572378,0.00105350998859304)
--(axis cs:2.68235289415879,0.00107543898930338)
--(axis cs:2.68017123259379,0.00109837328763953)
--(axis cs:2.6779895710288,0.00112105939855136)
--(axis cs:2.67580790946381,0.00114417119226914)
--(axis cs:2.67362624789881,0.00116856061456769)
--(axis cs:2.67144458633382,0.00119261967492663)
--(axis cs:2.66926292476883,0.001215596311048)
--(axis cs:2.66708126320384,0.00124237386973617)
--(axis cs:2.66489960163884,0.00126889213731546)
--(axis cs:2.66271794007385,0.00129506972479828)
--(axis cs:2.66053627850886,0.00132150237193235)
--(axis cs:2.65835461694386,0.00134860343777957)
--(axis cs:2.65617295537887,0.00137599770007762)
--(axis cs:2.65399129381388,0.00140401976199841)
--(axis cs:2.65180963224888,0.00143185987538017)
--(axis cs:2.64962797068389,0.00145993524434989)
--(axis cs:2.6474463091189,0.00148821568358512)
--(axis cs:2.64526464755391,0.00151791827615297)
--(axis cs:2.64308298598891,0.00154710617936795)
--(axis cs:2.64090132442392,0.0015755914049822)
--(axis cs:2.63871966285893,0.00160404006085135)
--(axis cs:2.63653800129393,0.00163373873456876)
--(axis cs:2.63435633972894,0.00166371044943986)
--(axis cs:2.63217467816395,0.00169396476803108)
--(axis cs:2.62999301659896,0.00172487573487384)
--(axis cs:2.62781135503396,0.00175479222484253)
--(axis cs:2.62562969346897,0.00178495652909428)
--(axis cs:2.62344803190398,0.00181626102544385)
--(axis cs:2.62126637033898,0.00184696715786867)
--(axis cs:2.61908470877399,0.00187869190103541)
--(axis cs:2.616903047209,0.00190872333272482)
--(axis cs:2.61472138564401,0.00194059149186244)
--(axis cs:2.61253972407901,0.00197183746907891)
--(axis cs:2.61035806251402,0.00200370792242366)
--(axis cs:2.60817640094903,0.00203737769895912)
--(axis cs:2.60599473938403,0.00207176430385284)
--(axis cs:2.60381307781904,0.00210463365151104)
--(axis cs:2.60163141625405,0.00213909928796833)
--(axis cs:2.59944975468905,0.00217404507959772)
--(axis cs:2.59726809312406,0.00220950782146344)
--(axis cs:2.59508643155907,0.00224507164973623)
--(axis cs:2.59290476999408,0.00228118536440435)
--(axis cs:2.59072310842908,0.00231927034706191)
--(axis cs:2.58854144686409,0.00235607255116695)
--(axis cs:2.5863597852991,0.00239501542782613)
--(axis cs:2.5841781237341,0.00243334310925037)
--(axis cs:2.58199646216911,0.00247251122146898)
--(axis cs:2.57981480060412,0.00251478214336981)
--(axis cs:2.57763313903913,0.0025569943576201)
--(axis cs:2.57545147747413,0.00259923456499974)
--(axis cs:2.57326981590914,0.00264190922476816)
--(axis cs:2.57108815434415,0.00268461344691987)
--(axis cs:2.56890649277915,0.00272816309453932)
--(axis cs:2.56672483121416,0.00277204854437957)
--(axis cs:2.56454316964917,0.00281530851997959)
--(axis cs:2.56236150808417,0.00285863273872391)
--(axis cs:2.56017984651918,0.0029035968081849)
--(axis cs:2.55799818495419,0.0029481916063268)
--(axis cs:2.5558165233892,0.00299235278659775)
--(axis cs:2.5536348618242,0.00303778626342858)
--(axis cs:2.55145320025921,0.00308153766459215)
--(axis cs:2.54927153869422,0.00312495789642639)
--(axis cs:2.54708987712922,0.00316744464090188)
--(axis cs:2.54490821556423,0.00321184931491431)
--(axis cs:2.54272655399924,0.00325560318462933)
--(axis cs:2.54054489243425,0.00329836249844528)
--(axis cs:2.53836323086925,0.00334261469376884)
--(axis cs:2.53618156930426,0.0033868350414906)
--(axis cs:2.53399990773927,0.00342987164774963)
--(axis cs:2.53181824617427,0.00347374210787637)
--(axis cs:2.52963658460928,0.00351828434495351)
--(axis cs:2.52745492304429,0.0035623872450261)
--(axis cs:2.5252732614793,0.00360812456641935)
--(axis cs:2.5230915999143,0.00365549532574261)
--(axis cs:2.52090993834931,0.00370312210512745)
--(axis cs:2.51872827678432,0.00375013923883972)
--(axis cs:2.51654661521932,0.00380042997162901)
--(axis cs:2.51436495365433,0.0038499523784197)
--(axis cs:2.51218329208934,0.00390294602980322)
--(axis cs:2.51000163052435,0.00395633443508987)
--(axis cs:2.50781996895935,0.00401375038951369)
--(axis cs:2.50563830739436,0.00407321440655756)
--(axis cs:2.50345664582937,0.00413656612891976)
--(axis cs:2.50127498426437,0.0042024048696335)
--(axis cs:2.49909332269938,0.00426877689381094)
--(axis cs:2.49691166113439,0.00433994325595923)
--(axis cs:2.49472999956939,0.00441479263947518)
--(axis cs:2.4925483380044,0.00449345734950045)
--(axis cs:2.49036667643941,0.0045746338351725)
--(axis cs:2.48818501487442,0.00466193789745494)
--(axis cs:2.48600335330942,0.00475468997350331)
--(axis cs:2.48382169174443,0.00485044864894082)
--(axis cs:2.48164003017944,0.00495336701637962)
--(axis cs:2.47945836861444,0.00506027440504806)
--(axis cs:2.47727670704945,0.00517335184043703)
--(axis cs:2.47509504548446,0.0052917611674105)
--(axis cs:2.47291338391947,0.0054134705717549)
--(axis cs:2.47073172235447,0.00554211067927454)
--(axis cs:2.46855006078948,0.00567804349146477)
--(axis cs:2.46636839922449,0.00581899270493982)
--(axis cs:2.46418673765949,0.00596698242947012)
--(axis cs:2.4620050760945,0.0061187128938329)
--(axis cs:2.45982341452951,0.00627557832561313)
--(axis cs:2.45764175296452,0.00643651752212163)
--(axis cs:2.45546009139952,0.00660421523060275)
--(axis cs:2.45327842983453,0.00678007519591094)
--(axis cs:2.45109676826954,0.00695786857137982)
--(axis cs:2.44891510670454,0.00714191336041539)
--(axis cs:2.44673344513955,0.00732784889441215)
--(axis cs:2.44455178357456,0.00751832320766348)
--(axis cs:2.44237012200956,0.00771430937309485)
--(axis cs:2.44018846044457,0.00791230837975199)
--(axis cs:2.43800679887958,0.00811499335873402)
--(axis cs:2.43582513731459,0.00832269373742753)
--(axis cs:2.43364347574959,0.008531635079319)
--(axis cs:2.4314618141846,0.00874286763696807)
--(axis cs:2.42928015261961,0.00895867553396994)
--(axis cs:2.42709849105461,0.00917715641832902)
--(axis cs:2.42491682948962,0.00939819546788457)
--(axis cs:2.42273516792463,0.00961954350034402)
--(axis cs:2.42055350635964,0.00984553582375955)
--(axis cs:2.41837184479464,0.0100755217693146)
--(axis cs:2.41619018322965,0.0103074052685826)
--(axis cs:2.41400852166466,0.0105407586407619)
--(axis cs:2.41182686009966,0.0107757311654353)
--(axis cs:2.40964519853467,0.0110155585635546)
--(axis cs:2.40746353696968,0.0112568143734233)
--(axis cs:2.40528187540469,0.0115027173178341)
--(axis cs:2.40310021383969,0.011749095938482)
--(axis cs:2.4009185522747,0.0119961527035852)
--(axis cs:2.39873689070971,0.0122480476431243)
--(axis cs:2.39655522914471,0.0125003366819178)
--(axis cs:2.39437356757972,0.0127559185373145)
--(axis cs:2.39219190601473,0.0130128612843887)
--(axis cs:2.39001024444974,0.0132734016292426)
--(axis cs:2.38782858288474,0.013537024456844)
--(axis cs:2.38564692131975,0.0137996376925276)
--(axis cs:2.38346525975476,0.01406203298617)
--(axis cs:2.38128359818976,0.0143353719315127)
--(axis cs:2.37910193662477,0.014609756116193)
--(axis cs:2.37692027505978,0.0148876279284909)
--(axis cs:2.37473861349478,0.0151679187205589)
--(axis cs:2.37255695192979,0.015453103797614)
--(axis cs:2.3703752903648,0.0157476853217846)
--(axis cs:2.36819362879981,0.0160473045563527)
--(axis cs:2.36601196723481,0.0163507909653949)
--(axis cs:2.36383030566982,0.0166693587096349)
--(axis cs:2.36164864410483,0.0169933695501866)
--(axis cs:2.35946698253983,0.0173235608472052)
--(axis cs:2.35728532097484,0.0176697087635529)
--(axis cs:2.35510365940985,0.0180254294745606)
--(axis cs:2.35292199784486,0.0183930574010017)
--(axis cs:2.35074033627986,0.0187796980513672)
--(axis cs:2.34855867471487,0.019180636819153)
--(axis cs:2.34637701314988,0.0196005562432976)
--(axis cs:2.34419535158488,0.02004229533311)
--(axis cs:2.34201369001989,0.0205028961927657)
--(axis cs:2.3398320284549,0.020988310118506)
--(axis cs:2.33765036688991,0.0214900784387637)
--(axis cs:2.33546870532491,0.0220168938096437)
--(axis cs:2.33328704375992,0.0225681241833069)
--(axis cs:2.33110538219493,0.023144880488614)
--(axis cs:2.32892372062993,0.0237583919852554)
--(axis cs:2.32674205906494,0.0243995028784549)
--(axis cs:2.32456039749995,0.025086676902252)
--(axis cs:2.32237873593495,0.0258033559996926)
--(axis cs:2.32019707436996,0.0265592318239985)
--(axis cs:2.31801541280497,0.0273540377536786)
--(axis cs:2.31583375123998,0.0282029124852706)
--(axis cs:2.31365208967498,0.0290995793503239)
--(axis cs:2.31147042810999,0.0300536060234002)
--(axis cs:2.309288766545,0.031069980238521)
--(axis cs:2.30710710498,0.0321490160128828)
--(axis cs:2.30492544341501,0.0333068334336942)
--(axis cs:2.30274378185002,0.0345487514639517)
--(axis cs:2.30056212028503,0.0358768853923673)
--(axis cs:2.29838045872003,0.0372977678166336)
--(axis cs:2.29619879715504,0.0388267177320185)
--(axis cs:2.29401713559005,0.0404739984437277)
--(axis cs:2.29183547402505,0.0422580822828517)
--(axis cs:2.28965381246006,0.0441677226057539)
--(axis cs:2.28747215089507,0.0462313333995679)
--(axis cs:2.28529048933007,0.048449362297048)
--(axis cs:2.28310882776508,0.0508382702923691)
--(axis cs:2.28092716620009,0.0534071079922708)
--(axis cs:2.2787455046351,0.0561806249979453)
--(axis cs:2.2765638430701,0.0591765073495448)
--(axis cs:2.27438218150511,0.0624400965520468)
--(axis cs:2.27220051994012,0.0659450840042639)
--(axis cs:2.27001885837513,0.0697154725874929)
--(axis cs:2.26783719681013,0.0737734551704526)
--(axis cs:2.26565553524514,0.078153928771134)
--(axis cs:2.26347387368015,0.0828735137444598)
--(axis cs:2.26129221211515,0.0879302847707932)
--(axis cs:2.25911055055016,0.0933833634766025)
--(axis cs:2.25692888898517,0.0992206915971596)
--(axis cs:2.25474722742017,0.105499297440313)
--(axis cs:2.25256556585518,0.112198684561236)
--(axis cs:2.25038390429019,0.119372237239604)
--(axis cs:2.2482022427252,0.127019492187132)
--(axis cs:2.2460205811602,0.135179681221269)
--(axis cs:2.24383891959521,0.143861863562585)
--(axis cs:2.24165725803022,0.153093482974973)
--(axis cs:2.23947559646522,0.162890418592467)
--(axis cs:2.23729393490023,0.173245829528564)
--(axis cs:2.23511227333524,0.184162794662144)
--(axis cs:2.23293061177025,0.195682294357565)
--(axis cs:2.23074895020525,0.207780277911343)
--(axis cs:2.22856728864026,0.220455159293116)
--(axis cs:2.22638562707527,0.23369284876516)
--(axis cs:2.22420396551027,0.247490075204372)
--(axis cs:2.22202230394528,0.261828749740678)
--(axis cs:2.21984064238029,0.276674570877024)
--(axis cs:2.21765898081529,0.29198184984237)
--(axis cs:2.2154773192503,0.307713048909661)
--(axis cs:2.21329565768531,0.323813009877024)
--(axis cs:2.21111399612032,0.340246208644638)
--(axis cs:2.20893233455532,0.356943549661058)
--(axis cs:2.20675067299033,0.373864400557278)
--(axis cs:2.20456901142534,0.390934992265286)
--(axis cs:2.20238734986034,0.408073572832998)
--(axis cs:2.20020568829535,0.42523074223734)
--(axis cs:2.19802402673036,0.442312605265282)
--(axis cs:2.19584236516537,0.459233985813045)
--(axis cs:2.19366070360037,0.475942208482)
--(axis cs:2.19147904203538,0.492382385939681)
--(axis cs:2.18929738047039,0.508454748345467)
--(axis cs:2.18711571890539,0.524079120147759)
--(axis cs:2.1849340573404,0.539217189258247)
--(axis cs:2.18275239577541,0.553786531674211)
--(axis cs:2.18057073421042,0.56774777342449)
--(axis cs:2.17838907264542,0.581058329016896)
--(axis cs:2.17620741108043,0.59365033754793)
--(axis cs:2.17402574951544,0.605500325094139)
--(axis cs:2.17184408795044,0.616576177913935)
--(axis cs:2.16966242638545,0.626863384787667)
--(axis cs:2.16748076482046,0.636372546537627)
--(axis cs:2.16529910325547,0.645064406091783)
--(axis cs:2.16311744169047,0.652959585904651)
--(axis cs:2.16093578012548,0.660070760140037)
--(axis cs:2.15875411856049,0.66639938039009)
--(axis cs:2.15657245699549,0.672008604987719)
--(axis cs:2.1543907954305,0.676892956144045)
--(axis cs:2.15220913386551,0.681141439946716)
--(axis cs:2.15002747230051,0.68473644854868)
--(axis cs:2.14784581073552,0.687794379991499)
--(axis cs:2.14566414917053,0.690342480728447)
--(axis cs:2.14348248760554,0.692440755165051)
--(axis cs:2.14130082604054,0.694149170541392)
--(axis cs:2.13911916447555,0.695484732007632)
--(axis cs:2.13693750291056,0.696557764739352)
--(axis cs:2.13475584134556,0.697401723559882)
--(axis cs:2.13257417978057,0.69809411927275)
--(axis cs:2.13039251821558,0.698696872879457)
--(axis cs:2.12821085665059,0.699241915574841)
--(axis cs:2.12602919508559,0.699808613825703)
--(axis cs:2.1238475335206,0.700441008042952)
--(axis cs:2.12166587195561,0.701220790446497)
--(axis cs:2.11948421039061,0.702141351890585)
--(axis cs:2.11730254882562,0.703260831753049)
--(axis cs:2.11512088726063,0.704636271367687)
--(axis cs:2.11293922569564,0.706330065114226)
--(axis cs:2.11075756413064,0.708303926560162)
--(axis cs:2.10857590256565,0.710618857181753)
--(axis cs:2.10639424100066,0.713318321596691)
--(axis cs:2.10421257943566,0.716385686745297)
--(axis cs:2.10203091787067,0.719833446417086)
--(axis cs:2.09984925630568,0.723620584919262)
--(axis cs:2.09766759474068,0.727754053729979)
--(axis cs:2.09548593317569,0.732230978019639)
--(axis cs:2.0933042716107,0.737015333222307)
--(axis cs:2.09112261004571,0.742103387034068)
--(axis cs:2.08894094848071,0.747451015336395)
--(axis cs:2.08675928691572,0.753107043032917)
--(axis cs:2.08457762535073,0.759026277379567)
--(axis cs:2.08239596378573,0.765111191927991)
--(axis cs:2.08021430222074,0.771397771308351)
--(axis cs:2.07803264065575,0.777775193795357)
--(axis cs:2.07585097909076,0.784252849982262)
--(axis cs:2.07366931752576,0.790744679588428)
--(axis cs:2.07148765596077,0.797285703850541)
--(axis cs:2.06930599439578,0.803743187507341)
--(axis cs:2.06712433283078,0.810212639204147)
--(axis cs:2.06494267126579,0.816566320632131)
--(axis cs:2.0627610097008,0.822806633558578)
--(axis cs:2.06057934813581,0.82891261501811)
--(axis cs:2.05839768657081,0.834890968256231)
--(axis cs:2.05621602500582,0.840694413584433)
--(axis cs:2.05403436344083,0.846306735742436)
--(axis cs:2.05185270187583,0.85174612056845)
--(axis cs:2.04967104031084,0.857004021434354)
--(axis cs:2.04748937874585,0.862070082512123)
--(axis cs:2.04530771718085,0.866937687404699)
--(axis cs:2.04312605561586,0.871606919449168)
--(axis cs:2.04094439405087,0.876074194469251)
--(axis cs:2.03876273248588,0.880348179266289)
--(axis cs:2.03658107092088,0.884465925739662)
--(axis cs:2.03439940935589,0.888402264715141)
--(axis cs:2.0322177477909,0.892177644063691)
--(axis cs:2.0300360862259,0.895835204238338)
--(axis cs:2.02785442466091,0.899329321573755)
--(axis cs:2.02567276309592,0.902681441532824)
--(axis cs:2.02349110153093,0.905882614536474)
--(axis cs:2.02130943996593,0.90891428246438)
--(axis cs:2.01912777840094,0.911777520056852)
--(axis cs:2.01694611683595,0.914509102540493)
--(axis cs:2.01476445527095,0.917077880578397)
--(axis cs:2.01258279370596,0.919482179104778)
--(axis cs:2.01040113214097,0.921655613223225)
--(axis cs:2.00821947057598,0.923598227943384)
--(axis cs:2.00603780901098,0.925306036894866)
--(axis cs:2.00385614744599,0.926780973905856)
--(axis cs:2.001674485881,0.928037544114338)
--(axis cs:1.999492824316,0.929014403686247)
--(axis cs:1.99731116275101,0.929730499947981)
--(axis cs:1.99512950118602,0.930143685350086)
--(axis cs:1.99294783962103,0.930247660940442)
--(axis cs:1.99076617805603,0.930066092010504)
--(axis cs:1.98858451649104,0.929605728342653)
--(axis cs:1.98640285492605,0.928854589018659)
--(axis cs:1.98422119336105,0.927787966693678)
--(axis cs:1.98203953179606,0.926411324116738)
--(axis cs:1.97985787023107,0.92476767797901)
--(axis cs:1.97767620866607,0.922828870255475)
--(axis cs:1.97549454710108,0.920645052272612)
--(axis cs:1.97331288553609,0.918202996716326)
--(axis cs:1.9711312239711,0.915485301705468)
--(axis cs:1.9689495624061,0.912612692096888)
--(axis cs:1.96676790084111,0.909490797432505)
--(axis cs:1.96458623927612,0.906214075545962)
--(axis cs:1.96240457771112,0.90273238241217)
--(axis cs:1.96022291614613,0.899124713029417)
--(axis cs:1.95804125458114,0.895410431678069)
--(axis cs:1.95585959301615,0.891586215183494)
--(axis cs:1.95367793145115,0.887729916928415)
--(axis cs:1.95149626988616,0.88380794520986)
--(axis cs:1.94931460832117,0.879864136265053)
--(axis cs:1.94713294675617,0.875884144353571)
--(axis cs:1.94495128519118,0.871874886352515)
--(axis cs:1.94276962362619,0.867924733756804)
--(axis cs:1.94058796206119,0.863989402902432)
--(axis cs:1.9384063004962,0.860114331819645)
--(axis cs:1.93622463893121,0.856258639105876)
--(axis cs:1.93404297736622,0.852513914933428)
--(axis cs:1.93186131580122,0.848958763661912)
--(axis cs:1.92967965423623,0.845532362503918)
--(axis cs:1.92749799267124,0.842182152238439)
--(axis cs:1.92531633110624,0.839003539171323)
--(axis cs:1.92313466954125,0.83599774623607)
--(axis cs:1.92095300797626,0.833149168810011)
--(axis cs:1.91877134641127,0.830517151888309)
--(axis cs:1.91658968484627,0.828106804479131)
--(axis cs:1.91440802328128,0.825989587288308)
--(axis cs:1.91222636171629,0.824160816771692)
--(axis cs:1.91004470015129,0.822575507479937)
--(axis cs:1.9078630385863,0.821288373784394)
--(axis cs:1.90568137702131,0.82027419612329)
--(axis cs:1.90349971545632,0.81953392933394)
--(axis cs:1.90131805389132,0.819079474505508)
--(axis cs:1.89913639232633,0.818900446086336)
--(axis cs:1.89695473076134,0.819055729571954)
--(axis cs:1.89477306919634,0.819496425687201)
--(axis cs:1.89259140763135,0.820218628162461)
--(axis cs:1.89040974606636,0.821226616826016)
--(axis cs:1.88822808450137,0.822505212133436)
--(axis cs:1.88604642293637,0.824011324441359)
--(axis cs:1.88386476137138,0.825795288976002)
--(axis cs:1.88168309980639,0.827751733235057)
--(axis cs:1.87950143824139,0.829952711726163)
--(axis cs:1.8773197766764,0.832328816725883)
--(axis cs:1.87513811511141,0.834842880362111)
--(axis cs:1.87295645354641,0.837457399551274)
--(axis cs:1.87077479198142,0.840194793776055)
--(axis cs:1.86859313041643,0.843052777257114)
--(axis cs:1.86641146885144,0.845987627897364)
--(axis cs:1.86422980728644,0.848998057903017)
--(axis cs:1.86204814572145,0.852061244970892)
--(axis cs:1.85986648415646,0.855160119384701)
--(axis cs:1.85768482259146,0.85833623282441)
--(axis cs:1.85550316102647,0.861580889142083)
--(axis cs:1.85332149946148,0.86486835529145)
--(axis cs:1.85113983789649,0.868161438214092)
--(axis cs:1.84895817633149,0.871491438866545)
--(axis cs:1.8467765147665,0.87487388023754)
--(axis cs:1.84459485320151,0.878202955270235)
--(axis cs:1.84241319163651,0.881554194193242)
--(axis cs:1.84023153007152,0.884889311744633)
--(axis cs:1.83804986850653,0.888232772850092)
--(axis cs:1.83586820694154,0.891606752685166)
--(axis cs:1.83368654537654,0.894993490484518)
--(axis cs:1.83150488381155,0.898360549706757)
--(axis cs:1.82932322224656,0.901731870994661)
--(axis cs:1.82714156068156,0.905086065408576)
--(axis cs:1.82495989911657,0.90845736782583)
--(axis cs:1.82277823755158,0.911806039944407)
--(axis cs:1.82059657598658,0.915064825445979)
--(axis cs:1.81841491442159,0.918254119555774)
--(axis cs:1.8162332528566,0.921313884301308)
--(axis cs:1.81405159129161,0.924233489648233)
--(axis cs:1.81186992972661,0.924060864353937)
--(axis cs:1.80968826816162,0.920986043482795)
--(axis cs:1.80750660659663,0.917984758720298)
--(axis cs:1.80532494503163,0.915470303625332)
--(axis cs:1.80314328346664,0.913090382251505)
--(axis cs:1.80096162190165,0.91091434212317)
--(axis cs:1.79877996033666,0.909029257616229)
--(axis cs:1.79659829877166,0.907323739269839)
--(axis cs:1.79441663720667,0.905870460815808)
--(axis cs:1.79223497564168,0.904609351256464)
--(axis cs:1.79005331407668,0.903650700300686)
--(axis cs:1.78787165251169,0.902702952643226)
--(axis cs:1.7856899909467,0.901926033583503)
--(axis cs:1.78350832938171,0.901497609339354)
--(axis cs:1.78132666781671,0.901180462642181)
--(axis cs:1.77914500625172,0.900978945688059)
--(axis cs:1.77696334468673,0.900833616128917)
--(axis cs:1.77478168312173,0.900901792479438)
--(axis cs:1.77260002155674,0.901056027867298)
--(axis cs:1.77041835999175,0.899419446623628)
--(axis cs:1.76823669842676,0.891983378389522)
--(axis cs:1.76605503686176,0.883990167762714)
--(axis cs:1.76387337529677,0.875483071169809)
--(axis cs:1.76169171373178,0.866529617914961)
--(axis cs:1.75951005216678,0.857170126176651)
--(axis cs:1.75732839060179,0.847387012940723)
--(axis cs:1.7551467290368,0.837309085114935)
--(axis cs:1.7529650674718,0.826998862385175)
--(axis cs:1.75078340590681,0.816540773380146)
--(axis cs:1.74860174434182,0.806021343816846)
--(axis cs:1.74642008277683,0.795474598129478)
--(axis cs:1.74423842121183,0.785055333669865)
--(axis cs:1.74205675964684,0.774892825935504)
--(axis cs:1.73987509808185,0.765021311257729)
--(axis cs:1.73769343651685,0.755543627799052)
--(axis cs:1.73551177495186,0.746538062436312)
--(axis cs:1.73333011338687,0.738106230983046)
--(axis cs:1.73114845182188,0.730293391699059)
--(axis cs:1.72896679025688,0.723193452024788)
--(axis cs:1.72678512869189,0.716900771919887)
--(axis cs:1.7246034671269,0.711463419444882)
--(axis cs:1.7224218055619,0.706912211541429)
--(axis cs:1.72024014399691,0.703348588034188)
--(axis cs:1.71805848243192,0.700708907389514)
--(axis cs:1.71587682086693,0.699031970925636)
--(axis cs:1.71369515930193,0.698358892554324)
--(axis cs:1.71151349773694,0.698732275090368)
--(axis cs:1.70933183617195,0.700131611939459)
--(axis cs:1.70715017460695,0.702585395642909)
--(axis cs:1.70496851304196,0.706018309254516)
--(axis cs:1.70278685147697,0.71039884240901)
--(axis cs:1.70060518991197,0.715688336217896)
--(axis cs:1.69842352834698,0.721811756991178)
--(axis cs:1.69624186678199,0.728703386631229)
--(axis cs:1.694060205217,0.73626965928586)
--(axis cs:1.691878543652,0.744464070702947)
--(axis cs:1.68969688208701,0.753163498070011)
--(axis cs:1.68751522052202,0.762273131766038)
--(axis cs:1.68533355895702,0.771657962214494)
--(axis cs:1.68315189739203,0.781197733991264)
--(axis cs:1.68097023582704,0.790766718845072)
--(axis cs:1.67878857426205,0.800263165879096)
--(axis cs:1.67660691269705,0.809493890672376)
--(axis cs:1.67442525113206,0.818401626549681)
--(axis cs:1.67224358956707,0.826811503555422)
--(axis cs:1.67006192800207,0.834591912116077)
--(axis cs:1.66788026643708,0.841607080483117)
--(axis cs:1.66569860487209,0.847727908842035)
--(axis cs:1.6635169433071,0.852929262346352)
--(axis cs:1.6613352817421,0.857072257373413)
--(axis cs:1.65915362017711,0.860119718626161)
--(axis cs:1.65697195861212,0.861954644267928)
--(axis cs:1.65479029704712,0.862555753598936)
--(axis cs:1.65260863548213,0.861844533244986)
--(axis cs:1.65042697391714,0.859825501959222)
--(axis cs:1.64824531235214,0.85652725487904)
--(axis cs:1.64606365078715,0.851958028923282)
--(axis cs:1.64388198922216,0.846155729503076)
--(axis cs:1.64170032765717,0.839193387627821)
--(axis cs:1.63951866609217,0.831039353020501)
--(axis cs:1.63733700452718,0.821850759295996)
--(axis cs:1.63515534296219,0.811749545122842)
--(axis cs:1.63297368139719,0.800859402255746)
--(axis cs:1.6307920198322,0.789270132804336)
--(axis cs:1.62861035826721,0.777122853594635)
--(axis cs:1.62642869670222,0.764557827207756)
--(axis cs:1.62424703513722,0.751711742315432)
--(axis cs:1.62206537357223,0.738723338122208)
--(axis cs:1.61988371200724,0.725702662484644)
--(axis cs:1.61770205044224,0.712764214887459)
--(axis cs:1.61552038887725,0.700047954139957)
--(axis cs:1.61333872731226,0.687664085673468)
--(axis cs:1.61115706574727,0.675739005843386)
--(axis cs:1.60897540418227,0.664318853302365)
--(axis cs:1.60679374261728,0.65348117589096)
--(axis cs:1.60461208105229,0.643263590672471)
--(axis cs:1.60243041948729,0.633768193855655)
--(axis cs:1.6002487579223,0.624977201083182)
--(axis cs:1.59806709635731,0.616898663889613)
--(axis cs:1.59588543479232,0.609529861456576)
--(axis cs:1.59370377322732,0.602843479670529)
--(axis cs:1.59152211166233,0.596814833379857)
--(axis cs:1.58934045009734,0.591403223908302)
--(axis cs:1.58715878853234,0.586549299428477)
--(axis cs:1.58497712696735,0.582222983440887)
--(axis cs:1.58279546540236,0.578358378316816)
--(axis cs:1.58061380383736,0.574892711530852)
--(axis cs:1.57843214227237,0.571749720998358)
--(axis cs:1.57625048070738,0.568926167604004)
--(axis cs:1.57406881914239,0.566384920359479)
--(axis cs:1.57188715757739,0.564122350605873)
--(axis cs:1.5697054960124,0.562077113525788)
--(axis cs:1.56752383444741,0.560213309476553)
--(axis cs:1.56534217288241,0.558538989621526)
--(axis cs:1.56316051131742,0.557028365195409)
--(axis cs:1.56097884975243,0.555679104960981)
--(axis cs:1.55879718818744,0.554557794131036)
--(axis cs:1.55661552662244,0.553662254871362)
--(axis cs:1.55443386505745,0.553115807084266)
--(axis cs:1.55225220349246,0.552885310404406)
--(axis cs:1.55007054192746,0.553099368996387)
--(axis cs:1.54788888036247,0.553768093501611)
--(axis cs:1.54570721879748,0.555051453733222)
--(axis cs:1.54352555723249,0.556911216113909)
--(axis cs:1.54134389566749,0.559414137383991)
--(axis cs:1.5391622341025,0.562694867453878)
--(axis cs:1.53698057253751,0.566745635676632)
--(axis cs:1.53479891097251,0.571666095947833)
--(axis cs:1.53261724940752,0.577593367106758)
--(axis cs:1.53043558784253,0.584500187192305)
--(axis cs:1.52825392627753,0.592360536901528)
--(axis cs:1.52607226471254,0.601143156648349)
--(axis cs:1.52389060314755,0.610872995553542)
--(axis cs:1.52170894158256,0.621582332981215)
--(axis cs:1.51952728001756,0.633202679688376)
--(axis cs:1.51734561845257,0.64572784876384)
--(axis cs:1.51516395688758,0.65909078008096)
--(axis cs:1.51298229532258,0.673253466147577)
--(axis cs:1.51080063375759,0.688136869200498)
--(axis cs:1.5086189721926,0.70369361771075)
--(axis cs:1.50643731062761,0.719752116151756)
--(axis cs:1.50425564906261,0.736283164215342)
--(axis cs:1.50207398749762,0.753195691189784)
--(axis cs:1.49989232593263,0.770378204728847)
--(axis cs:1.49771066436763,0.787695307682714)
--(axis cs:1.49552900280264,0.805110448971163)
--(axis cs:1.49334734123765,0.822455825387907)
--(axis cs:1.49116567967266,0.839708597397833)
--(axis cs:1.48898401810766,0.856741551063545)
--(axis cs:1.48680235654267,0.873454137770514)
--(axis cs:1.48462069497768,0.889815905731007)
--(axis cs:1.48243903341268,0.905749227376265)
--(axis cs:1.48025737184769,0.921150223660626)
--(axis cs:1.4780757102827,0.935941636489738)
--(axis cs:1.4758940487177,0.950086525792332)
--(axis cs:1.47371238715271,0.963543260838601)
--(axis cs:1.47153072558772,0.976238135156827)
--(axis cs:1.46934906402273,0.983141135886813)
--(axis cs:1.46716740245773,0.972756575998965)
--(axis cs:1.46498574089274,0.961808343833484)
--(axis cs:1.46280407932775,0.950495772496564)
--(axis cs:1.46062241776275,0.93866202886081)
--(axis cs:1.45844075619776,0.92653037416199)
--(axis cs:1.45625909463277,0.914095118685079)
--(axis cs:1.45407743306778,0.901628370387363)
--(axis cs:1.45189577150278,0.889095931693067)
--(axis cs:1.44971410993779,0.876588424778716)
--(axis cs:1.4475324483728,0.864108191647843)
--(axis cs:1.4453507868078,0.851877650962458)
--(axis cs:1.44316912524281,0.839907284353846)
--(axis cs:1.44098746367782,0.828271905735606)
--(axis cs:1.43880580211283,0.816918553948319)
--(axis cs:1.43662414054783,0.805972067587509)
--(axis cs:1.43444247898284,0.795571381409794)
--(axis cs:1.43226081741785,0.785512047828753)
--(axis cs:1.43007915585285,0.775977839405008)
--(axis cs:1.42789749428786,0.766912505151647)
--(axis cs:1.42571583272287,0.758381121311862)
--(axis cs:1.42353417115788,0.750310929382738)
--(axis cs:1.42135250959288,0.742747883922135)
--(axis cs:1.41917084802789,0.735581151045811)
--(axis cs:1.4169891864629,0.728906938832244)
--(axis cs:1.4148075248979,0.722659706811898)
--(axis cs:1.41262586333291,0.716956455323578)
--(axis cs:1.41044420176792,0.711687623047161)
--(axis cs:1.40826254020292,0.706773978638067)
--(axis cs:1.40608087863793,0.70223613458841)
--(axis cs:1.40389921707294,0.698336854161676)
--(axis cs:1.40171755550795,0.694575311295417)
--(axis cs:1.39953589394295,0.691016288225372)
--(axis cs:1.39735423237796,0.687926081952207)
--(axis cs:1.39517257081297,0.68494985360693)
--(axis cs:1.39299090924797,0.682214292805249)
--(axis cs:1.39080924768298,0.679759342924828)
--(axis cs:1.38862758611799,0.677473444544597)
--(axis cs:1.386445924553,0.675297231070654)
--(axis cs:1.384264262988,0.673129642007638)
--(axis cs:1.38208260142301,0.67114777848431)
--(axis cs:1.37990093985802,0.669132254455487)
--(axis cs:1.37771927829302,0.667174958604914)
--(axis cs:1.37553761672803,0.665256527572931)
--(axis cs:1.37335595516304,0.663322910926659)
--(axis cs:1.37117429359805,0.661300906698217)
--(axis cs:1.36899263203305,0.6592316558178)
--(axis cs:1.36681097046806,0.657020640579647)
--(axis cs:1.36462930890307,0.654749744160124)
--(axis cs:1.36244764733807,0.652362658770471)
--(axis cs:1.36026598577308,0.649878387518122)
--(axis cs:1.35808432420809,0.647430849191191)
--(axis cs:1.35590266264309,0.644633897109061)
--(axis cs:1.3537210010781,0.641699955287336)
--(axis cs:1.35153933951311,0.638603324980039)
--(axis cs:1.34935767794812,0.635370347170652)
--(axis cs:1.34717601638312,0.632046388285209)
--(axis cs:1.34499435481813,0.628523904460597)
--(axis cs:1.34281269325314,0.624856407960253)
--(axis cs:1.34063103168814,0.621108734463322)
--(axis cs:1.33844937012315,0.617237253120083)
--(axis cs:1.33626770855816,0.613279532928812)
--(axis cs:1.33408604699317,0.609219578732129)
--(axis cs:1.33190438542817,0.605146422323249)
--(axis cs:1.32972272386318,0.601026768405194)
--(axis cs:1.32754106229819,0.596883049985741)
--(axis cs:1.32535940073319,0.592653786756059)
--(axis cs:1.3231777391682,0.588460040578739)
--(axis cs:1.32099607760321,0.584267706601485)
--(axis cs:1.31881441603822,0.58013656175328)
--(axis cs:1.31663275447322,0.576048683180834)
--(axis cs:1.31445109290823,0.57198160497862)
--(axis cs:1.31226943134324,0.567950553814541)
--(axis cs:1.31008776977824,0.564004707750717)
--(axis cs:1.30790610821325,0.560116469488104)
--(axis cs:1.30572444664826,0.556381619359907)
--(axis cs:1.30354278508326,0.552679276118529)
--(axis cs:1.30136112351827,0.549049568019798)
--(axis cs:1.29917946195328,0.545472162370365)
--(axis cs:1.29699780038829,0.542023117604362)
--(axis cs:1.29481613882329,0.53856249603787)
--(axis cs:1.2926344772583,0.535222371690732)
--(axis cs:1.29045281569331,0.5318868010527)
--(axis cs:1.28827115412831,0.528544170640946)
--(axis cs:1.28608949256332,0.525267189884765)
--(axis cs:1.28390783099833,0.52206932511475)
--(axis cs:1.28172616943334,0.518838598087201)
--(axis cs:1.27954450786834,0.515602558331694)
--(axis cs:1.27736284630335,0.512238713272485)
--(axis cs:1.27518118473836,0.509007808919312)
--(axis cs:1.27299952317336,0.505692620085765)
--(axis cs:1.27081786160837,0.502472499025261)
--(axis cs:1.26863620004338,0.499170676284405)
--(axis cs:1.26645453847839,0.495842956490826)
--(axis cs:1.26427287691339,0.49249764054926)
--(axis cs:1.2620912153484,0.48918148324454)
--(axis cs:1.25990955378341,0.485731325547975)
--(axis cs:1.25772789221841,0.482416369653367)
--(axis cs:1.25554623065342,0.47914852735294)
--(axis cs:1.25336456908843,0.475889946750676)
--(axis cs:1.25118290752344,0.472735380351786)
--(axis cs:1.24900124595844,0.469550420181565)
--(axis cs:1.24681958439345,0.466452453958708)
--(axis cs:1.24463792282846,0.463414077585914)
--(axis cs:1.24245626126346,0.460546826097165)
--(axis cs:1.24027459969847,0.457769934914191)
--(axis cs:1.23809293813348,0.455163922645832)
--(axis cs:1.23591127656848,0.452673319326139)
--(axis cs:1.23372961500349,0.450267038076636)
--(axis cs:1.2315479534385,0.4479406607287)
--(axis cs:1.22936629187351,0.445779015022903)
--(axis cs:1.22718463030851,0.443726546011054)
--(axis cs:1.22500296874352,0.441800476563018)
--(axis cs:1.22282130717853,0.439989116249617)
--(axis cs:1.22063964561353,0.438262832652586)
--(axis cs:1.21845798404854,0.436410196861689)
--(axis cs:1.21627632248355,0.434905360602363)
--(axis cs:1.21409466091856,0.433472074038288)
--(axis cs:1.21191299935356,0.432044606239304)
--(axis cs:1.20973133778857,0.430752369344513)
--(axis cs:1.20754967622358,0.429450873457772)
--(axis cs:1.20536801465858,0.428072511195632)
--(axis cs:1.20318635309359,0.426681041965232)
--(axis cs:1.2010046915286,0.425353651063749)
--(axis cs:1.19882302996361,0.424000767386652)
--(axis cs:1.19664136839861,0.422613037627905)
--(axis cs:1.19445970683362,0.421158747853179)
--(axis cs:1.19227804526863,0.419662575044678)
--(axis cs:1.19009638370363,0.418087279136969)
--(axis cs:1.18791472213864,0.416425914844732)
--(axis cs:1.18573306057365,0.414810089747595)
--(axis cs:1.18355139900865,0.41313873543346)
--(axis cs:1.18136973744366,0.411409581573338)
--(axis cs:1.17918807587867,0.40958920439771)
--(axis cs:1.17700641431368,0.407698901148577)
--(axis cs:1.17482475274868,0.405856042424233)
--(axis cs:1.17264309118369,0.403853115884378)
--(axis cs:1.1704614296187,0.401948417051565)
--(axis cs:1.1682797680537,0.400019646608494)
--(axis cs:1.16609810648871,0.398111232143657)
--(axis cs:1.16391644492372,0.396208394154893)
--(axis cs:1.16173478335873,0.394234831533037)
--(axis cs:1.15955312179373,0.392319162256633)
--(axis cs:1.15737146022874,0.390400674726969)
--(axis cs:1.15518979866375,0.388473763893466)
--(axis cs:1.15300813709875,0.386586124322885)
--(axis cs:1.15082647553376,0.384692022888019)
--(axis cs:1.14864481396877,0.382854712601228)
--(axis cs:1.14646315240378,0.381033473085859)
--(axis cs:1.14428149083878,0.379231234254417)
--(axis cs:1.14209982927379,0.377503659966182)
--(axis cs:1.1399181677088,0.375847833406492)
--(axis cs:1.1377365061438,0.374194938516358)
--(axis cs:1.13555484457881,0.372586576141492)
--(axis cs:1.13337318301382,0.371001120444942)
--(axis cs:1.13119152144882,0.369419521582074)
--(axis cs:1.12900985988383,0.36794405767849)
--(axis cs:1.12682819831884,0.366490763995955)
--(axis cs:1.12464653675385,0.365113912846977)
--(axis cs:1.12246487518885,0.363790162502873)
--(axis cs:1.12028321362386,0.362451440449108)
--(axis cs:1.11810155205887,0.361153325392199)
--(axis cs:1.11591989049387,0.359874377893725)
--(axis cs:1.11373822892888,0.358655142661991)
--(axis cs:1.11155656736389,0.357438516293412)
--(axis cs:1.1093749057989,0.356410508645459)
--(axis cs:1.1071932442339,0.355235678580073)
--(axis cs:1.10501158266891,0.354093588738596)
--(axis cs:1.10282992110392,0.353012085908211)
--(axis cs:1.10064825953892,0.351928454303531)
--(axis cs:1.09846659797393,0.350888348244954)
--(axis cs:1.09628493640894,0.349853550776406)
--(axis cs:1.09410327484395,0.348763103558735)
--(axis cs:1.09192161327895,0.347754145568596)
--(axis cs:1.08973995171396,0.346745210503842)
--(axis cs:1.08755829014897,0.34577468226349)
--(axis cs:1.08537662858397,0.344832984305193)
--(axis cs:1.08319496701898,0.343864821986452)
--(axis cs:1.08101330545399,0.342929108921317)
--(axis cs:1.078831643889,0.34202589558692)
--(axis cs:1.076649982324,0.341127943983949)
--(axis cs:1.07446832075901,0.340282030143525)
--(axis cs:1.07228665919402,0.339421255075349)
--(axis cs:1.07010499762902,0.338659824550789)
--(axis cs:1.06792333606403,0.337897798952562)
--(axis cs:1.06574167449904,0.337145610386238)
--(axis cs:1.06356001293404,0.336374586682796)
--(axis cs:1.06137835136905,0.335808422456913)
--(axis cs:1.05919668980406,0.335262033108278)
--(axis cs:1.05701502823907,0.334706875818009)
--(axis cs:1.05483336667407,0.334227602925508)
--(axis cs:1.05265170510908,0.33374752677016)
--(axis cs:1.05047004354409,0.333307589711134)
--(axis cs:1.04828838197909,0.332927740475713)
--(axis cs:1.0461067204141,0.332767093827808)
--(axis cs:1.04392505884911,0.332501879017637)
--(axis cs:1.04174339728412,0.332209621405983)
--(axis cs:1.03956173571912,0.331902726113374)
--(axis cs:1.03738007415413,0.331574414839324)
--(axis cs:1.03519841258914,0.331263875517963)
--(axis cs:1.03301675102414,0.330918165955526)
--(axis cs:1.03083508945915,0.330486057942333)
--(axis cs:1.02865342789416,0.330068922600293)
--(axis cs:1.02647176632916,0.32955892812863)
--(axis cs:1.02429010476417,0.328951706577343)
--(axis cs:1.02210844319918,0.328300794289651)
--(axis cs:1.01992678163419,0.327615871781482)
--(axis cs:1.01774512006919,0.326850537730159)
--(axis cs:1.0155634585042,0.325970415366776)
--(axis cs:1.01338179693921,0.325009564470001)
--(axis cs:1.01120013537421,0.323976299109614)
--(axis cs:1.00901847380922,0.322849658531334)
--(axis cs:1.00683681224423,0.32162830084452)
--(axis cs:1.00465515067924,0.320294432939763)
--(axis cs:1.00247348911424,0.318962561257183)
--(axis cs:1.00029182754925,0.317413445789531)
--(axis cs:0.998110165984257,0.315774079585223)
--(axis cs:0.995928504419264,0.314050743863393)
--(axis cs:0.993746842854271,0.312241964144102)
--(axis cs:0.991565181289279,0.310319373675443)
--(axis cs:0.989383519724286,0.30824837133744)
--(axis cs:0.987201858159293,0.306081297782144)
--(axis cs:0.9850201965943,0.303879064770598)
--(axis cs:0.982838535029307,0.301572599015664)
--(axis cs:0.980656873464314,0.299115739315126)
--(axis cs:0.978475211899321,0.296492384096691)
--(axis cs:0.976293550334328,0.293788794752891)
--(axis cs:0.974111888769335,0.290934785503676)
--(axis cs:0.971930227204342,0.287925617114469)
--(axis cs:0.969748565639349,0.284727502053319)
--(axis cs:0.967566904074356,0.28141221817729)
--(axis cs:0.965385242509364,0.277937419507781)
--(axis cs:0.963203580944371,0.274247020263289)
--(axis cs:0.961021919379378,0.27041166423646)
--(axis cs:0.958840257814385,0.266402879265438)
--(axis cs:0.956658596249392,0.262224838979513)
--(axis cs:0.954476934684399,0.257836797822053)
--(axis cs:0.952295273119406,0.253318684008074)
--(axis cs:0.950113611554413,0.248625326474068)
--(axis cs:0.94793194998942,0.24378975950842)
--(axis cs:0.945750288424427,0.238802612939747)
--(axis cs:0.943568626859434,0.233654087594813)
--(axis cs:0.941386965294442,0.228387699180576)
--(axis cs:0.939205303729449,0.221536766927887)
--(axis cs:0.937023642164456,0.207944673051936)
--(axis cs:0.934841980599463,0.194940397723096)
--(axis cs:0.93266031903447,0.182551419630898)
--(axis cs:0.930478657469477,0.170806544948402)
--(axis cs:0.928296995904484,0.159683274416172)
--(axis cs:0.926115334339491,0.149160652324355)
--(axis cs:0.923933672774498,0.139295309784013)
--(axis cs:0.921752011209505,0.130005914819971)
--(axis cs:0.919570349644512,0.121344036692276)
--(axis cs:0.917388688079519,0.113229152025677)
--(axis cs:0.915207026514527,0.105668442969612)
--(axis cs:0.913025364949534,0.0986175852632355)
--(axis cs:0.910843703384541,0.0920787663420577)
--(axis cs:0.908662041819548,0.0860120567603871)
--(axis cs:0.906480380254555,0.0804191706371682)
--(axis cs:0.904298718689562,0.0752372423218175)
--(axis cs:0.902117057124569,0.0704380361152617)
--(axis cs:0.899935395559576,0.0660192757014581)
--(axis cs:0.897753733994583,0.0619594781488834)
--(axis cs:0.89557207242959,0.058208120563554)
--(axis cs:0.893390410864597,0.0547353307102368)
--(axis cs:0.891208749299605,0.0515645792984394)
--(axis cs:0.889027087734612,0.0486272561179039)
--(axis cs:0.886845426169619,0.0459255846126757)
--(axis cs:0.884663764604626,0.0434490549194369)
--(axis cs:0.882482103039633,0.0411523636017381)
--(axis cs:0.88030044147464,0.0390522945616813)
--(axis cs:0.878118779909647,0.037107093441669)
--(axis cs:0.875937118344654,0.0353135005415376)
--(axis cs:0.873755456779661,0.0336377369528761)
--(axis cs:0.871573795214668,0.0320848026399589)
--(axis cs:0.869392133649675,0.0306457262009908)
--(axis cs:0.867210472084682,0.029312268935489)
--(axis cs:0.865028810519689,0.0280655073675729)
--(axis cs:0.862847148954697,0.026891325009584)
--(axis cs:0.860665487389704,0.025795503514931)
--(axis cs:0.858483825824711,0.0247607927186306)
--(axis cs:0.856302164259718,0.023791164066515)
--(axis cs:0.854120502694725,0.0228760525924433)
--(axis cs:0.851938841129732,0.0220283400230484)
--(axis cs:0.849757179564739,0.0212246714770494)
--(axis cs:0.847575517999746,0.0204729922141799)
--(axis cs:0.845393856434753,0.0197669035031976)
--(axis cs:0.84321219486976,0.0190964561640748)
--(axis cs:0.841030533304768,0.0184719296657693)
--(axis cs:0.838848871739775,0.0178799138071986)
--(axis cs:0.836667210174782,0.0173202479353973)
--(axis cs:0.834485548609789,0.0167927934511926)
--(axis cs:0.832303887044796,0.0162925943594475)
--(axis cs:0.830122225479803,0.0158191855925238)
--(axis cs:0.82794056391481,0.0153733409803091)
--(axis cs:0.825758902349817,0.0149587734871897)
--(axis cs:0.823577240784824,0.0145621617424101)
--(axis cs:0.821395579219831,0.0141866518099193)
--(axis cs:0.819213917654838,0.0138305694076856)
--(axis cs:0.817032256089846,0.0135024705954553)
--(axis cs:0.814850594524853,0.0131890507493273)
--(axis cs:0.81266893295986,0.0128927521093377)
--(axis cs:0.810487271394867,0.0126159503982735)
--(axis cs:0.808305609829874,0.0123502479213007)
--(axis cs:0.806123948264881,0.0121042074443057)
--(axis cs:0.803942286699888,0.0118671330364509)
--(axis cs:0.801760625134895,0.0116409832051549)
--(axis cs:0.799578963569902,0.0114303987429155)
--(axis cs:0.797397302004909,0.0112306479878387)
--(axis cs:0.795215640439916,0.0110424273604987)
--(axis cs:0.793033978874923,0.0108647812597047)
--(axis cs:0.790852317309931,0.0106982926835893)
--(axis cs:0.788670655744938,0.0105416562633218)
--(axis cs:0.786488994179945,0.0103910270234138)
--(axis cs:0.784307332614952,0.0102491426319549)
--(axis cs:0.782125671049959,0.0101139711010112)
--(axis cs:0.779944009484966,0.0099856850159523)
--(axis cs:0.777762347919973,0.00986384476196577)
--(axis cs:0.77558068635498,0.0097463439126733)
--(axis cs:0.773399024789987,0.00963477843624033)
--(axis cs:0.771217363224994,0.00952643144286761)
--(axis cs:0.769035701660001,0.00942051256927861)
--(axis cs:0.766854040095009,0.00931967205191381)
--(axis cs:0.764672378530016,0.00922141236545404)
--(axis cs:0.762490716965023,0.00912468771511618)
--(axis cs:0.76030905540003,0.00903069024409424)
--(axis cs:0.758127393835037,0.00893419353774027)
--(axis cs:0.755945732270044,0.00884374533979215)
--(axis cs:0.753764070705051,0.00875212153410925)
--(axis cs:0.751582409140058,0.00866249549840629)
--(axis cs:0.749400747575065,0.00856890024879293)
--(axis cs:0.747219086010072,0.00847726925347993)
--(axis cs:0.745037424445079,0.00838351618879687)
--(axis cs:0.742855762880086,0.00829011341679299)
--(axis cs:0.740674101315094,0.0081961393425148)
--(axis cs:0.738492439750101,0.00810018039835531)
--(axis cs:0.736310778185108,0.0080073007074511)
--(axis cs:0.734129116620115,0.00791411513391074)
--(axis cs:0.731947455055122,0.00781888634985439)
--(axis cs:0.729765793490129,0.00772241320236525)
--(axis cs:0.727584131925136,0.00762885232231153)
--(axis cs:0.725402470360143,0.00753448551433171)
--(axis cs:0.72322080879515,0.00744108476684237)
--(axis cs:0.721039147230157,0.00735089739363788)
--(axis cs:0.718857485665164,0.00725906758918694)
--(axis cs:0.716675824100172,0.00716756236763497)
--(axis cs:0.714494162535179,0.00708007247733924)
--(axis cs:0.712312500970186,0.00699432132975292)
--(axis cs:0.710130839405193,0.00691246528042598)
--(axis cs:0.7079491778402,0.0068330654526689)
--(axis cs:0.705767516275207,0.00675795044511276)
--(axis cs:0.703585854710214,0.00668443957495164)
--(axis cs:0.701404193145221,0.00661430113245892)
--(axis cs:0.699222531580228,0.00654722098872865)
--(axis cs:0.697040870015235,0.00648479126133944)
--(axis cs:0.694859208450243,0.00642521705050856)
--(axis cs:0.69267754688525,0.00637071242581157)
--(axis cs:0.690495885320257,0.00632020279248607)
--(axis cs:0.688314223755264,0.00627541980318992)
--(axis cs:0.686132562190271,0.00623464782548718)
--(axis cs:0.683950900625278,0.00619647437663685)
--(axis cs:0.681769239060285,0.00616302151782901)
--(axis cs:0.679587577495292,0.0061320287774974)
--(axis cs:0.677405915930299,0.00610603028562675)
--(axis cs:0.675224254365306,0.00608276324727312)
--(axis cs:0.673042592800313,0.00606461537836752)
--(axis cs:0.67086093123532,0.00604858859187556)
--(axis cs:0.668679269670327,0.00603446713712091)
--(axis cs:0.666497608105335,0.0060261596797791)
--(axis cs:0.664315946540342,0.00601710291171735)
--(axis cs:0.662134284975349,0.00601048482875257)
--(axis cs:0.659952623410356,0.00600273259879043)
--(axis cs:0.657770961845363,0.00599763697251652)
--(axis cs:0.65558930028037,0.00599344642531563)
--(axis cs:0.653407638715377,0.0059906553702062)
--(axis cs:0.651225977150384,0.00598626230116398)
--(axis cs:0.649044315585391,0.00598042501606524)
--(axis cs:0.646862654020398,0.00597666449393958)
--(axis cs:0.644680992455406,0.00597046115177223)
--(axis cs:0.642499330890413,0.00596198986766331)
--(axis cs:0.64031766932542,0.00595079505013304)
--(axis cs:0.638136007760427,0.00593588082467969)
--(axis cs:0.635954346195434,0.00592200596898499)
--(axis cs:0.633772684630441,0.00590369309682829)
--(axis cs:0.631591023065448,0.00588228881554801)
--(axis cs:0.629409361500455,0.00585764568793195)
--(axis cs:0.627227699935462,0.0058315115160772)
--(axis cs:0.625046038370469,0.00580164278893552)
--(axis cs:0.622864376805476,0.00576875085768568)
--(axis cs:0.620682715240483,0.00573199044174082)
--(axis cs:0.61850105367549,0.0056930109539939)
--(axis cs:0.616319392110498,0.00564978834531052)
--(axis cs:0.614137730545505,0.00560473043467598)
--(axis cs:0.611956068980512,0.00555764832220514)
--(axis cs:0.609774407415519,0.00550778762202094)
--(axis cs:0.607592745850526,0.00545457887221907)
--(axis cs:0.605411084285533,0.00539947212921855)
--(axis cs:0.60322942272054,0.00534259975786473)
--(axis cs:0.601047761155547,0.00528437336981672)
--(axis cs:0.598866099590554,0.00522424427977504)
--(axis cs:0.596684438025561,0.00516342636264441)
--(axis cs:0.594502776460569,0.00510172233019501)
--(axis cs:0.592321114895576,0.00503964097623619)
--(axis cs:0.590139453330583,0.00497662636459484)
--(axis cs:0.58795779176559,0.00491208813428706)
--(axis cs:0.585776130200597,0.00484928474490121)
--(axis cs:0.583594468635604,0.00478663748188201)
--(axis cs:0.581412807070611,0.00472416236592526)
--(axis cs:0.579231145505618,0.00466051486472087)
--(axis cs:0.577049483940625,0.0045983579666479)
--(axis cs:0.574867822375632,0.00453512608621445)
--(axis cs:0.572686160810639,0.00447368733292348)
--(axis cs:0.570504499245647,0.00441070731261052)
--(axis cs:0.568322837680654,0.00435022113092102)
--(axis cs:0.566141176115661,0.00429062462269532)
--(axis cs:0.563959514550668,0.00423182384385389)
--(axis cs:0.561777852985675,0.00417238079900154)
--(axis cs:0.559596191420682,0.00411551798608119)
--(axis cs:0.557414529855689,0.00405954710901665)
--(axis cs:0.555232868290696,0.00400323538233972)
--(axis cs:0.553051206725703,0.00394771338664233)
--(axis cs:0.55086954516071,0.0038918060380911)
--(axis cs:0.548687883595717,0.00383625990990312)
--(axis cs:0.546506222030724,0.00378092792662673)
--(axis cs:0.544324560465732,0.00372699756626615)
--(axis cs:0.542142898900739,0.00367268014281686)
--(axis cs:0.539961237335746,0.00361883288247703)
--(axis cs:0.537779575770753,0.00356703867210421)
--(axis cs:0.53559791420576,0.00351263877306039)
--(axis cs:0.533416252640767,0.00345913886470433)
--(axis cs:0.531234591075774,0.00340749438907552)
--(axis cs:0.529052929510781,0.0033553575168457)
--(axis cs:0.526871267945788,0.00330392078696552)
--(axis cs:0.524689606380795,0.00325199794282433)
--(axis cs:0.522507944815802,0.00319980307630877)
--(axis cs:0.52032628325081,0.00314984526343151)
--(axis cs:0.518144621685817,0.00310008452668227)
--(axis cs:0.515962960120824,0.00305114634883896)
--(axis cs:0.513781298555831,0.00300305136850497)
--(axis cs:0.511599636990838,0.00295494459824062)
--(axis cs:0.509417975425845,0.00290896633111338)
--(axis cs:0.507236313860852,0.00286436976485227)
--(axis cs:0.505054652295859,0.0028198001852929)
--(axis cs:0.502872990730866,0.0027753618472996)
--(axis cs:0.500691329165873,0.00273208246369232)
--(axis cs:0.49850966760088,0.00269203871511359)
--(axis cs:0.496328006035887,0.00265398685081263)
--(axis cs:0.494146344470895,0.00261784856942014)
--(axis cs:0.491964682905902,0.00258238615860071)
--(axis cs:0.489783021340909,0.00254879773072301)
--(axis cs:0.487601359775916,0.00251764936365367)
--(axis cs:0.485419698210923,0.00248711321696257)
--(axis cs:0.48323803664593,0.00245903119611969)
--(axis cs:0.481056375080937,0.00243062483129196)
--(axis cs:0.478874713515944,0.00240462141576013)
--(axis cs:0.476693051950951,0.00238029079788811)
--(axis cs:0.474511390385958,0.00235947568351563)
--(axis cs:0.472329728820965,0.00233785742624526)
--(axis cs:0.470148067255973,0.00231805511025799)
--(axis cs:0.46796640569098,0.00229959025507738)
--(axis cs:0.465784744125987,0.00228128061521866)
--(axis cs:0.463603082560994,0.00226449051054838)
--(axis cs:0.461421420996001,0.00224678809516634)
--(axis cs:0.459239759431008,0.00222977663294061)
--(axis cs:0.457058097866015,0.00221400249003563)
--(axis cs:0.454876436301022,0.00219916967800718)
--(axis cs:0.452694774736029,0.00218386948324162)
--(axis cs:0.450513113171036,0.00216802071148529)
--(axis cs:0.448331451606043,0.00215197931806527)
--(axis cs:0.44614979004105,0.00213531046152133)
--(axis cs:0.443968128476058,0.00211953511004041)
--(axis cs:0.441786466911065,0.00210312153924946)
--(axis cs:0.439604805346072,0.00208720842828855)
--(axis cs:0.437423143781079,0.00206968451031621)
--(axis cs:0.435241482216086,0.00205142409428361)
--(axis cs:0.433059820651093,0.00203364817852972)
--(axis cs:0.4308781590861,0.00201637316220279)
--(axis cs:0.428696497521107,0.00199796290335486)
--(axis cs:0.426514835956114,0.00197853051134847)
--(axis cs:0.424333174391121,0.00195860158107575)
--(axis cs:0.422151512826128,0.00193922148577045)
--(axis cs:0.419969851261136,0.00191915262588368)
--(axis cs:0.417788189696143,0.00189954107706767)
--(axis cs:0.41560652813115,0.0018795106498406)
--(axis cs:0.413424866566157,0.00185906604816129)
--(axis cs:0.411243205001164,0.00183793457512465)
--(axis cs:0.409061543436171,0.00181688845787701)
--(axis cs:0.406879881871178,0.00179501853742342)
--(axis cs:0.404698220306185,0.00177308483363138)
--(axis cs:0.402516558741192,0.00175096746515038)
--(axis cs:0.400334897176199,0.00172784476037649)
--(axis cs:0.398153235611206,0.00170456598994825)
--(axis cs:0.395971574046214,0.00167923505758512)
--(axis cs:0.393789912481221,0.00165488011768294)
--(axis cs:0.391608250916228,0.00162934588367163)
--(axis cs:0.389426589351235,0.00160304644367599)
--(axis cs:0.387244927786242,0.00157639994864217)
--(axis cs:0.385063266221249,0.00154824494093927)
--(axis cs:0.382881604656256,0.0015201565771759)
--(axis cs:0.380699943091263,0.00148983481171923)
--(axis cs:0.37851828152627,0.00146035773333431)
--(axis cs:0.376336619961277,0.0014299827934768)
--(axis cs:0.374154958396284,0.00139848982516241)
--(axis cs:0.371973296831291,0.00136600657822361)
--(axis cs:0.369791635266299,0.00133327812458682)
--(axis cs:0.367609973701306,0.00130036409380253)
--(axis cs:0.365428312136313,0.00126699451266875)
--(axis cs:0.36324665057132,0.00123317584672513)
--(axis cs:0.361064989006327,0.00119936727790584)
--(axis cs:0.358883327441334,0.00116417994507315)
--(axis cs:0.356701665876341,0.00112903146156327)
--(axis cs:0.354520004311348,0.00109445873498454)
--(axis cs:0.352338342746355,0.001059067567048)
--(axis cs:0.350156681181362,0.00102525493582521)
--(axis cs:0.347975019616369,0.000991735688653192)
--(axis cs:0.345793358051377,0.000958652186899246)
--(axis cs:0.343611696486384,0.000926235087372548)
--(axis cs:0.341430034921391,0.000895427909263638)
--(axis cs:0.339248373356398,0.000865158839120463)
--(axis cs:0.337066711791405,0.000835939295616056)
--(axis cs:0.334885050226412,0.000806759993803139)
--(axis cs:0.332703388661419,0.000781009029255856)
--(axis cs:0.330521727096426,0.00075681048372436)
--(axis cs:0.328340065531433,0.000733439686958535)
--(axis cs:0.32615840396644,0.000711462853460187)
--(axis cs:0.323976742401447,0.000691417284263451)
--(axis cs:0.321795080836454,0.000672580993906877)
--(axis cs:0.319613419271462,0.000657036001627245)
--(axis cs:0.317431757706469,0.000643516671695617)
--(axis cs:0.315250096141476,0.000632076593361258)
--(axis cs:0.313068434576483,0.000622037349778481)
--(axis cs:0.31088677301149,0.000614628266292411)
--(axis cs:0.308705111446497,0.000609386245006221)
--(axis cs:0.306523449881504,0.00060698871889651)
--(axis cs:0.304341788316511,0.000606167534781623)
--(axis cs:0.302160126751518,0.000606150807481888)
--(axis cs:0.299978465186525,0.00060885805185965)
--(axis cs:0.297796803621532,0.000613286663253423)
--(axis cs:0.29561514205654,0.000620110653221786)
--(axis cs:0.293433480491547,0.0006279732899581)
--(axis cs:0.291251818926554,0.000636465917690779)
--(axis cs:0.289070157361561,0.000646739252005486)
--(axis cs:0.286888495796568,0.000658441573545641)
--(axis cs:0.284706834231575,0.000670875853162874)
--(axis cs:0.282525172666582,0.000683604976963661)
--(axis cs:0.280343511101589,0.000696883852473614)
--(axis cs:0.278161849536596,0.000710432800189888)
--(axis cs:0.275980187971603,0.000724062058592228)
--(axis cs:0.27379852640661,0.000737583967656133)
--(axis cs:0.271616864841618,0.000750814861860712)
--(axis cs:0.269435203276625,0.000763576870259065)
--(axis cs:0.267253541711632,0.000776055854023606)
--(axis cs:0.265071880146639,0.00078810704509972)
--(axis cs:0.262890218581646,0.00079881083435314)
--(axis cs:0.260708557016653,0.000808399382072632)
--(axis cs:0.25852689545166,0.000816403622503675)
--(axis cs:0.256345233886667,0.000822796456529635)
--(axis cs:0.254163572321674,0.000828262937684787)
--(axis cs:0.251981910756681,0.000832631974500338)
--(axis cs:0.249800249191688,0.000835409259328098)
--(axis cs:0.247618587626696,0.00083620403188734)
--(axis cs:0.245436926061703,0.000835068932221602)
--(axis cs:0.24325526449671,0.000833125367495903)
--(axis cs:0.241073602931717,0.000829139704523252)
--(axis cs:0.238891941366724,0.000823924350661298)
--(axis cs:0.236710279801731,0.000817074109613556)
--(axis cs:0.234528618236738,0.000808640096662367)
--(axis cs:0.232346956671745,0.000798682817812578)
--(axis cs:0.230165295106752,0.000787271161173467)
--(axis cs:0.227983633541759,0.000774481300357204)
--(axis cs:0.225801971976766,0.000760039294744907)
--(axis cs:0.223620310411773,0.000745264150637614)
--(axis cs:0.221438648846781,0.000729467050875926)
--(axis cs:0.219256987281788,0.000712321273229071)
--(axis cs:0.217075325716795,0.000694287967107625)
--(axis cs:0.214893664151802,0.000675473308027041)
--(axis cs:0.212712002586809,0.000655627698421351)
--(axis cs:0.210530341021816,0.000635643268524764)
--(axis cs:0.208348679456823,0.000615628320540363)
--(axis cs:0.20616701789183,0.000594906842861303)
--(axis cs:0.203985356326837,0.00057394308098114)
--(axis cs:0.201803694761844,0.000552932795483222)
--(axis cs:0.199622033196851,0.000532428798370054)
--(axis cs:0.197440371631859,0.000511755827236653)
--(axis cs:0.195258710066866,0.000491381314071292)
--(axis cs:0.193077048501873,0.00047132716628961)
--(axis cs:0.19089538693688,0.000451702189832924)
--(axis cs:0.188713725371887,0.00043225567847264)
--(axis cs:0.186532063806894,0.000413875119857228)
--(axis cs:0.184350402241901,0.000396214588581919)
--(axis cs:0.182168740676908,0.000379012428778478)
--(axis cs:0.179987079111915,0.00036278632423095)
--(axis cs:0.177805417546922,0.000348851614745526)
--(axis cs:0.175623755981929,0.000334918376668311)
--(axis cs:0.173442094416936,0.000322559203640472)
--(axis cs:0.171260432851944,0.00031103848824465)
--(axis cs:0.169078771286951,0.0003012865350386)
--(axis cs:0.166897109721958,0.000292994880706305)
--(axis cs:0.164715448156965,0.000286559661689683)
--(axis cs:0.162533786591972,0.000281136678199101)
--(axis cs:0.160352125026979,0.000277098542968342)
--(axis cs:0.158170463461986,0.0002749821703339)
--(axis cs:0.155988801896993,0.000273637511533685)
--(axis cs:0.153807140332,0.000273740600236356)
--(axis cs:0.151625478767007,0.00027559937406564)
--(axis cs:0.149443817202014,0.000279170435274331)
--(axis cs:0.147262155637022,0.000282901343681009)
--(axis cs:0.145080494072029,0.000287940512314761)
--(axis cs:0.142898832507036,0.000294894643367149)
--(axis cs:0.140717170942043,0.000302437466589187)
--(axis cs:0.13853550937705,0.000311266736295343)
--(axis cs:0.136353847812057,0.000320842783865077)
--(axis cs:0.134172186247064,0.000330708566610733)
--(axis cs:0.131990524682071,0.00034154344877443)
--(axis cs:0.129808863117078,0.00035332957266409)
--(axis cs:0.127627201552085,0.000365622895346869)
--(axis cs:0.125445539987092,0.000377448612032601)
--(axis cs:0.1232638784221,0.000389849862528735)
--(axis cs:0.121082216857107,0.000401929845689147)
--(axis cs:0.118900555292114,0.000414381841655645)
--(axis cs:0.116718893727121,0.000426672912608498)
--(axis cs:0.114537232162128,0.000438719111434377)
--(axis cs:0.112355570597135,0.000450439824214318)
--(axis cs:0.110173909032142,0.000461401740497502)
--(axis cs:0.107992247467149,0.000472763177980627)
--(axis cs:0.105810585902156,0.000482872188809628)
--(axis cs:0.103628924337163,0.000492454143303477)
--(axis cs:0.10144726277217,0.000502240706224024)
--(axis cs:0.0992656012071775,0.000510955088626712)
--(axis cs:0.0970839396421846,0.000518555474663725)
--(axis cs:0.0949022780771917,0.000526235127431571)
--(axis cs:0.0927206165121988,0.000533179183112316)
--(axis cs:0.0905389549472058,0.000539381926196188)
--(axis cs:0.0883572933822129,0.000544399210968736)
--(axis cs:0.08617563181722,0.000548577871786987)
--(axis cs:0.0839939702522271,0.000552360180285793)
--(axis cs:0.0818123086872342,0.000554965784267043)
--(axis cs:0.0796306471222413,0.000556406754109881)
--(axis cs:0.0774489855572484,0.000557933826997008)
--(axis cs:0.0752673239922555,0.000558347095009868)
--(axis cs:0.0730856624272626,0.000558041618491261)
--(axis cs:0.0709040008622696,0.00055706297414329)
--(axis cs:0.0687223392972767,0.000555463073271713)
--(axis cs:0.0665406777322838,0.000553299507583838)
--(axis cs:0.0643590161672909,0.000550634668175902)
--(axis cs:0.062177354602298,0.000547534645730815)
--(axis cs:0.0599956930373051,0.00054406793051309)
--(axis cs:0.0578140314723122,0.000540749971897534)
--(axis cs:0.0556323699073193,0.00053775897641418)
--(axis cs:0.0534507083423263,0.000533955904618557)
--(axis cs:0.0512690467773334,0.000530126575624708)
--(axis cs:0.0490873852123405,0.000526339856826292)
--(axis cs:0.0469057236473476,0.00052265856214463)
--(axis cs:0.0447240620823547,0.000519137959571529)
--(axis cs:0.0425424005173618,0.000515824432913434)
--(axis cs:0.0403607389523689,0.000512754341899825)
--(axis cs:0.038179077387376,0.000509596870426609)
--(axis cs:0.035997415822383,0.000507241375315831)
--(axis cs:0.0338157542573901,0.000505249599891533)
--(axis cs:0.0316340926923972,0.000503530339280861)
--(axis cs:0.0294524311274043,0.000502070199339625)
--(axis cs:0.0272707695624114,0.000501736497938053)
--(axis cs:0.0250891079974185,0.000500928834982183)
--(axis cs:0.0229074464324256,0.000499965982433265)
--(axis cs:0.0207257848674327,0.000500035075017259)
--(axis cs:0.0185441233024397,0.000500305999579712)
--(axis cs:0.0163624617374468,0.00050039380512798)
--(axis cs:0.0141808001724539,0.000500254448226259)
--(axis cs:0.011999138607461,0.000500186488456886)
--(axis cs:0.0098174770424681,0.00050049264290524)
--(axis cs:0.00763581547747519,0.000501587249949686)
--(axis cs:0.00545415391248228,0.000501876913862929)
--(axis cs:0.00327249234748937,0.000502057577008953)
--(axis cs:0.00109083078249646,0.000502118959750428)
--cycle;

\path [draw=black, fill=black, opacity=0.04, line width=0pt]
(axis cs:0.863016657885864,0)
--(axis cs:0.863016657885864,2)
--(axis cs:2.30476296371097,2)
--(axis cs:2.30476296371097,0)
--cycle;
\addplot [line width=0.64pt, black]
table {%
0.00109083078249646 0.00360480487152358
0.00327249234748937 0.00360105681816926
0.00545415391248228 0.00358988422581704
0.00763581547747519 0.00357149935329135
0.0098174770424681 0.00354624791632053
0.011999138607461 0.00351061091654315
0.0141808001724539 0.00347395387128472
0.0163624617374468 0.00343197622930162
0.0185441233024397 0.00338542945116736
0.0207257848674327 0.00333111622881571
0.0229074464324256 0.00327863137385202
0.0250891079974185 0.00322380632715912
0.0272707695624114 0.00316742590161774
0.0294524311274043 0.00311021615165278
0.0316340926923972 0.00305282586526391
0.0338157542573901 0.0029958111705342
0.035997415822383 0.0029396237245176
0.038179077387376 0.00288460279876261
0.0403607389523689 0.00283097141509581
0.0425424005173618 0.00277485008678731
0.0447240620823547 0.0027260305494856
0.0469057236473476 0.00267947743666754
0.0490873852123405 0.00263407928081261
0.0512690467773334 0.00258964636722742
0.0534507083423263 0.00254592249281869
0.0556323699073193 0.0025026027365094
0.0578140314723122 0.00245935186872291
0.0599956930373051 0.00241582271692108
0.062177354602298 0.00237666495593425
0.0643590161672909 0.00233280196299415
0.0665406777322838 0.00228797714322769
0.0687223392972767 0.00224200155714738
0.0709040008622696 0.00219974145717038
0.0730856624272626 0.00215238584580019
0.0752673239922555 0.00210398226869554
0.0774489855572484 0.00205467305862795
0.0796306471222413 0.0020046799091546
0.0818123086872342 0.00195429903938375
0.0839939702522271 0.00189592072435008
0.08617563181722 0.00184754921306051
0.0883572933822129 0.00180471881668275
0.0905389549472058 0.00175922024620161
0.0927206165121988 0.00171164925262357
0.0949022780771917 0.0016713916811956
0.0970839396421846 0.00163007671337973
0.0992656012071775 0.00159706646599559
0.10144726277217 0.00156791904503196
0.103628924337163 0.00154810606719674
0.105810585902156 0.00152129732432969
0.107992247467149 0.00150941233699883
0.110173909032142 0.0015027845296336
0.112355570597135 0.00150661262864894
0.114537232162128 0.00151223590775219
0.116718893727121 0.00152366522367699
0.118900555292114 0.00154081985148059
0.121082216857107 0.00156351786157845
0.1232638784221 0.00159148201246657
0.125445539987092 0.00162434738541886
0.127627201552085 0.0016616705037999
0.129808863117078 0.00170293964379596
0.131990524682071 0.00174758601832617
0.134172186247064 0.00179499550261174
0.136353847812057 0.00184452056882
0.13853550937705 0.00189549210830303
0.140717170942043 0.00194723084262826
0.142898832507036 0.00199905805775036
0.145080494072029 0.00204631899931756
0.147262155637022 0.0020981612978287
0.149443817202014 0.00214903655493246
0.151625478767007 0.00219744682390741
0.153807140332 0.00224293401490249
0.155988801896993 0.00228507990412175
0.158170463461986 0.00232350957156472
0.160352125026979 0.00236288478442882
0.162533786591972 0.00239416566850857
0.164715448156965 0.00242114272603833
0.166897109721958 0.00244367161043479
0.169078771286951 0.00246266331164759
0.171260432851944 0.00247810810728068
0.173442094416936 0.00248907390553236
0.175623755981929 0.00249567904836702
0.177805417546922 0.00249409908227663
0.179987079111915 0.00249332926485867
0.182168740676908 0.00248865026097654
0.184350402241901 0.00248036470480934
0.186532063806894 0.0024737937469525
0.188713725371887 0.00246552462440856
0.19089538693688 0.00245119821826615
0.193077048501873 0.00243527072597907
0.195258710066866 0.00242322061846886
0.197440371631859 0.00240678905368228
0.199622033196851 0.00240048647509241
0.201803694761844 0.00238734060130106
0.203985356326837 0.00237593756847682
0.20616701789183 0.00236688300034791
0.208348679456823 0.00236076525687273
0.210530341021816 0.0023581452925199
0.212712002586809 0.00235954619763551
0.214893664151802 0.00236544264439548
0.217075325716795 0.00237625047525022
0.219256987281788 0.0023923166792026
0.221438648846781 0.00241390999979442
0.223620310411773 0.00244121240895794
0.225801971976766 0.00247431166404944
0.227983633541759 0.00251818625785655
0.230165295106752 0.00256496583500043
0.232346956671745 0.00261848522900615
0.234528618236738 0.00267751856311918
0.236710279801731 0.00274174129348358
0.238891941366724 0.0028107282363282
0.241073602931717 0.0028889489958427
0.24325526449671 0.00296703428043391
0.245436926061703 0.00304831494268266
0.247618587626696 0.00314305280473226
0.249800249191688 0.00323797463839673
0.251981910756681 0.00333559853389001
0.254163572321674 0.0034354746759651
0.256345233886667 0.00353819005207377
0.25852689545166 0.00364840351217536
0.260708557016653 0.00375113369919082
0.262890218581646 0.00385902304663923
0.265071880146639 0.00396805355410801
0.267253541711632 0.00407332211732848
0.269435203276625 0.00417881509351713
0.271616864841618 0.00428463456018041
0.27379852640661 0.00438699931297091
0.275980187971603 0.00450498885240707
0.278161849536596 0.00462151620980558
0.280343511101589 0.00474137032888587
0.282525172666582 0.00486546180904953
0.284706834231575 0.00499479306987045
0.286888495796568 0.00512544658881891
0.289070157361561 0.00525832223563021
0.291251818926554 0.00540808197033873
0.293433480491547 0.00557181172305953
0.29561514205654 0.00574176720993598
0.297796803621532 0.00591391719843083
0.299978465186525 0.00610665046315469
0.302160126751518 0.00630667702713739
0.304341788316511 0.0065232442495768
0.306523449881504 0.00674761255362208
0.308705111446497 0.00698354989062708
0.31088677301149 0.0072305492172644
0.313068434576483 0.00748780407516818
0.315250096141476 0.0077542050031556
0.317431757706469 0.00803333469021976
0.319613419271462 0.00831474019091022
0.321795080836454 0.00860048394633483
0.323976742401447 0.00888840542720908
0.32615840396644 0.00918612276139621
0.328340065531433 0.00947359200680723
0.330521727096426 0.00975621323876868
0.332703388661419 0.0100273602881904
0.334885050226412 0.0102931663200756
0.337066711791405 0.0105510314028343
0.339248373356398 0.0107896695399996
0.341430034921391 0.0110106938761117
0.343611696486384 0.0112118929535032
0.345793358051377 0.0113972495405811
0.347975019616369 0.0115562576935086
0.350156681181362 0.0116904799131335
0.352338342746355 0.0118037674053629
0.354520004311348 0.0118825288201685
0.356701665876341 0.011939033324221
0.358883327441334 0.0119681144054254
0.361064989006327 0.0119748814529797
0.36324665057132 0.0119509780323262
0.365428312136313 0.0119060886789051
0.367609973701306 0.0118374053463826
0.369791635266299 0.0117413821681037
0.371973296831291 0.0116244801988529
0.374154958396284 0.0114843989823119
0.376336619961277 0.0113407796963
0.37851828152627 0.0111781287234511
0.380699943091263 0.0109938578491265
0.382881604656256 0.0108030278076383
0.385063266221249 0.010600010972714
0.387244927786242 0.0104009673036272
0.389426589351235 0.0101985425004421
0.391608250916228 0.00999034471221117
0.393789912481221 0.00978767821106632
0.395971574046214 0.00958898937867237
0.398153235611206 0.00939161956110585
0.400334897176199 0.00920154778262624
0.402516558741192 0.00902059009331666
0.404698220306185 0.00885036575195247
0.406879881871178 0.00869727016074937
0.409061543436171 0.00856869279294643
0.411243205001164 0.00844331694008228
0.413424866566157 0.00833494417879792
0.41560652813115 0.00824021799236933
0.417788189696143 0.00816734421993784
0.419969851261136 0.00811652445457994
0.422151512826128 0.00807895353480722
0.424333174391121 0.0080683471690308
0.426514835956114 0.00806771005814647
0.428696497521107 0.0080844210142659
0.4308781590861 0.00812170673228596
0.433059820651093 0.00815790499007108
0.435241482216086 0.00821831625551291
0.437423143781079 0.00829164034195191
0.439604805346072 0.00838642994291983
0.441786466911065 0.00847965838215688
0.443968128476058 0.00858257762554264
0.44614979004105 0.00870142499598533
0.448331451606043 0.00883582930209841
0.450513113171036 0.0089628886508016
0.452694774736029 0.00910202795068459
0.454876436301022 0.00924318311866172
0.457058097866015 0.00938531003815769
0.459239759431008 0.00953241888703588
0.461421420996001 0.00966188918798951
0.463603082560994 0.00979930078064575
0.465784744125987 0.00992987549792767
0.46796640569098 0.0100567146639911
0.470148067255973 0.010184033905193
0.472329728820965 0.0103113846905287
0.474511390385958 0.0104336535448273
0.476693051950951 0.0105418479085354
0.478874713515944 0.010650626770544
0.481056375080937 0.0107510470778804
0.48323803664593 0.0108500452154547
0.485419698210923 0.0109438572940156
0.487601359775916 0.0110327623883045
0.489783021340909 0.0111220736689162
0.491964682905902 0.0112033844966181
0.494146344470895 0.0112900628589711
0.496328006035887 0.0113699582400753
0.49850966760088 0.0114476835344769
0.500691329165873 0.0115188630610473
0.502872990730866 0.0115838721829761
0.505054652295859 0.0116518110650381
0.507236313860852 0.0117179478470559
0.509417975425845 0.0117874388990877
0.511599636990838 0.0118436162519935
0.513781298555831 0.0119130329497027
0.515962960120824 0.0119818813097287
0.518144621685817 0.0120652121268039
0.52032628325081 0.0121367513933921
0.522507944815802 0.0122045152253476
0.524689606380795 0.0122722977509018
0.526871267945788 0.0123388580812929
0.529052929510781 0.0124038889330468
0.531234591075774 0.0124640386475502
0.533416252640767 0.0125277105815721
0.53559791420576 0.0125885410766991
0.537779575770753 0.0126471280320202
0.539961237335746 0.0127080608921927
0.542142898900739 0.0127711718914303
0.544324560465732 0.0128225707956903
0.546506222030724 0.012870949540801
0.548687883595717 0.0129160688828226
0.55086954516071 0.0129527476461364
0.553051206725703 0.012985616584831
0.555232868290696 0.0130333189942869
0.557414529855689 0.0130655012973944
0.559596191420682 0.0131041589853245
0.561777852985675 0.01312289245157
0.563959514550668 0.0131484314217369
0.566141176115661 0.0131710544378515
0.568322837680654 0.013195023284139
0.570504499245647 0.013212831341598
0.572686160810639 0.0132297512479905
0.574867822375632 0.0132510821145871
0.577049483940625 0.0132723792904462
0.579231145505618 0.0132892138789939
0.581412807070611 0.0133019422803602
0.583594468635604 0.0133286652746911
0.585776130200597 0.0133471744672953
0.58795779176559 0.0133707385280077
0.590139453330583 0.0134008225036762
0.592321114895576 0.0134251158512129
0.594502776460569 0.0134398950199146
0.596684438025561 0.013485746621692
0.598866099590554 0.0135276956945095
0.601047761155547 0.0135742898068854
0.60322942272054 0.0136201207834315
0.605411084285533 0.0136755179448819
0.607592745850526 0.0137320460784279
0.609774407415519 0.013785044356033
0.611956068980512 0.0138483716491495
0.614137730545505 0.0139260718226588
0.616319392110498 0.0140005846431316
0.61850105367549 0.0140847880212361
0.620682715240483 0.0141786891263083
0.622864376805476 0.0142883715190275
0.625046038370469 0.0143883227747687
0.627227699935462 0.0144990433792955
0.629409361500455 0.0146191883538857
0.631591023065448 0.0147494759819567
0.633772684630441 0.0148737622408576
0.635954346195434 0.0150231258601749
0.638136007760427 0.0151595894789936
0.64031766932542 0.0152991598137889
0.642499330890413 0.0154457789709899
0.644680992455406 0.0155955380838909
0.646862654020398 0.0157614643670605
0.649044315585391 0.0159153078872031
0.651225977150384 0.0160830993058715
0.653407638715377 0.0162366481386304
0.65558930028037 0.0163930889880699
0.657770961845363 0.0165488848129394
0.659952623410356 0.0167235837004405
0.662134284975349 0.0168808966334674
0.664315946540342 0.0170328320153446
0.666497608105335 0.0171834213581003
0.668679269670327 0.0173358798038945
0.67086093123532 0.01747781674952
0.673042592800313 0.0176225173146928
0.675224254365306 0.0177776245869285
0.677405915930299 0.017926417423724
0.679587577495292 0.0180678833185175
0.681769239060285 0.0182266310048051
0.683950900625278 0.0183810520466718
0.686132562190271 0.0185540359441101
0.688314223755264 0.0187391137815356
0.690495885320257 0.0189189753081688
0.69267754688525 0.0191164753663708
0.694859208450243 0.0193157884377248
0.697040870015235 0.0195304007211783
0.699222531580228 0.0197468111271929
0.701404193145221 0.0199887245196856
0.703585854710214 0.0202223112504742
0.705767516275207 0.0204812989727012
0.7079491778402 0.0207648225503154
0.710130839405193 0.0210543728910141
0.712312500970186 0.0213519008022718
0.714494162535179 0.0216460962765456
0.716675824100172 0.0219489022616234
0.718857485665164 0.0222492822656307
0.721039147230157 0.0225627445657272
0.72322080879515 0.0228613903179042
0.725402470360143 0.0231555770041813
0.727584131925136 0.0234387265348197
0.729765793490129 0.0237360737155337
0.731947455055122 0.0240052090972274
0.734129116620115 0.0242699769862445
0.736310778185108 0.0245299539093841
0.738492439750101 0.0247664970736752
0.740674101315094 0.0249749115421446
0.742855762880086 0.0251672767966437
0.745037424445079 0.0253471148833573
0.747219086010072 0.0255195511074436
0.749400747575065 0.0256665642293847
0.751582409140058 0.025797007061688
0.753764070705051 0.0259220169736625
0.755945732270044 0.0260314582631615
0.758127393835037 0.026126215748925
0.76030905540003 0.0262081531116647
0.762490716965023 0.0262930110672066
0.764672378530016 0.0263740458204384
0.766854040095009 0.0264524793188779
0.769035701660001 0.0265264489502945
0.771217363224994 0.026621684277594
0.773399024789987 0.0267286702115476
0.77558068635498 0.0268229980767829
0.777762347919973 0.0269259711334687
0.779944009484966 0.0270516699084611
0.782125671049959 0.0271865870476553
0.784307332614952 0.027352739287441
0.786488994179945 0.0275177794413142
0.788670655744938 0.0277112668194412
0.790852317309931 0.0279083408376664
0.793033978874923 0.028136277550897
0.795215640439916 0.0283819750787245
0.797397302004909 0.028666208165981
0.799578963569902 0.0289557517180457
0.801760625134895 0.0292825497701374
0.803942286699888 0.0296104947914324
0.806123948264881 0.029961478483846
0.808305609829874 0.0303296088929362
0.810487271394867 0.0307486823211336
0.81266893295986 0.0311878880843662
0.814850594524853 0.031652101674461
0.817032256089846 0.0321640894450889
0.819213917654838 0.0328252775351201
0.821395579219831 0.0334418148672969
0.823577240784824 0.0341319893495669
0.825758902349817 0.0348727710991391
0.82794056391481 0.0356740199281731
0.830122225479803 0.0365277684997843
0.832303887044796 0.0374524585784194
0.834485548609789 0.0384565724465824
0.836667210174782 0.039545735406934
0.838848871739775 0.0407246464154216
0.841030533304768 0.0419630675488297
0.84321219486976 0.0433449158578178
0.845393856434753 0.0448153740205462
0.847575517999746 0.0463784541792994
0.849757179564739 0.0480801323434878
0.851938841129732 0.049890550156727
0.854120502694725 0.051786146665211
0.856302164259718 0.05383233409121
0.858483825824711 0.0559937707942485
0.860665487389704 0.0583101826256626
0.862847148954697 0.0609100179220365
0.865028810519689 0.0634840167692431
0.867210472084682 0.0662058837513005
0.869392133649675 0.0690750906625041
0.871573795214668 0.072090189124307
0.873755456779661 0.075226727544989
0.875937118344654 0.078512858706549
0.878118779909647 0.0819598699877022
0.88030044147464 0.0855137061690401
0.882482103039633 0.0892340589381885
0.884663764604626 0.0930756654737433
0.886845426169619 0.097089753787754
0.889027087734612 0.101228801299985
0.891208749299605 0.105509908539604
0.893390410864597 0.109899994459433
0.89557207242959 0.114449968105012
0.897753733994583 0.119140496536998
0.899935395559576 0.123942995411182
0.902117057124569 0.128909305495591
0.904298718689562 0.1339795924752
0.906480380254555 0.139130335648044
0.908662041819548 0.144417492101052
0.910843703384541 0.149753788295946
0.913025364949534 0.15521340222842
0.915207026514527 0.160748488194163
0.917388688079519 0.166331905803612
0.919570349644512 0.171994525209628
0.921752011209505 0.177657676283073
0.923933672774498 0.183331666611491
0.926115334339491 0.189160151128979
0.928296995904484 0.194906458416054
0.930478657469477 0.200634871428776
0.93266031903447 0.206301733276867
0.934841980599463 0.211917930713541
0.937023642164456 0.217495604304666
0.939205303729449 0.223003776006559
0.941386965294442 0.228387699180576
0.943568626859434 0.233654087594813
0.945750288424427 0.238802612939747
0.94793194998942 0.24378975950842
0.950113611554413 0.248625326474068
0.952295273119406 0.253318684008074
0.954476934684399 0.257836797822053
0.956658596249392 0.262224838979513
0.958840257814385 0.266402879265438
0.961021919379378 0.27041166423646
0.963203580944371 0.274247020263289
0.965385242509364 0.277937419507781
0.967566904074356 0.28141221817729
0.969748565639349 0.284727502053319
0.971930227204342 0.287925617114469
0.974111888769335 0.290934785503676
0.976293550334328 0.293788794752891
0.978475211899321 0.296492384096691
0.980656873464314 0.299115739315126
0.982838535029307 0.301572599015664
0.9850201965943 0.303879064770598
0.987201858159293 0.306081297782144
0.989383519724286 0.30824837133744
0.991565181289279 0.310319373675443
0.993746842854271 0.312241964144102
0.995928504419264 0.314050743863393
0.998110165984257 0.315774079585223
1.00029182754925 0.317413445789531
1.00247348911424 0.318962561257183
1.00465515067924 0.320294432939763
1.00683681224423 0.32162830084452
1.00901847380922 0.322849658531334
1.01120013537421 0.323976299109614
1.01338179693921 0.325009564470001
1.0155634585042 0.325970415366776
1.01774512006919 0.326850537730159
1.01992678163419 0.327615871781482
1.02210844319918 0.328300794289651
1.02429010476417 0.328951706577343
1.02647176632916 0.32955892812863
1.02865342789416 0.330068922600293
1.03083508945915 0.330486057942333
1.03301675102414 0.330918165955526
1.03519841258914 0.331263875517963
1.03738007415413 0.331574414839324
1.03956173571912 0.331902726113374
1.04174339728412 0.332209621405983
1.04392505884911 0.332501879017637
1.0461067204141 0.332767093827808
1.04828838197909 0.332927740475713
1.05047004354409 0.333307589711134
1.05265170510908 0.33374752677016
1.05483336667407 0.334227602925508
1.05701502823907 0.334706875818009
1.05919668980406 0.335262033108278
1.06137835136905 0.335808422456913
1.06356001293404 0.336374586682796
1.06574167449904 0.337145610386238
1.06792333606403 0.337897798952562
1.07010499762902 0.338659824550789
1.07228665919402 0.339421255075349
1.07446832075901 0.340282030143525
1.076649982324 0.341127943983949
1.078831643889 0.34202589558692
1.08101330545399 0.342929108921317
1.08319496701898 0.343864821986452
1.08537662858397 0.344832984305193
1.08755829014897 0.34577468226349
1.08973995171396 0.346745210503842
1.09192161327895 0.347754145568596
1.09410327484395 0.348763103558735
1.09628493640894 0.349853550776406
1.09846659797393 0.350888348244954
1.10064825953892 0.351928454303531
1.10282992110392 0.353012085908211
1.10501158266891 0.354093588738596
1.1071932442339 0.355235678580073
1.1093749057989 0.356410508645459
1.11155656736389 0.357438516293412
1.11373822892888 0.358655142661991
1.11591989049387 0.359874377893725
1.11810155205887 0.361153325392199
1.12028321362386 0.362451440449108
1.12246487518885 0.363790162502873
1.12464653675385 0.365113912846977
1.12682819831884 0.366490763995955
1.12900985988383 0.36794405767849
1.13119152144882 0.369419521582074
1.13337318301382 0.371001120444942
1.13555484457881 0.372586576141492
1.1377365061438 0.374194938516358
1.1399181677088 0.375847833406492
1.14209982927379 0.377503659966182
1.14428149083878 0.379231234254417
1.14646315240378 0.381033473085859
1.14864481396877 0.382854712601228
1.15082647553376 0.384692022888019
1.15300813709875 0.386586124322885
1.15518979866375 0.388473763893466
1.15737146022874 0.390400674726969
1.15955312179373 0.392319162256633
1.16173478335873 0.394234831533037
1.16391644492372 0.396208394154893
1.16609810648871 0.398111232143657
1.1682797680537 0.400019646608494
1.1704614296187 0.401948417051565
1.17264309118369 0.403853115884378
1.17482475274868 0.405856042424233
1.17700641431368 0.407698901148577
1.17918807587867 0.40958920439771
1.18136973744366 0.411409581573338
1.18355139900865 0.41313873543346
1.18573306057365 0.414810089747595
1.18791472213864 0.416425914844732
1.19009638370363 0.418087279136969
1.19227804526863 0.419662575044678
1.19445970683362 0.421158747853179
1.19664136839861 0.422613037627905
1.19882302996361 0.424000767386652
1.2010046915286 0.425353651063749
1.20318635309359 0.426681041965232
1.20536801465858 0.428072511195632
1.20754967622358 0.429450873457772
1.20973133778857 0.430752369344513
1.21191299935356 0.432044606239304
1.21409466091856 0.433472074038288
1.21627632248355 0.434905360602363
1.21845798404854 0.436410196861689
1.22063964561353 0.438262832652586
1.22282130717853 0.439989116249617
1.22500296874352 0.441800476563018
1.22718463030851 0.443726546011054
1.22936629187351 0.445779015022903
1.2315479534385 0.4479406607287
1.23372961500349 0.450267038076636
1.23591127656848 0.452673319326139
1.23809293813348 0.455163922645832
1.24027459969847 0.457769934914191
1.24245626126346 0.460546826097165
1.24463792282846 0.463414077585914
1.24681958439345 0.466452453958708
1.24900124595844 0.469550420181565
1.25118290752344 0.472735380351786
1.25336456908843 0.475889946750676
1.25554623065342 0.47914852735294
1.25772789221841 0.482416369653367
1.25990955378341 0.485731325547975
1.2620912153484 0.48918148324454
1.26427287691339 0.49249764054926
1.26645453847839 0.495842956490826
1.26863620004338 0.499170676284405
1.27081786160837 0.502472499025261
1.27299952317336 0.505692620085765
1.27518118473836 0.509007808919312
1.27736284630335 0.512238713272485
1.27954450786834 0.515602558331694
1.28172616943334 0.518838598087201
1.28390783099833 0.52206932511475
1.28608949256332 0.525267189884765
1.28827115412831 0.528544170640946
1.29045281569331 0.5318868010527
1.2926344772583 0.535222371690732
1.29481613882329 0.53856249603787
1.29699780038829 0.542023117604362
1.29917946195328 0.545472162370365
1.30136112351827 0.549049568019798
1.30354278508326 0.552679276118529
1.30572444664826 0.556381619359907
1.30790610821325 0.560116469488104
1.31008776977824 0.564004707750717
1.31226943134324 0.567950553814541
1.31445109290823 0.57198160497862
1.31663275447322 0.576048683180834
1.31881441603822 0.58013656175328
1.32099607760321 0.584267706601485
1.3231777391682 0.588460040578739
1.32535940073319 0.592653786756059
1.32754106229819 0.596883049985741
1.32972272386318 0.601026768405194
1.33190438542817 0.605146422323249
1.33408604699317 0.609219578732129
1.33626770855816 0.613279532928812
1.33844937012315 0.617237253120083
1.34063103168814 0.621108734463322
1.34281269325314 0.624856407960253
1.34499435481813 0.628523904460597
1.34717601638312 0.632046388285209
1.34935767794812 0.635370347170652
1.35153933951311 0.638603324980039
1.3537210010781 0.641699955287336
1.35590266264309 0.644633897109061
1.35808432420809 0.647430849191191
1.36026598577308 0.649878387518122
1.36244764733807 0.652362658770471
1.36462930890307 0.654749744160124
1.36681097046806 0.657020640579647
1.36899263203305 0.6592316558178
1.37117429359805 0.661300906698217
1.37335595516304 0.663322910926659
1.37553761672803 0.665256527572931
1.37771927829302 0.667174958604914
1.37990093985802 0.669132254455487
1.38208260142301 0.67114777848431
1.384264262988 0.673129642007638
1.386445924553 0.675297231070654
1.38862758611799 0.677473444544597
1.39080924768298 0.679759342924828
1.39299090924797 0.682214292805249
1.39517257081297 0.68494985360693
1.39735423237796 0.687926081952207
1.39953589394295 0.691016288225372
1.40171755550795 0.694575311295417
1.40389921707294 0.698336854161676
1.40608087863793 0.70223613458841
1.40826254020292 0.706773978638067
1.41044420176792 0.711687623047161
1.41262586333291 0.716956455323578
1.4148075248979 0.722659706811898
1.4169891864629 0.728906938832244
1.41917084802789 0.735581151045811
1.42135250959288 0.742747883922135
1.42353417115788 0.750310929382738
1.42571583272287 0.758381121311862
1.42789749428786 0.766912505151647
1.43007915585285 0.775977839405008
1.43226081741785 0.785512047828753
1.43444247898284 0.795571381409794
1.43662414054783 0.805972067587509
1.43880580211283 0.816918553948319
1.44098746367782 0.828271905735606
1.44316912524281 0.839907284353846
1.4453507868078 0.851877650962458
1.4475324483728 0.864108191647843
1.44971410993779 0.876588424778716
1.45189577150278 0.889095931693067
1.45407743306778 0.901628370387363
1.45625909463277 0.914095118685079
1.45844075619776 0.92653037416199
1.46062241776275 0.93866202886081
1.46280407932775 0.950495772496564
1.46498574089274 0.961808343833484
1.46716740245773 0.972756575998965
1.46934906402273 0.983141135886813
1.47153072558772 0.992856650296909
1.47371238715271 1.00175616616525
1.4758940487177 1.00972968804254
1.4780757102827 1.01675200445312
1.48025737184769 1.02282484733577
1.48243903341268 1.02769030330178
1.48462069497768 1.03140344937768
1.48680235654267 1.03395717339175
1.48898401810766 1.03535190801295
1.49116567967266 1.03564491944418
1.49334734123765 1.03469204348754
1.49552900280264 1.03248291830502
1.49771066436763 1.02915236533316
1.49989232593263 1.02468013799877
1.50207398749762 1.01931288279917
1.50425564906261 1.01290479594063
1.50643731062761 1.00570038744791
1.5086189721926 0.997705028038806
1.51080063375759 0.989179923905613
1.51298229532258 0.979961922162251
1.51516395688758 0.970532693379599
1.51734561845257 0.960661182942995
1.51952728001756 0.950629951715857
1.52170894158256 0.940457317960069
1.52389060314755 0.930200500617253
1.52607226471254 0.920029140620139
1.52825392627753 0.909986485188306
1.53043558784253 0.900149878098299
1.53261724940752 0.890690092065733
1.53479891097251 0.881634321062081
1.53698057253751 0.873018174021402
1.5391622341025 0.864770305393942
1.54134389566749 0.857057152300049
1.54352555723249 0.849995987924159
1.54570721879748 0.843674616544178
1.54788888036247 0.83769417912476
1.55007054192746 0.832228366506739
1.55225220349246 0.827459821998325
1.55443386505745 0.823257736415424
1.55661552662244 0.819698278860186
1.55879718818744 0.816719579625543
1.56097884975243 0.814386410310137
1.56316051131742 0.812778087421704
1.56534217288241 0.811836896685122
1.56752383444741 0.811557910212678
1.5697054960124 0.812122676895606
1.57188715757739 0.813373047442372
1.57406881914239 0.815586509439592
1.57625048070738 0.81862102297024
1.57843214227237 0.822443482658711
1.58061380383736 0.827128424774342
1.58279546540236 0.832747046163779
1.58497712696735 0.839331829556474
1.58715878853234 0.846685413835913
1.58934045009734 0.85503533841945
1.59152211166233 0.864307396109575
1.59370377322732 0.874409433642892
1.59588543479232 0.885414432959371
1.59806709635731 0.897219254216665
1.6002487579223 0.909738917085249
1.60243041948729 0.922703910375624
1.60461208105229 0.936249937544445
1.60679374261728 0.950293199300399
1.60897540418227 0.964693319379951
1.61115706574727 0.979341836442806
1.61333872731226 0.993962164649405
1.61552038887725 1.00847287847964
1.61770205044224 1.02275883528798
1.61988371200724 1.03669201440103
1.62206537357223 1.05025656308476
1.62424703513722 1.06323752869354
1.62642869670222 1.07549107544759
1.62861035826721 1.08695790588768
1.6307920198322 1.09749644038872
1.63297368139719 1.10697459989083
1.63515534296219 1.11548849033564
1.63733700452718 1.12293894924129
1.63951866609217 1.12924865671298
1.64170032765717 1.13445929341133
1.64388198922216 1.13834427489739
1.64606365078715 1.14106190224238
1.64824531235214 1.14265993681114
1.65042697391714 1.14314805594433
1.65260863548213 1.14248995357182
1.65479029704712 1.14083807064542
1.65697195861212 1.13822583722137
1.65915362017711 1.13462390538077
1.6613352817421 1.13024075800247
1.6635169433071 1.12509264963268
1.66569860487209 1.11925519779838
1.66788026643708 1.11292884145481
1.67006192800207 1.10602592860439
1.67224358956707 1.09866200507453
1.67442525113206 1.09089987726534
1.67660691269705 1.08284257798148
1.67878857426205 1.07466848294217
1.68097023582704 1.06631696713811
1.68315189739203 1.05790632651615
1.68533355895702 1.04947151383645
1.68751522052202 1.04098346856709
1.68969688208701 1.03267794059137
1.691878543652 1.0244263374024
1.694060205217 1.01634643584882
1.69624186678199 1.00835599225854
1.69842352834698 1.0007537311865
1.70060518991197 0.993305180679166
1.70278685147697 0.98623937454757
1.70496851304196 0.979405477390806
1.70715017460695 0.972961126338297
1.70933183617195 0.966931069296758
1.71151349773694 0.96123929852908
1.71369515930193 0.95586652087075
1.71587682086693 0.950814333875392
1.71805848243192 0.9460660180009
1.72024014399691 0.941594114168131
1.7224218055619 0.937377394458041
1.7246034671269 0.933637019068704
1.72678512869189 0.930173227939916
1.72896679025688 0.926828010737869
1.73114845182188 0.923722953869066
1.73333011338687 0.921132592003041
1.73551177495186 0.91881700711755
1.73769343651685 0.916598915136209
1.73987509808185 0.914657573449639
1.74205675964684 0.912890500807896
1.74423842121183 0.911297844217686
1.74642008277683 0.909821743247612
1.74860174434182 0.908610109492897
1.75078340590681 0.907405369058982
1.7529650674718 0.90634644028928
1.7551467290368 0.905350692510481
1.75732839060179 0.904482892050502
1.75951005216678 0.903689307002837
1.76169171373178 0.902937997600973
1.76387337529677 0.902361423668047
1.76605503686176 0.901936934648986
1.76823669842676 0.901581491285874
1.77041835999175 0.901278150719637
1.77260002155674 0.901056027867298
1.77478168312173 0.900901792479438
1.77696334468673 0.900833616128917
1.77914500625172 0.900978945688059
1.78132666781671 0.901180462642181
1.78350832938171 0.901497609339354
1.7856899909467 0.901926033583503
1.78787165251169 0.902702952643226
1.79005331407668 0.903650700300686
1.79223497564168 0.904609351256464
1.79441663720667 0.905870460815808
1.79659829877166 0.907323739269839
1.79877996033666 0.909029257616229
1.80096162190165 0.91091434212317
1.80314328346664 0.913090382251505
1.80532494503163 0.915470303625332
1.80750660659663 0.917984758720298
1.80968826816162 0.920986043482795
1.81186992972661 0.924060864353937
1.81405159129161 0.927335581122823
1.8162332528566 0.930802913011129
1.81841491442159 0.934470803425644
1.82059657598658 0.938408622008444
1.82277823755158 0.942343478779511
1.82495989911657 0.946430285926815
1.82714156068156 0.950671096727803
1.82932322224656 0.954980973070535
1.83150488381155 0.959319530726624
1.83368654537654 0.963613151651412
1.83586820694154 0.967917747926377
1.83804986850653 0.972416863265123
1.84023153007152 0.976667710874148
1.84241319163651 0.980901095382879
1.84459485320151 0.985163317755368
1.8467765147665 0.989269010290266
1.84895817633149 0.993313054986198
1.85113983789649 0.997257531255011
1.85332149946148 1.00107477207916
1.85550316102647 1.00488439291716
1.85768482259146 1.00848265964582
1.85986648415646 1.0119942175611
1.86204814572145 1.01537658392483
1.86422980728644 1.01870080293057
1.86641146885144 1.02219672778617
1.86859313041643 1.02543850432639
1.87077479198142 1.0286962188071
1.87295645354641 1.0318084201761
1.87513811511141 1.03484644025933
1.8773197766764 1.03786010924776
1.87950143824139 1.04081299394499
1.88168309980639 1.04381320948867
1.88386476137138 1.04657752835835
1.88604642293637 1.04923798403148
1.88822808450137 1.05178816031464
1.89040974606636 1.05424134726717
1.89259140763135 1.05647294956134
1.89477306919634 1.05881275228375
1.89695473076134 1.06079090097118
1.89913639232633 1.06259533742246
1.90131805389132 1.06439015251117
1.90349971545632 1.06576045244563
1.90568137702131 1.0668967284699
1.9078630385863 1.0678399712344
1.91004470015129 1.06847655063953
1.91222636171629 1.06885284470185
1.91440802328128 1.06897608404812
1.91658968484627 1.06882199810467
1.91877134641127 1.06841546769177
1.92095300797626 1.06790098719653
1.92313466954125 1.0671668507974
1.92531633110624 1.0661610038572
1.92749799267124 1.06500228422201
1.92967965423623 1.06369174287651
1.93186131580122 1.06230830466417
1.93404297736622 1.06074610657049
1.93622463893121 1.05924577410578
1.9384063004962 1.05774990696722
1.94058796206119 1.05622279246048
1.94276962362619 1.05473852793662
1.94495128519118 1.0532381013058
1.94713294675617 1.05199076593976
1.94931460832117 1.05089292456054
1.95149626988616 1.04968744228072
1.95367793145115 1.04856763813897
1.95585959301615 1.04765132281542
1.95804125458114 1.04688830059361
1.96022291614613 1.04616119994426
1.96240457771112 1.04551444738456
1.96458623927612 1.04501857979342
1.96676790084111 1.04450567439256
1.9689495624061 1.04405965890179
1.9711312239711 1.04375285986582
1.97331288553609 1.04327084531617
1.97549454710108 1.04276950076546
1.97767620866607 1.04236602843102
1.97985787023107 1.0418060526171
1.98203953179606 1.04105316836009
1.98422119336105 1.04023962543556
1.98640285492605 1.03931985310266
1.98858451649104 1.03819148721478
1.99076617805603 1.03688106115296
1.99294783962103 1.035351371393
1.99512950118602 1.03348993841958
1.99731116275101 1.03154978397023
1.999492824316 1.02942792579604
2.001674485881 1.027133466971
2.00385614744599 1.02461090726912
2.00603780901098 1.02174823437913
2.00821947057598 1.01883645932359
2.01040113214097 1.01561798649848
2.01258279370596 1.01216762130826
2.01476445527095 1.00856978687155
2.01694611683595 1.00476928997198
2.01912777840094 1.00081095369609
2.02130943996593 0.996595794528913
2.02349110153093 0.992120667793715
2.02567276309592 0.987670518439835
2.02785442466091 0.983093909798145
2.0300360862259 0.978290767059208
2.0322177477909 0.973442446878803
2.03439940935589 0.968403216635142
2.03658107092088 0.963367910090402
2.03876273248588 0.958106971473411
2.04094439405087 0.952722482412617
2.04312605561586 0.947283561905703
2.04530771718085 0.941773258306182
2.04748937874585 0.93618132054354
2.04967104031084 0.930519073570134
2.05185270187583 0.924741645752684
2.05403436344083 0.919027014798549
2.05621602500582 0.913265089821493
2.05839768657081 0.90758814234317
2.06057934813581 0.901945985858528
2.0627610097008 0.896244827286146
2.06494267126579 0.890553745581835
2.06712433283078 0.884822991232891
2.06930599439578 0.879288656278208
2.07148765596077 0.873755699654258
2.07366931752576 0.868314079539165
2.07585097909076 0.862964190867438
2.07803264065575 0.857712106153526
2.08021430222074 0.852465847808357
2.08239596378573 0.847407031932987
2.08457762535073 0.842489145278499
2.08675928691572 0.837538791108746
2.08894094848071 0.832881243923755
2.09112261004571 0.828295767676705
2.0933042716107 0.823822048701969
2.09548593317569 0.819474523707156
2.09766759474068 0.8152009357289
2.09984925630568 0.811089620537598
2.10203091787067 0.807041627217494
2.10421257943566 0.803128667496894
2.10639424100066 0.799146832224822
2.10857590256565 0.795308521304772
2.11075756413064 0.791643205085641
2.11293922569564 0.788045466456634
2.11512088726063 0.784515974958272
2.11730254882562 0.780991457405323
2.11948421039061 0.777502043465182
2.12166587195561 0.774015488829998
2.1238475335206 0.770534245510685
2.12602919508559 0.767041317879038
2.12821085665059 0.763513285231134
2.13039251821558 0.759957883941243
2.13257417978057 0.756241544340818
2.13475584134556 0.752411494436107
2.13693750291056 0.748670341171701
2.13911916447555 0.744822775535397
2.14130082604054 0.740779656823093
2.14348248760554 0.736629435831181
2.14566414917053 0.732332550664187
2.14784581073552 0.727827343271506
2.15002747230051 0.722984270459507
2.15220913386551 0.718077246249526
2.1543907954305 0.712989906871774
2.15657245699549 0.707583422665899
2.15875411856049 0.702030786005247
2.16093578012548 0.696187943574183
2.16311744169047 0.690046946312474
2.16529910325547 0.68358741258383
2.16748076482046 0.676906824439988
2.16966242638545 0.669902449033845
2.17184408795044 0.662579475331841
2.17402574951544 0.654923915533852
2.17620741108043 0.646941130347879
2.17838907264542 0.638686396353668
2.18057073421042 0.630015504573541
2.18275239577541 0.621072162531119
2.1849340573404 0.611760937724698
2.18711571890539 0.60202248575671
2.18929738047039 0.592044142644273
2.19147904203538 0.581746510444704
2.19366070360037 0.571121201539512
2.19584236516537 0.560219300314029
2.19802402673036 0.548968825285803
2.20020568829535 0.537461228935561
2.20238734986034 0.52568569271372
2.20456901142534 0.513653729244836
2.20675067299033 0.501383930435726
2.20893233455532 0.488834232115147
2.21111399612032 0.476102404365706
2.21329565768531 0.463140100807899
2.2154773192503 0.450092459746992
2.21765898081529 0.436882484595329
2.21984064238029 0.423661144610842
2.22202230394528 0.410222424715092
2.22420396551027 0.396895935724316
2.22638562707527 0.383522793999016
2.22856728864026 0.370231239459228
2.23074895020525 0.356942956925226
2.23293061177025 0.343716950160197
2.23511227333524 0.33059197299812
2.23729393490023 0.317546737796561
2.23947559646522 0.304778502520032
2.24165725803022 0.292161029298476
2.24383891959521 0.279775129755506
2.2460205811602 0.26761653891054
2.2482022427252 0.255796863645124
2.25038390429019 0.244270222774199
2.25256556585518 0.233049598813357
2.25474722742017 0.222176393737218
2.25692888898517 0.211685431976804
2.25911055055016 0.201543957136455
2.26129221211515 0.191759234183251
2.26347387368015 0.182358253811029
2.26565553524514 0.173270813220647
2.26783719681013 0.164694778054194
2.27001885837513 0.156475616387545
2.27220051994012 0.14868310646712
2.27438218150511 0.141271142754849
2.2765638430701 0.134306225345128
2.2787455046351 0.127699557929078
2.28092716620009 0.121456713650377
2.28310882776508 0.115640335399291
2.28529048933007 0.1101522044748
2.28747215089507 0.105047671481293
2.28965381246006 0.100254713598495
2.29183547402505 0.0958147702753689
2.29401713559005 0.0917038428887106
2.29619879715504 0.0878106238431223
2.29838045872003 0.0842016499717622
2.30056212028503 0.0808398537054684
2.30274378185002 0.0777414574633244
2.30492544341501 0.0748460970358067
2.30710710498 0.0722015102531209
2.309288766545 0.0696973526013657
2.31147042810999 0.0674311211137148
2.31365208967498 0.0652825376750786
2.31583375123998 0.063322767338856
2.31801541280497 0.061512058784826
2.32019707436996 0.0598044179005814
2.32237873593495 0.0581809131768721
2.32456039749995 0.0566872021397193
2.32674205906494 0.0553023068589455
2.32892372062993 0.053971927149042
2.33110538219493 0.0527408613225646
2.33328704375992 0.0515747662972424
2.33546870532491 0.0505074302736579
2.33765036688991 0.0494599239172126
2.3398320284549 0.0484555828349642
2.34201369001989 0.0475322679963623
2.34419535158488 0.0466513909203462
2.34637701314988 0.0458398611151426
2.34855867471487 0.0450746650844614
2.35074033627986 0.0443946157898946
2.35292199784486 0.0437306454733091
2.35510365940985 0.0431171688275675
2.35728532097484 0.0425320938418451
2.35946698253983 0.0419846344888929
2.36164864410483 0.041477835208395
2.36383030566982 0.0409959458615769
2.36601196723481 0.0405536650037499
2.36819362879981 0.0401081684554871
2.3703752903648 0.0397109302383113
2.37255695192979 0.0393266383912677
2.37473861349478 0.0389375564698189
2.37692027505978 0.0386066452422559
2.37910193662477 0.0382611656906436
2.38128359818976 0.0379300375397325
2.38346525975476 0.0375886906771734
2.38564692131975 0.037263849935336
2.38782858288474 0.036919277221549
2.39001024444974 0.0365889115123446
2.39219190601473 0.0362468861910362
2.39437356757972 0.0358943179483401
2.39655522914471 0.0355256044332759
2.39873689070971 0.0351372583751305
2.4009185522747 0.0347317766506011
2.40310021383969 0.0343238362987509
2.40528187540469 0.03390117454019
2.40746353696968 0.0334659140322632
2.40964519853467 0.0330056897621407
2.41182686009966 0.0325538826357244
2.41400852166466 0.0320495080401963
2.41619018322965 0.0315807404713412
2.41837184479464 0.0310884789240093
2.42055350635964 0.030587061312251
2.42273516792463 0.0300869588935527
2.42491682948962 0.0295931187889543
2.42709849105461 0.0290790267829903
2.42928015261961 0.0285770525294411
2.4314618141846 0.0280760421553504
2.43364347574959 0.0275864638593935
2.43582513731459 0.0270978449402545
2.43800679887958 0.0266299893076639
2.44018846044457 0.0261629215899308
2.44237012200956 0.0257206387434672
2.44455178357456 0.0252902966489858
2.44673344513955 0.0249013850829331
2.44891510670454 0.0245062670644895
2.45109676826954 0.024139573336058
2.45327842983453 0.0238040812919172
2.45546009139952 0.0234798561111506
2.45764175296452 0.0231653430278493
2.45982341452951 0.0228772588733279
2.4620050760945 0.0225895999778692
2.46418673765949 0.0223254124939469
2.46636839922449 0.0220730843157714
2.46855006078948 0.0218358679131082
2.47073172235447 0.0216071988199081
2.47291338391947 0.0213824935437804
2.47509504548446 0.0211501898122532
2.47727670704945 0.0209231733051207
2.47945836861444 0.0207015555476027
2.48164003017944 0.0204918142594293
2.48382169174443 0.0202722897906961
2.48600335330942 0.0200570808565046
2.48818501487442 0.0198308695023691
2.49036667643941 0.0196021762180154
2.4925483380044 0.0193808201628975
2.49472999956939 0.0191523918339796
2.49691166113439 0.0189254879254287
2.49909332269938 0.0186802074507726
2.50127498426437 0.0184579157924247
2.50345664582937 0.0182114271972149
2.50563830739436 0.0179852948441111
2.50781996895935 0.0177701167487052
2.51000163052435 0.0175419446368203
2.51218329208934 0.017312920147562
2.51436495365433 0.0171157159028988
2.51654661521932 0.0169231066464361
2.51872827678432 0.01674941754066
2.52090993834931 0.0165792577289058
2.5230915999143 0.0164255453123486
2.5252732614793 0.0162831734937042
2.52745492304429 0.016159692980584
2.52963658460928 0.0160476251535742
2.53181824617427 0.0159450334337968
2.53399990773927 0.0158594812569652
2.53618156930426 0.0157774953085544
2.53836323086925 0.0157168574643449
2.54054489243425 0.0156626177108744
2.54272655399924 0.0156144034004872
2.54490821556423 0.0155754998893548
2.54708987712922 0.0155560837863235
2.54927153869422 0.0155279524141035
2.55145320025921 0.0155111204645913
2.5536348618242 0.0155040338905878
2.5558165233892 0.0154836098278017
2.55799818495419 0.0154611328559048
2.56017984651918 0.0154350048532768
2.56236150808417 0.0153957596767531
2.56454316964917 0.0153635980441268
2.56672483121416 0.0153145864287002
2.56890649277915 0.0152704186917858
2.57108815434415 0.015207661592125
2.57326981590914 0.015140543296635
2.57545147747413 0.01506573414806
2.57763313903913 0.0149731468717419
2.57981480060412 0.0148784187486402
2.58199646216911 0.0147687990102993
2.5841781237341 0.0146494136064983
2.5863597852991 0.0145334889001182
2.58854144686409 0.0143990453765615
2.59072310842908 0.0142427358571743
2.59290476999408 0.0140836375904207
2.59508643155907 0.0139171794629384
2.59726809312406 0.013751820846825
2.59944975468905 0.0135784889579249
2.60163141625405 0.0133861122084941
2.60381307781904 0.0132019292929788
2.60599473938403 0.0130118915316001
2.60817640094903 0.0128218702470241
2.61035806251402 0.0126179777975984
2.61253972407901 0.0124226771440352
2.61472138564401 0.0122209646741707
2.616903047209 0.0120225472431598
2.61908470877399 0.0118283066667099
2.62126637033898 0.0116302953505016
2.62344803190398 0.0114382626339214
2.62562969346897 0.0112441442742374
2.62781135503396 0.0110525739774784
2.62999301659896 0.0108641117188705
2.63217467816395 0.0106682688961737
2.63435633972894 0.0104918225877844
2.63653800129393 0.0103152299189221
2.63871966285893 0.0101435975471446
2.64090132442392 0.00998093674998973
2.64308298598891 0.00981041412818505
2.64526464755391 0.00965839943402713
2.6474463091189 0.00950988686164831
2.64962797068389 0.0093667328871078
2.65180963224888 0.0092287457307618
2.65399129381388 0.0090817402627455
2.65617295537887 0.00895179816046896
2.65835461694386 0.0088236810942321
2.66053627850886 0.00868909446934858
2.66271794007385 0.00856526172105784
2.66489960163884 0.00844187820173091
2.66708126320384 0.00831461979637921
2.66926292476883 0.0081839669443439
2.67144458633382 0.00805424226413312
2.67362624789881 0.00793781820277102
2.67580790946381 0.0078118242188989
2.6779895710288 0.00768097376287594
2.68017123259379 0.00755781986147785
2.68235289415879 0.0074284342294217
2.68453455572378 0.00730166145054394
2.68671621728877 0.00716463216726399
2.68889787885376 0.00703503150399848
2.69107954041876 0.00690304323958063
2.69326120198375 0.00676484085871382
2.69544286354874 0.00662936868983355
2.69762452511374 0.00649180908768525
2.69980618667873 0.00634933959772863
2.70198784824372 0.00621093227206896
2.70416950980871 0.00606285032912853
2.70635117137371 0.00591890803993791
2.7085328329387 0.00577817991063085
2.71071449450369 0.00563595227948727
2.71289615606869 0.00548052587839113
2.71507781763368 0.00533952900341098
2.71725947919867 0.00519835315324507
2.71944114076366 0.00505637703358013
2.72162280232866 0.00491397289421234
2.72380446389365 0.00476751975170826
2.72598612545864 0.00462617173352784
2.72816778702364 0.00448134245451032
2.73034944858863 0.0043422109431065
2.73253111015362 0.00420021288402945
2.73471277171862 0.00406454456077923
2.73689443328361 0.00393562978991174
2.7390760948486 0.00379714479162087
2.74125775641359 0.00367108573336045
2.74343941797859 0.0035479374387452
2.74562107954358 0.00342813558370313
2.74780274110857 0.00331208080141562
2.74998440267357 0.00320013481823308
2.75216606423856 0.00309760765445042
2.75434772580355 0.00299202783182927
2.75652938736854 0.00289643552421772
2.75871104893354 0.00279811033257821
2.76089271049853 0.00270685221729166
2.76307437206352 0.00263045592709051
2.76525603362852 0.00255912695636962
2.76743769519351 0.00248899309362692
2.7696193567585 0.0024288890946543
2.77180101832349 0.0023658550300609
2.77398267988849 0.00231740948200077
2.77616434145348 0.00227349990778016
2.77834600301847 0.00223398730388043
2.78052766458347 0.0021986700931392
2.78270932614846 0.00216729065679758
2.78489098771345 0.00213954216382251
2.78707264927845 0.00212006669995381
2.78925431084344 0.00209972281940111
2.79143597240843 0.00208711545669673
2.79361763397342 0.00206911215909265
2.79579929553842 0.00205016029349734
2.79798095710341 0.00204252742100722
2.8001626186684 0.00203597105717824
2.8023442802334 0.00203023336873414
2.80452594179839 0.00202107860990681
2.80670760336338 0.00201706348482357
2.80888926492837 0.00200902383744717
2.81107092649337 0.00200558319141263
2.81325258805836 0.00200163331250522
2.81543424962335 0.00199707624463164
2.81761591118835 0.00198784830705669
2.81979757275334 0.00198268567591957
2.82197923431833 0.00197659260082237
2.82416089588332 0.0019695800111476
2.82634255744832 0.00196167263095096
2.82852421901331 0.0019529064393576
2.8307058805783 0.00194332545408554
2.8328875421433 0.00193297795719261
2.83506920370829 0.00191393943038015
2.83725086527328 0.00190383810013855
2.83943252683827 0.00189278759224793
2.84161418840327 0.00188086233866878
2.84379584996826 0.00186811206721166
2.84597751153325 0.00185455909146475
2.84815917309825 0.00184019634204907
2.85034083466324 0.00182498629690546
2.85252249622823 0.00180886094491265
2.85470415779323 0.0017917228839028
2.85688581935822 0.00177344761206929
2.85906748092321 0.0017499005840935
2.8612491424882 0.00172970685434095
2.8634308040532 0.00170772536335551
2.86561246561819 0.00168379543340199
2.86779412718318 0.00165775332767199
2.86997578874818 0.00162944037773632
2.87215745031317 0.00159871126667605
2.87433911187816 0.00157043326698654
2.87652077344315 0.00153575434169706
2.87870243500815 0.00149864171869207
2.88088409657314 0.00145912291098704
2.88306575813813 0.00141727675756198
2.88524741970313 0.00136924996078519
2.88742908126812 0.00132402326690174
2.88961074283311 0.00127687935545981
2.8917924043981 0.00122814014035136
2.8939740659631 0.00118316271289121
2.89615572752809 0.00113359403482664
2.89833738909308 0.0010838953607703
2.90051905065808 0.00103058244172175
2.90270071222307 0.000982967476196192
2.90488237378806 0.000936617388421077
2.90706403535305 0.00089208290283036
2.90924569691805 0.000849896792647682
2.91142735848304 0.000810563369091644
2.91360902004803 0.00077454837848545
2.91579068161303 0.000742269567676858
2.91797234317802 0.000714088149247363
2.92015400474301 0.000690301364041315
2.92233566630801 0.000667149863209645
2.924517327873 0.00065357789913848
2.92669898943799 0.000644698567320412
2.92888065100298 0.000640531870356023
2.93106231256798 0.000641013682154853
2.93324397413297 0.000645997354085971
2.93542563569796 0.000655256794315036
2.93760729726296 0.000664504506863532
2.93978895882795 0.000682162363226152
2.94197062039294 0.000702837152512053
2.94415228195793 0.000726068505222703
2.94633394352293 0.000751347111008261
2.94851560508792 0.000778124830418222
2.95069726665291 0.000805825403666909
2.95287892821791 0.000833855564587051
2.9550605897829 0.000861616359226685
2.95724225134789 0.000888514461482188
2.95942391291288 0.000913973273490484
2.96160557447788 0.000937443597048793
2.96378723604287 0.000958413664914872
2.96596889760786 0.000976418328202956
2.96815055917286 0.000991047208802673
2.97033222073785 0.00100195164414529
2.97251388230284 0.00100486383735419
2.97469554386784 0.0010083659605921
2.97687720543283 0.00100337484564217
2.97905886699782 0.000998647804230539
2.98124052856281 0.000989259791990929
2.98342219012781 0.00097534143115676
2.9856038516928 0.000957084905850271
2.98778551325779 0.000934739595788417
2.98996717482279 0.000908606470188574
2.99214883638778 0.000879031415646732
2.99433049795277 0.000846397702004467
2.99651215951776 0.000811117812588388
2.99869382108276 0.000773624878980468
3.00087548264775 0.000734363965332816
3.00305714421274 0.00069378344324622
3.00523880577774 0.000652326685840901
3.00742046734273 0.000610424289662977
3.00960212890772 0.000568487006594047
3.01178379047272 0.000526899536303291
3.01396545203771 0.000486015294504314
3.0161471136027 0.000446152234940034
3.01832877516769 0.000407589765210693
3.02051043673269 0.000370566759804408
3.02269209829768 0.000335280639368799
3.02487375986267 0.000301887454562129
3.02705542142767 0.00027050288668814
3.02923708299266 0.000241204056426792
3.03141874455765 0.000214032016717763
3.03360040612264 0.000188994796350636
3.03578206768764 0.000166070856919252
3.03796372925263 0.000145212827129525
3.04014539081762 0.000126351384439012
3.04232705238262 0.000109399163933901
3.04450871394761 9.42545873979921e-05
3.0466903755126 8.08055208327767e-05
3.04887203707759 6.89326853802962e-05
3.05105369864259 5.8512763853465e-05
3.05323536020758 4.94211621398071e-05
3.05541702177257 4.15344009645042e-05
3.05759868333757 3.47321283486992e-05
3.05978034490256 2.49123177657763e-05
3.06196200646755 2.07575332395722e-05
3.06414366803254 1.72044417119796e-05
3.06632532959754 1.41843246042106e-05
3.06850699116253 1.16326851482679e-05
3.07068865272752 9.48974452226887e-06
3.07287031429252 7.70073720443794e-06
3.07505197585751 6.2160331236604e-06
3.0772336374225 4.99111494993832e-06
3.0794152989875 0
3.08159696055249 0
3.08377862211748 0
3.08596028368247 0
3.08814194524747 0
3.09032360681246 0
3.09250526837745 0
3.09468692994245 0
3.09686859150744 0
3.09905025307243 0
3.10123191463742 0
3.10341357620242 0
3.10559523776741 0
3.1077768993324 0
3.1099585608974 0
3.11214022246239 0
3.11432188402738 0
3.11650354559237 0
3.11868520715737 0
3.12086686872236 0
3.12304853028735 0
3.12523019185235 0
3.12741185341734 0
3.12959351498233 0
3.13177517654733 0
3.13395683811232 0
3.13613849967731 0
3.1383201612423 0
3.1405018228073 0
};
\addplot [line width=0.64pt, darkorange25512714]
table {%
0.00109083078249646 0.000502118959750428
0.00327249234748937 0.000502057577008953
0.00545415391248228 0.000501876913862929
0.00763581547747519 0.000501587249949686
0.0098174770424681 0.00050049264290524
0.011999138607461 0.000500186488456886
0.0141808001724539 0.000500254448226259
0.0163624617374468 0.00050039380512798
0.0185441233024397 0.000500305999579712
0.0207257848674327 0.000500035075017259
0.0229074464324256 0.000499965982433265
0.0250891079974185 0.000500928834982183
0.0272707695624114 0.000501736497938053
0.0294524311274043 0.000502070199339625
0.0316340926923972 0.000503530339280861
0.0338157542573901 0.000505249599891533
0.035997415822383 0.000507241375315831
0.038179077387376 0.000509596870426609
0.0403607389523689 0.000512754341899825
0.0425424005173618 0.000515824432913434
0.0447240620823547 0.000519137959571529
0.0469057236473476 0.00052265856214463
0.0490873852123405 0.000526339856826292
0.0512690467773334 0.000530126575624708
0.0534507083423263 0.000533955904618557
0.0556323699073193 0.00053775897641418
0.0578140314723122 0.000540749971897534
0.0599956930373051 0.00054406793051309
0.062177354602298 0.000547534645730815
0.0643590161672909 0.000550634668175902
0.0665406777322838 0.000553299507583838
0.0687223392972767 0.000555463073271713
0.0709040008622696 0.00055706297414329
0.0730856624272626 0.000558041618491261
0.0752673239922555 0.000558347095009868
0.0774489855572484 0.000557933826997008
0.0796306471222413 0.000556406754109881
0.0818123086872342 0.000554965784267043
0.0839939702522271 0.000552360180285793
0.08617563181722 0.000548577871786987
0.0883572933822129 0.000544399210968736
0.0905389549472058 0.000539381926196188
0.0927206165121988 0.000533179183112316
0.0949022780771917 0.000526235127431571
0.0970839396421846 0.000518555474663725
0.0992656012071775 0.000510955088626712
0.10144726277217 0.000502240706224024
0.103628924337163 0.000492454143303477
0.105810585902156 0.000482872188809628
0.107992247467149 0.000472763177980627
0.110173909032142 0.000461401740497502
0.112355570597135 0.000450439824214318
0.114537232162128 0.000438719111434377
0.116718893727121 0.000426672912608498
0.118900555292114 0.000414381841655645
0.121082216857107 0.000401929845689147
0.1232638784221 0.000389849862528735
0.125445539987092 0.000377448612032601
0.127627201552085 0.000365622895346869
0.129808863117078 0.00035332957266409
0.131990524682071 0.00034154344877443
0.134172186247064 0.000330708566610733
0.136353847812057 0.000320842783865077
0.13853550937705 0.000311266736295343
0.140717170942043 0.000302437466589187
0.142898832507036 0.000294894643367149
0.145080494072029 0.000287940512314761
0.147262155637022 0.000282901343681009
0.149443817202014 0.000279170435274331
0.151625478767007 0.00027559937406564
0.153807140332 0.000273740600236356
0.155988801896993 0.000273637511533685
0.158170463461986 0.0002749821703339
0.160352125026979 0.000277098542968342
0.162533786591972 0.000281136678199101
0.164715448156965 0.000286559661689683
0.166897109721958 0.000292994880706305
0.169078771286951 0.0003012865350386
0.171260432851944 0.00031103848824465
0.173442094416936 0.000322559203640472
0.175623755981929 0.000334918376668311
0.177805417546922 0.000348851614745526
0.179987079111915 0.00036278632423095
0.182168740676908 0.000379012428778478
0.184350402241901 0.000396214588581919
0.186532063806894 0.000413875119857228
0.188713725371887 0.00043225567847264
0.19089538693688 0.000451702189832924
0.193077048501873 0.00047132716628961
0.195258710066866 0.000491381314071292
0.197440371631859 0.000511755827236653
0.199622033196851 0.000532428798370054
0.201803694761844 0.000552932795483222
0.203985356326837 0.00057394308098114
0.20616701789183 0.000594906842861303
0.208348679456823 0.000615628320540363
0.210530341021816 0.000635643268524764
0.212712002586809 0.000655627698421351
0.214893664151802 0.000675473308027041
0.217075325716795 0.000694287967107625
0.219256987281788 0.000712321273229071
0.221438648846781 0.000729467050875926
0.223620310411773 0.000745264150637614
0.225801971976766 0.000760039294744907
0.227983633541759 0.000774481300357204
0.230165295106752 0.000787271161173467
0.232346956671745 0.000798682817812578
0.234528618236738 0.000808640096662367
0.236710279801731 0.000817074109613556
0.238891941366724 0.000823924350661298
0.241073602931717 0.000829139704523252
0.24325526449671 0.000833125367495903
0.245436926061703 0.000835068932221602
0.247618587626696 0.00083620403188734
0.249800249191688 0.000835409259328098
0.251981910756681 0.000832631974500338
0.254163572321674 0.000828262937684787
0.256345233886667 0.000822796456529635
0.25852689545166 0.000816403622503675
0.260708557016653 0.000808399382072632
0.262890218581646 0.00079881083435314
0.265071880146639 0.00078810704509972
0.267253541711632 0.000776055854023606
0.269435203276625 0.000763576870259065
0.271616864841618 0.000750814861860712
0.27379852640661 0.000737583967656133
0.275980187971603 0.000724062058592228
0.278161849536596 0.000710432800189888
0.280343511101589 0.000696883852473614
0.282525172666582 0.000683604976963661
0.284706834231575 0.000670875853162874
0.286888495796568 0.000658441573545641
0.289070157361561 0.000646739252005486
0.291251818926554 0.000636465917690779
0.293433480491547 0.0006279732899581
0.29561514205654 0.000620110653221786
0.297796803621532 0.000613286663253423
0.299978465186525 0.00060885805185965
0.302160126751518 0.000606150807481888
0.304341788316511 0.000606167534781623
0.306523449881504 0.00060698871889651
0.308705111446497 0.000609386245006221
0.31088677301149 0.000614628266292411
0.313068434576483 0.000622037349778481
0.315250096141476 0.000632076593361258
0.317431757706469 0.000643516671695617
0.319613419271462 0.000657036001627245
0.321795080836454 0.000672580993906877
0.323976742401447 0.000691417284263451
0.32615840396644 0.000711462853460187
0.328340065531433 0.000733439686958535
0.330521727096426 0.00075681048372436
0.332703388661419 0.000781009029255856
0.334885050226412 0.000806759993803139
0.337066711791405 0.000835939295616056
0.339248373356398 0.000865158839120463
0.341430034921391 0.000895427909263638
0.343611696486384 0.000926235087372548
0.345793358051377 0.000958652186899246
0.347975019616369 0.000991735688653192
0.350156681181362 0.00102525493582521
0.352338342746355 0.001059067567048
0.354520004311348 0.00109445873498454
0.356701665876341 0.00112903146156327
0.358883327441334 0.00116417994507315
0.361064989006327 0.00119936727790584
0.36324665057132 0.00123317584672513
0.365428312136313 0.00126699451266875
0.367609973701306 0.00130036409380253
0.369791635266299 0.00133327812458682
0.371973296831291 0.00136600657822361
0.374154958396284 0.00139848982516241
0.376336619961277 0.0014299827934768
0.37851828152627 0.00146035773333431
0.380699943091263 0.00148983481171923
0.382881604656256 0.0015201565771759
0.385063266221249 0.00154824494093927
0.387244927786242 0.00157639994864217
0.389426589351235 0.00160304644367599
0.391608250916228 0.00162934588367163
0.393789912481221 0.00165488011768294
0.395971574046214 0.00167923505758512
0.398153235611206 0.00170456598994825
0.400334897176199 0.00172784476037649
0.402516558741192 0.00175096746515038
0.404698220306185 0.00177308483363138
0.406879881871178 0.00179501853742342
0.409061543436171 0.00181688845787701
0.411243205001164 0.00183793457512465
0.413424866566157 0.00185906604816129
0.41560652813115 0.0018795106498406
0.417788189696143 0.00189954107706767
0.419969851261136 0.00191915262588368
0.422151512826128 0.00193922148577045
0.424333174391121 0.00195860158107575
0.426514835956114 0.00197853051134847
0.428696497521107 0.00199796290335486
0.4308781590861 0.00201637316220279
0.433059820651093 0.00203364817852972
0.435241482216086 0.00205142409428361
0.437423143781079 0.00206968451031621
0.439604805346072 0.00208720842828855
0.441786466911065 0.00210312153924946
0.443968128476058 0.00211953511004041
0.44614979004105 0.00213531046152133
0.448331451606043 0.00215197931806527
0.450513113171036 0.00216802071148529
0.452694774736029 0.00218386948324162
0.454876436301022 0.00219916967800718
0.457058097866015 0.00221400249003563
0.459239759431008 0.00222977663294061
0.461421420996001 0.00224678809516634
0.463603082560994 0.00226449051054838
0.465784744125987 0.00228128061521866
0.46796640569098 0.00229959025507738
0.470148067255973 0.00231805511025799
0.472329728820965 0.00233785742624526
0.474511390385958 0.00235947568351563
0.476693051950951 0.00238029079788811
0.478874713515944 0.00240462141576013
0.481056375080937 0.00243062483129196
0.48323803664593 0.00245903119611969
0.485419698210923 0.00248711321696257
0.487601359775916 0.00251764936365367
0.489783021340909 0.00254879773072301
0.491964682905902 0.00258238615860071
0.494146344470895 0.00261784856942014
0.496328006035887 0.00265398685081263
0.49850966760088 0.00269203871511359
0.500691329165873 0.00273208246369232
0.502872990730866 0.0027753618472996
0.505054652295859 0.0028198001852929
0.507236313860852 0.00286436976485227
0.509417975425845 0.00290896633111338
0.511599636990838 0.00295494459824062
0.513781298555831 0.00300305136850497
0.515962960120824 0.00305114634883896
0.518144621685817 0.00310008452668227
0.52032628325081 0.00314984526343151
0.522507944815802 0.00319980307630877
0.524689606380795 0.00325199794282433
0.526871267945788 0.00330392078696552
0.529052929510781 0.0033553575168457
0.531234591075774 0.00340749438907552
0.533416252640767 0.00345913886470433
0.53559791420576 0.00351263877306039
0.537779575770753 0.00356703867210421
0.539961237335746 0.00361883288247703
0.542142898900739 0.00367268014281686
0.544324560465732 0.00372699756626615
0.546506222030724 0.00378092792662673
0.548687883595717 0.00383625990990312
0.55086954516071 0.0038918060380911
0.553051206725703 0.00394771338664233
0.555232868290696 0.00400323538233972
0.557414529855689 0.00405954710901665
0.559596191420682 0.00411551798608119
0.561777852985675 0.00417238079900154
0.563959514550668 0.00423182384385389
0.566141176115661 0.00429062462269532
0.568322837680654 0.00435022113092102
0.570504499245647 0.00441070731261052
0.572686160810639 0.00447368733292348
0.574867822375632 0.00453512608621445
0.577049483940625 0.0045983579666479
0.579231145505618 0.00466051486472087
0.581412807070611 0.00472416236592526
0.583594468635604 0.00478663748188201
0.585776130200597 0.00484928474490121
0.58795779176559 0.00491208813428706
0.590139453330583 0.00497662636459484
0.592321114895576 0.00503964097623619
0.594502776460569 0.00510172233019501
0.596684438025561 0.00516342636264441
0.598866099590554 0.00522424427977504
0.601047761155547 0.00528437336981672
0.60322942272054 0.00534259975786473
0.605411084285533 0.00539947212921855
0.607592745850526 0.00545457887221907
0.609774407415519 0.00550778762202094
0.611956068980512 0.00555764832220514
0.614137730545505 0.00560473043467598
0.616319392110498 0.00564978834531052
0.61850105367549 0.0056930109539939
0.620682715240483 0.00573199044174082
0.622864376805476 0.00576875085768568
0.625046038370469 0.00580164278893552
0.627227699935462 0.0058315115160772
0.629409361500455 0.00585764568793195
0.631591023065448 0.00588228881554801
0.633772684630441 0.00590369309682829
0.635954346195434 0.00592200596898499
0.638136007760427 0.00593588082467969
0.64031766932542 0.00595079505013304
0.642499330890413 0.00596198986766331
0.644680992455406 0.00597046115177223
0.646862654020398 0.00597666449393958
0.649044315585391 0.00598042501606524
0.651225977150384 0.00598626230116398
0.653407638715377 0.0059906553702062
0.65558930028037 0.00599344642531563
0.657770961845363 0.00599763697251652
0.659952623410356 0.00600273259879043
0.662134284975349 0.00601048482875257
0.664315946540342 0.00601710291171735
0.666497608105335 0.0060261596797791
0.668679269670327 0.00603446713712091
0.67086093123532 0.00604858859187556
0.673042592800313 0.00606461537836752
0.675224254365306 0.00608276324727312
0.677405915930299 0.00610603028562675
0.679587577495292 0.0061320287774974
0.681769239060285 0.00616302151782901
0.683950900625278 0.00619647437663685
0.686132562190271 0.00623464782548718
0.688314223755264 0.00627541980318992
0.690495885320257 0.00632020279248607
0.69267754688525 0.00637071242581157
0.694859208450243 0.00642521705050856
0.697040870015235 0.00648479126133944
0.699222531580228 0.00654722098872865
0.701404193145221 0.00661430113245892
0.703585854710214 0.00668443957495164
0.705767516275207 0.00675795044511276
0.7079491778402 0.0068330654526689
0.710130839405193 0.00691246528042598
0.712312500970186 0.00699432132975292
0.714494162535179 0.00708007247733924
0.716675824100172 0.00716756236763497
0.718857485665164 0.00725906758918694
0.721039147230157 0.00735089739363788
0.72322080879515 0.00744108476684237
0.725402470360143 0.00753448551433171
0.727584131925136 0.00762885232231153
0.729765793490129 0.00772241320236525
0.731947455055122 0.00781888634985439
0.734129116620115 0.00791411513391074
0.736310778185108 0.0080073007074511
0.738492439750101 0.00810018039835531
0.740674101315094 0.0081961393425148
0.742855762880086 0.00829011341679299
0.745037424445079 0.00838351618879687
0.747219086010072 0.00847726925347993
0.749400747575065 0.00856890024879293
0.751582409140058 0.00866249549840629
0.753764070705051 0.00875212153410925
0.755945732270044 0.00884374533979215
0.758127393835037 0.00893419353774027
0.76030905540003 0.00903069024409424
0.762490716965023 0.00912468771511618
0.764672378530016 0.00922141236545404
0.766854040095009 0.00931967205191381
0.769035701660001 0.00942051256927861
0.771217363224994 0.00952643144286761
0.773399024789987 0.00963477843624033
0.77558068635498 0.0097463439126733
0.777762347919973 0.00986384476196577
0.779944009484966 0.0099856850159523
0.782125671049959 0.0101139711010112
0.784307332614952 0.0102491426319549
0.786488994179945 0.0103910270234138
0.788670655744938 0.0105416562633218
0.790852317309931 0.0106982926835893
0.793033978874923 0.0108647812597047
0.795215640439916 0.0110424273604987
0.797397302004909 0.0112306479878387
0.799578963569902 0.0114303987429155
0.801760625134895 0.0116409832051549
0.803942286699888 0.0118671330364509
0.806123948264881 0.0121042074443057
0.808305609829874 0.0123502479213007
0.810487271394867 0.0126159503982735
0.81266893295986 0.0128927521093377
0.814850594524853 0.0131890507493273
0.817032256089846 0.0135024705954553
0.819213917654838 0.0138305694076856
0.821395579219831 0.0141866518099193
0.823577240784824 0.0145621617424101
0.825758902349817 0.0149587734871897
0.82794056391481 0.0153733409803091
0.830122225479803 0.0158191855925238
0.832303887044796 0.0162925943594475
0.834485548609789 0.0167927934511926
0.836667210174782 0.0173202479353973
0.838848871739775 0.0178799138071986
0.841030533304768 0.0184719296657693
0.84321219486976 0.0190964561640748
0.845393856434753 0.0197669035031976
0.847575517999746 0.0204729922141799
0.849757179564739 0.0212246714770494
0.851938841129732 0.0220283400230484
0.854120502694725 0.0228760525924433
0.856302164259718 0.023791164066515
0.858483825824711 0.0247607927186306
0.860665487389704 0.025795503514931
0.862847148954697 0.026891325009584
0.865028810519689 0.0280655073675729
0.867210472084682 0.029312268935489
0.869392133649675 0.0306457262009908
0.871573795214668 0.0320848026399589
0.873755456779661 0.0336377369528761
0.875937118344654 0.0353135005415376
0.878118779909647 0.037107093441669
0.88030044147464 0.0390522945616813
0.882482103039633 0.0411523636017381
0.884663764604626 0.0434490549194369
0.886845426169619 0.0459255846126757
0.889027087734612 0.0486272561179039
0.891208749299605 0.0515645792984394
0.893390410864597 0.0547353307102368
0.89557207242959 0.058208120563554
0.897753733994583 0.0619594781488834
0.899935395559576 0.0660192757014581
0.902117057124569 0.0704380361152617
0.904298718689562 0.0752372423218175
0.906480380254555 0.0804191706371682
0.908662041819548 0.0860120567603871
0.910843703384541 0.0920787663420577
0.913025364949534 0.0986175852632355
0.915207026514527 0.105668442969612
0.917388688079519 0.113229152025677
0.919570349644512 0.121344036692276
0.921752011209505 0.130005914819971
0.923933672774498 0.139295309784013
0.926115334339491 0.149160652324355
0.928296995904484 0.159683274416172
0.930478657469477 0.170806544948402
0.93266031903447 0.182551419630898
0.934841980599463 0.194940397723096
0.937023642164456 0.207944673051936
0.939205303729449 0.221536766927887
0.941386965294442 0.235717556174831
0.943568626859434 0.250455244029664
0.945750288424427 0.265731323370282
0.94793194998942 0.281503388693736
0.950113611554413 0.297714946653007
0.952295273119406 0.314332165228041
0.954476934684399 0.3312703040592
0.956658596249392 0.348490926512677
0.958840257814385 0.365908950677822
0.961021919379378 0.383447729586381
0.963203580944371 0.401024180046582
0.965385242509364 0.418584073129501
0.967566904074356 0.436068033936415
0.969748565639349 0.453350287881505
0.971930227204342 0.470384367966514
0.974111888769335 0.487055584880159
0.976293550334328 0.503320724146953
0.978475211899321 0.519217766438107
0.980656873464314 0.534550049355291
0.982838535029307 0.549253119559959
0.9850201965943 0.563260978002393
0.987201858159293 0.576573515264487
0.989383519724286 0.589122342932352
0.991565181289279 0.6009276088862
0.993746842854271 0.611956112166278
0.995928504419264 0.622210405436639
0.998110165984257 0.631614940055646
1.00029182754925 0.640224910333264
1.00247348911424 0.648053174657986
1.00465515067924 0.655103612609137
1.00683681224423 0.661428671496081
1.00901847380922 0.667064401731396
1.01120013537421 0.671972857115961
1.01338179693921 0.676284393081011
1.0155634585042 0.680001727171995
1.01774512006919 0.683157137871738
1.01992678163419 0.685829987005272
1.02210844319918 0.688031551017151
1.02429010476417 0.689827941745891
1.02647176632916 0.691255177325851
1.02865342789416 0.692343514047802
1.03083508945915 0.693118588748322
1.03301675102414 0.693641063412313
1.03519841258914 0.693988492420255
1.03738007415413 0.694112788323031
1.03956173571912 0.694079316382896
1.04174339728412 0.693931665402041
1.04392505884911 0.693675011063979
1.0461067204141 0.69330580365138
1.04828838197909 0.69286648670468
1.05047004354409 0.692362898925927
1.05265170510908 0.691823770030762
1.05483336667407 0.691235119832036
1.05701502823907 0.690629214896324
1.05919668980406 0.689988550954237
1.06137835136905 0.689341561731913
1.06356001293404 0.688693872623844
1.06574167449904 0.68803910910247
1.06792333606403 0.68740873128732
1.07010499762902 0.68678327438403
1.07228665919402 0.686225499687762
1.07446832075901 0.68566745055528
1.076649982324 0.685166337824709
1.078831643889 0.684698734948515
1.08101330545399 0.684238816013199
1.08319496701898 0.683865941545769
1.08537662858397 0.683541299126816
1.08755829014897 0.683258159114088
1.08973995171396 0.682995652207707
1.09192161327895 0.682807467959456
1.09410327484395 0.682705364405784
1.09628493640894 0.682600739780231
1.09846659797393 0.682547452146965
1.10064825953892 0.682516285309742
1.10282992110392 0.682555527466341
1.10501158266891 0.682612155705803
1.1071932442339 0.682715949073642
1.1093749057989 0.68279251766777
1.11155656736389 0.682903959742502
1.11373822892888 0.682987383550449
1.11591989049387 0.68308535400444
1.11810155205887 0.683190277492912
1.12028321362386 0.683285715819751
1.12246487518885 0.683409272962782
1.12464653675385 0.683551562059366
1.12682819831884 0.683680530090353
1.12900985988383 0.683814694626835
1.13119152144882 0.683930677734173
1.13337318301382 0.684084718332605
1.13555484457881 0.684252861818792
1.1377365061438 0.684444066811928
1.1399181677088 0.684696265122674
1.14209982927379 0.684962082951836
1.14428149083878 0.685282205832538
1.14646315240378 0.6856425803933
1.14864481396877 0.68607119243448
1.15082647553376 0.686543061852605
1.15300813709875 0.687045000388136
1.15518979866375 0.687650208720086
1.15737146022874 0.68831454307316
1.15955312179373 0.689066072360872
1.16173478335873 0.689832960323393
1.16391644492372 0.690512085986221
1.16609810648871 0.691256817633684
1.1682797680537 0.692076936967447
1.1704614296187 0.692945400698401
1.17264309118369 0.693857960957118
1.17482475274868 0.69478515354073
1.17700641431368 0.695715487647704
1.17918807587867 0.696661623061008
1.18136973744366 0.697628353672186
1.18355139900865 0.698691679167733
1.18573306057365 0.699772993092797
1.18791472213864 0.700884937378322
1.19009638370363 0.702053220323555
1.19227804526863 0.70329457638338
1.19445970683362 0.70462070154394
1.19664136839861 0.706122204133874
1.19882302996361 0.707681007165029
1.2010046915286 0.709357976468548
1.20318635309359 0.711218632966684
1.20536801465858 0.713191667585839
1.20754967622358 0.71535641920664
1.20973133778857 0.717688979554759
1.21191299935356 0.720205911132346
1.21409466091856 0.722958931389973
1.21627632248355 0.725902631467527
1.21845798404854 0.7290583119927
1.22063964561353 0.732418224816338
1.22282130717853 0.736064481077779
1.22500296874352 0.739828699014485
1.22718463030851 0.743697492054981
1.22936629187351 0.747870316988679
1.2315479534385 0.752089815420421
1.23372961500349 0.756316295896226
1.23591127656848 0.760606163438447
1.23809293813348 0.764921931546311
1.24027459969847 0.769285956517897
1.24245626126346 0.773665036877938
1.24463792282846 0.77806783419217
1.24681958439345 0.782454050770973
1.24900124595844 0.786839941775954
1.25118290752344 0.79120639092698
1.25336456908843 0.795531663632235
1.25554623065342 0.799818087357082
1.25772789221841 0.804062070249377
1.25990955378341 0.808302759903004
1.2620912153484 0.81251908838769
1.26427287691339 0.816789711166449
1.26645453847839 0.821081764974575
1.26863620004338 0.825368046606475
1.27081786160837 0.829664756366203
1.27299952317336 0.833973084456621
1.27518118473836 0.838322378739713
1.27736284630335 0.842705918482226
1.27954450786834 0.84706674378415
1.28172616943334 0.851437185791468
1.28390783099833 0.85577844289213
1.28608949256332 0.860046734162435
1.28827115412831 0.864191697577207
1.29045281569331 0.868243181707348
1.2926344772583 0.872116033660461
1.29481613882329 0.875772846018165
1.29699780038829 0.87914698568041
1.29917946195328 0.882254078838417
1.30136112351827 0.885022597999268
1.30354278508326 0.887360194584333
1.30572444664826 0.88924559520931
1.30790610821325 0.890623234669241
1.31008776977824 0.891488337491691
1.31226943134324 0.891839732359813
1.31445109290823 0.891616277851234
1.31663275447322 0.890867737497353
1.31881441603822 0.889541286990772
1.32099607760321 0.887666110191408
1.3231777391682 0.885254269691086
1.32535940073319 0.882397187806446
1.32754106229819 0.879086125603462
1.32972272386318 0.875379957092227
1.33190438542817 0.871344834835806
1.33408604699317 0.867030977401584
1.33626770855816 0.862509804790436
1.33844937012315 0.857895879955246
1.34063103168814 0.853217390839528
1.34281269325314 0.848583629723743
1.34499435481813 0.844112488599482
1.34717601638312 0.839925551843211
1.34935767794812 0.836058765687453
1.35153933951311 0.832548842401642
1.3537210010781 0.829425293981065
1.35590266264309 0.826846611305107
1.35808432420809 0.824796513220266
1.36026598577308 0.823390180864169
1.36244764733807 0.822665760667588
1.36462930890307 0.822584986431678
1.36681097046806 0.823233515078574
1.36899263203305 0.824593605912302
1.37117429359805 0.826742108651337
1.37335595516304 0.829632599404684
1.37553761672803 0.833322012724349
1.37771927829302 0.83773348227788
1.37990093985802 0.842889680413797
1.38208260142301 0.848743910274457
1.384264262988 0.855322266617126
1.386445924553 0.862565460925302
1.38862758611799 0.870381886050581
1.39080924768298 0.878777756372926
1.39299090924797 0.887646859574194
1.39517257081297 0.896919054161179
1.39735423237796 0.906569666547327
1.39953589394295 0.916472749977352
1.40171755550795 0.92661924536336
1.40389921707294 0.936878297055656
1.40608087863793 0.947144539188107
1.40826254020292 0.957369025967121
1.41044420176792 0.967572794614314
1.41262586333291 0.977629529835065
1.4148075248979 0.987299497980039
1.4169891864629 0.996749787838432
1.41917084802789 1.00586880417735
1.42135250959288 1.01444982702561
1.42353417115788 1.02246354547626
1.42571583272287 1.02980513384881
1.42789749428786 1.03642691051194
1.43007915585285 1.0422707553198
1.43226081741785 1.04730368168166
1.43444247898284 1.05146784242049
1.43662414054783 1.05475605127426
1.43880580211283 1.05714566667246
1.44098746367782 1.05859262104952
1.44316912524281 1.05906674106532
1.4453507868078 1.05855352132083
1.4475324483728 1.05704342281517
1.44971410993779 1.05452740345404
1.45189577150278 1.05097289821484
1.45407743306778 1.04642071488831
1.45625909463277 1.04088646827769
1.45844075619776 1.03445965836981
1.46062241776275 1.02707199348497
1.46280407932775 1.0187003285565
1.46498574089274 1.00941362885522
1.46716740245773 0.999217543587023
1.46934906402273 0.988126104319744
1.47153072558772 0.976238135156827
1.47371238715271 0.963543260838601
1.4758940487177 0.950086525792332
1.4780757102827 0.935941636489738
1.48025737184769 0.921150223660626
1.48243903341268 0.905749227376265
1.48462069497768 0.889815905731007
1.48680235654267 0.873454137770514
1.48898401810766 0.856741551063545
1.49116567967266 0.839708597397833
1.49334734123765 0.822455825387907
1.49552900280264 0.805110448971163
1.49771066436763 0.787695307682714
1.49989232593263 0.770378204728847
1.50207398749762 0.753195691189784
1.50425564906261 0.736283164215342
1.50643731062761 0.719752116151756
1.5086189721926 0.70369361771075
1.51080063375759 0.688136869200498
1.51298229532258 0.673253466147577
1.51516395688758 0.65909078008096
1.51734561845257 0.64572784876384
1.51952728001756 0.633202679688376
1.52170894158256 0.621582332981215
1.52389060314755 0.610872995553542
1.52607226471254 0.601143156648349
1.52825392627753 0.592360536901528
1.53043558784253 0.584500187192305
1.53261724940752 0.577593367106758
1.53479891097251 0.571666095947833
1.53698057253751 0.566745635676632
1.5391622341025 0.562694867453878
1.54134389566749 0.559414137383991
1.54352555723249 0.556911216113909
1.54570721879748 0.555051453733222
1.54788888036247 0.553768093501611
1.55007054192746 0.553099368996387
1.55225220349246 0.552885310404406
1.55443386505745 0.553115807084266
1.55661552662244 0.553662254871362
1.55879718818744 0.554557794131036
1.56097884975243 0.555679104960981
1.56316051131742 0.557028365195409
1.56534217288241 0.558538989621526
1.56752383444741 0.560213309476553
1.5697054960124 0.562077113525788
1.57188715757739 0.564122350605873
1.57406881914239 0.566384920359479
1.57625048070738 0.568926167604004
1.57843214227237 0.571749720998358
1.58061380383736 0.574892711530852
1.58279546540236 0.578358378316816
1.58497712696735 0.582222983440887
1.58715878853234 0.586549299428477
1.58934045009734 0.591403223908302
1.59152211166233 0.596814833379857
1.59370377322732 0.602843479670529
1.59588543479232 0.609529861456576
1.59806709635731 0.616898663889613
1.6002487579223 0.624977201083182
1.60243041948729 0.633768193855655
1.60461208105229 0.643263590672471
1.60679374261728 0.65348117589096
1.60897540418227 0.664318853302365
1.61115706574727 0.675739005843386
1.61333872731226 0.687664085673468
1.61552038887725 0.700047954139957
1.61770205044224 0.712764214887459
1.61988371200724 0.725702662484644
1.62206537357223 0.738723338122208
1.62424703513722 0.751711742315432
1.62642869670222 0.764557827207756
1.62861035826721 0.777122853594635
1.6307920198322 0.789270132804336
1.63297368139719 0.800859402255746
1.63515534296219 0.811749545122842
1.63733700452718 0.821850759295996
1.63951866609217 0.831039353020501
1.64170032765717 0.839193387627821
1.64388198922216 0.846155729503076
1.64606365078715 0.851958028923282
1.64824531235214 0.85652725487904
1.65042697391714 0.859825501959222
1.65260863548213 0.861844533244986
1.65479029704712 0.862555753598936
1.65697195861212 0.861954644267928
1.65915362017711 0.860119718626161
1.6613352817421 0.857072257373413
1.6635169433071 0.852929262346352
1.66569860487209 0.847727908842035
1.66788026643708 0.841607080483117
1.67006192800207 0.834591912116077
1.67224358956707 0.826811503555422
1.67442525113206 0.818401626549681
1.67660691269705 0.809493890672376
1.67878857426205 0.800263165879096
1.68097023582704 0.790766718845072
1.68315189739203 0.781197733991264
1.68533355895702 0.771657962214494
1.68751522052202 0.762273131766038
1.68969688208701 0.753163498070011
1.691878543652 0.744464070702947
1.694060205217 0.73626965928586
1.69624186678199 0.728703386631229
1.69842352834698 0.721811756991178
1.70060518991197 0.715688336217896
1.70278685147697 0.71039884240901
1.70496851304196 0.706018309254516
1.70715017460695 0.702585395642909
1.70933183617195 0.700131611939459
1.71151349773694 0.698732275090368
1.71369515930193 0.698358892554324
1.71587682086693 0.699031970925636
1.71805848243192 0.700708907389514
1.72024014399691 0.703348588034188
1.7224218055619 0.706912211541429
1.7246034671269 0.711463419444882
1.72678512869189 0.716900771919887
1.72896679025688 0.723193452024788
1.73114845182188 0.730293391699059
1.73333011338687 0.738106230983046
1.73551177495186 0.746538062436312
1.73769343651685 0.755543627799052
1.73987509808185 0.765021311257729
1.74205675964684 0.774892825935504
1.74423842121183 0.785055333669865
1.74642008277683 0.795474598129478
1.74860174434182 0.806021343816846
1.75078340590681 0.816540773380146
1.7529650674718 0.826998862385175
1.7551467290368 0.837309085114935
1.75732839060179 0.847387012940723
1.75951005216678 0.857170126176651
1.76169171373178 0.866529617914961
1.76387337529677 0.875483071169809
1.76605503686176 0.883990167762714
1.76823669842676 0.891983378389522
1.77041835999175 0.899419446623628
1.77260002155674 0.906222547094564
1.77478168312173 0.912407831495202
1.77696334468673 0.917939050813883
1.77914500625172 0.922767168034156
1.78132666781671 0.926931642048169
1.78350832938171 0.930429313915242
1.7856899909467 0.933303827270653
1.78787165251169 0.935499658093067
1.79005331407668 0.937087581501531
1.79223497564168 0.938097864990292
1.79441663720667 0.938547807226997
1.79659829877166 0.93850821208106
1.79877996033666 0.937981151905028
1.80096162190165 0.936994736291112
1.80314328346664 0.935636995417802
1.80532494503163 0.933923752492098
1.80750660659663 0.931877593997848
1.80968826816162 0.929554987949673
1.81186992972661 0.92698832647437
1.81405159129161 0.924233489648233
1.8162332528566 0.921313884301308
1.81841491442159 0.918254119555774
1.82059657598658 0.915064825445979
1.82277823755158 0.911806039944407
1.82495989911657 0.90845736782583
1.82714156068156 0.905086065408576
1.82932322224656 0.901731870994661
1.83150488381155 0.898360549706757
1.83368654537654 0.894993490484518
1.83586820694154 0.891606752685166
1.83804986850653 0.888232772850092
1.84023153007152 0.884889311744633
1.84241319163651 0.881554194193242
1.84459485320151 0.878202955270235
1.8467765147665 0.87487388023754
1.84895817633149 0.871491438866545
1.85113983789649 0.868161438214092
1.85332149946148 0.86486835529145
1.85550316102647 0.861580889142083
1.85768482259146 0.85833623282441
1.85986648415646 0.855160119384701
1.86204814572145 0.852061244970892
1.86422980728644 0.848998057903017
1.86641146885144 0.845987627897364
1.86859313041643 0.843052777257114
1.87077479198142 0.840194793776055
1.87295645354641 0.837457399551274
1.87513811511141 0.834842880362111
1.8773197766764 0.832328816725883
1.87950143824139 0.829952711726163
1.88168309980639 0.827751733235057
1.88386476137138 0.825795288976002
1.88604642293637 0.824011324441359
1.88822808450137 0.822505212133436
1.89040974606636 0.821226616826016
1.89259140763135 0.820218628162461
1.89477306919634 0.819496425687201
1.89695473076134 0.819055729571954
1.89913639232633 0.818900446086336
1.90131805389132 0.819079474505508
1.90349971545632 0.81953392933394
1.90568137702131 0.82027419612329
1.9078630385863 0.821288373784394
1.91004470015129 0.822575507479937
1.91222636171629 0.824160816771692
1.91440802328128 0.825989587288308
1.91658968484627 0.828106804479131
1.91877134641127 0.830517151888309
1.92095300797626 0.833149168810011
1.92313466954125 0.83599774623607
1.92531633110624 0.839003539171323
1.92749799267124 0.842182152238439
1.92967965423623 0.845532362503918
1.93186131580122 0.848958763661912
1.93404297736622 0.852513914933428
1.93622463893121 0.856258639105876
1.9384063004962 0.860114331819645
1.94058796206119 0.863989402902432
1.94276962362619 0.867924733756804
1.94495128519118 0.871874886352515
1.94713294675617 0.875884144353571
1.94931460832117 0.879864136265053
1.95149626988616 0.88380794520986
1.95367793145115 0.887729916928415
1.95585959301615 0.891586215183494
1.95804125458114 0.895410431678069
1.96022291614613 0.899124713029417
1.96240457771112 0.90273238241217
1.96458623927612 0.906214075545962
1.96676790084111 0.909490797432505
1.9689495624061 0.912612692096888
1.9711312239711 0.915485301705468
1.97331288553609 0.918202996716326
1.97549454710108 0.920645052272612
1.97767620866607 0.922828870255475
1.97985787023107 0.92476767797901
1.98203953179606 0.926411324116738
1.98422119336105 0.927787966693678
1.98640285492605 0.928854589018659
1.98858451649104 0.929605728342653
1.99076617805603 0.930066092010504
1.99294783962103 0.930247660940442
1.99512950118602 0.930143685350086
1.99731116275101 0.929730499947981
1.999492824316 0.929014403686247
2.001674485881 0.928037544114338
2.00385614744599 0.926780973905856
2.00603780901098 0.925306036894866
2.00821947057598 0.923598227943384
2.01040113214097 0.921655613223225
2.01258279370596 0.919482179104778
2.01476445527095 0.917077880578397
2.01694611683595 0.914509102540493
2.01912777840094 0.911777520056852
2.02130943996593 0.90891428246438
2.02349110153093 0.905882614536474
2.02567276309592 0.902681441532824
2.02785442466091 0.899329321573755
2.0300360862259 0.895835204238338
2.0322177477909 0.892177644063691
2.03439940935589 0.888402264715141
2.03658107092088 0.884465925739662
2.03876273248588 0.880348179266289
2.04094439405087 0.876074194469251
2.04312605561586 0.871606919449168
2.04530771718085 0.866937687404699
2.04748937874585 0.862070082512123
2.04967104031084 0.857004021434354
2.05185270187583 0.85174612056845
2.05403436344083 0.846306735742436
2.05621602500582 0.840694413584433
2.05839768657081 0.834890968256231
2.06057934813581 0.82891261501811
2.0627610097008 0.822806633558578
2.06494267126579 0.816566320632131
2.06712433283078 0.810212639204147
2.06930599439578 0.803743187507341
2.07148765596077 0.797285703850541
2.07366931752576 0.790744679588428
2.07585097909076 0.784252849982262
2.07803264065575 0.777775193795357
2.08021430222074 0.771397771308351
2.08239596378573 0.765111191927991
2.08457762535073 0.759026277379567
2.08675928691572 0.753107043032917
2.08894094848071 0.747451015336395
2.09112261004571 0.742103387034068
2.0933042716107 0.737015333222307
2.09548593317569 0.732230978019639
2.09766759474068 0.727754053729979
2.09984925630568 0.723620584919262
2.10203091787067 0.719833446417086
2.10421257943566 0.716385686745297
2.10639424100066 0.713318321596691
2.10857590256565 0.710618857181753
2.11075756413064 0.708303926560162
2.11293922569564 0.706330065114226
2.11512088726063 0.704636271367687
2.11730254882562 0.703260831753049
2.11948421039061 0.702141351890585
2.12166587195561 0.701220790446497
2.1238475335206 0.700441008042952
2.12602919508559 0.699808613825703
2.12821085665059 0.699241915574841
2.13039251821558 0.698696872879457
2.13257417978057 0.69809411927275
2.13475584134556 0.697401723559882
2.13693750291056 0.696557764739352
2.13911916447555 0.695484732007632
2.14130082604054 0.694149170541392
2.14348248760554 0.692440755165051
2.14566414917053 0.690342480728447
2.14784581073552 0.687794379991499
2.15002747230051 0.68473644854868
2.15220913386551 0.681141439946716
2.1543907954305 0.676892956144045
2.15657245699549 0.672008604987719
2.15875411856049 0.66639938039009
2.16093578012548 0.660070760140037
2.16311744169047 0.652959585904651
2.16529910325547 0.645064406091783
2.16748076482046 0.636372546537627
2.16966242638545 0.626863384787667
2.17184408795044 0.616576177913935
2.17402574951544 0.605500325094139
2.17620741108043 0.59365033754793
2.17838907264542 0.581058329016896
2.18057073421042 0.56774777342449
2.18275239577541 0.553786531674211
2.1849340573404 0.539217189258247
2.18711571890539 0.524079120147759
2.18929738047039 0.508454748345467
2.19147904203538 0.492382385939681
2.19366070360037 0.475942208482
2.19584236516537 0.459233985813045
2.19802402673036 0.442312605265282
2.20020568829535 0.42523074223734
2.20238734986034 0.408073572832998
2.20456901142534 0.390934992265286
2.20675067299033 0.373864400557278
2.20893233455532 0.356943549661058
2.21111399612032 0.340246208644638
2.21329565768531 0.323813009877024
2.2154773192503 0.307713048909661
2.21765898081529 0.29198184984237
2.21984064238029 0.276674570877024
2.22202230394528 0.261828749740678
2.22420396551027 0.247490075204372
2.22638562707527 0.23369284876516
2.22856728864026 0.220455159293116
2.23074895020525 0.207780277911343
2.23293061177025 0.195682294357565
2.23511227333524 0.184162794662144
2.23729393490023 0.173245829528564
2.23947559646522 0.162890418592467
2.24165725803022 0.153093482974973
2.24383891959521 0.143861863562585
2.2460205811602 0.135179681221269
2.2482022427252 0.127019492187132
2.25038390429019 0.119372237239604
2.25256556585518 0.112198684561236
2.25474722742017 0.105499297440313
2.25692888898517 0.0992206915971596
2.25911055055016 0.0933833634766025
2.26129221211515 0.0879302847707932
2.26347387368015 0.0828735137444598
2.26565553524514 0.078153928771134
2.26783719681013 0.0737734551704526
2.27001885837513 0.0697154725874929
2.27220051994012 0.0659450840042639
2.27438218150511 0.0624400965520468
2.2765638430701 0.0591765073495448
2.2787455046351 0.0561806249979453
2.28092716620009 0.0534071079922708
2.28310882776508 0.0508382702923691
2.28529048933007 0.048449362297048
2.28747215089507 0.0462313333995679
2.28965381246006 0.0441677226057539
2.29183547402505 0.0422580822828517
2.29401713559005 0.0404739984437277
2.29619879715504 0.0388267177320185
2.29838045872003 0.0372977678166336
2.30056212028503 0.0358768853923673
2.30274378185002 0.0345487514639517
2.30492544341501 0.0333068334336942
2.30710710498 0.0321490160128828
2.309288766545 0.031069980238521
2.31147042810999 0.0300536060234002
2.31365208967498 0.0290995793503239
2.31583375123998 0.0282029124852706
2.31801541280497 0.0273540377536786
2.32019707436996 0.0265592318239985
2.32237873593495 0.0258033559996926
2.32456039749995 0.025086676902252
2.32674205906494 0.0243995028784549
2.32892372062993 0.0237583919852554
2.33110538219493 0.023144880488614
2.33328704375992 0.0225681241833069
2.33546870532491 0.0220168938096437
2.33765036688991 0.0214900784387637
2.3398320284549 0.020988310118506
2.34201369001989 0.0205028961927657
2.34419535158488 0.02004229533311
2.34637701314988 0.0196005562432976
2.34855867471487 0.019180636819153
2.35074033627986 0.0187796980513672
2.35292199784486 0.0183930574010017
2.35510365940985 0.0180254294745606
2.35728532097484 0.0176697087635529
2.35946698253983 0.0173235608472052
2.36164864410483 0.0169933695501866
2.36383030566982 0.0166693587096349
2.36601196723481 0.0163507909653949
2.36819362879981 0.0160473045563527
2.3703752903648 0.0157476853217846
2.37255695192979 0.015453103797614
2.37473861349478 0.0151679187205589
2.37692027505978 0.0148876279284909
2.37910193662477 0.014609756116193
2.38128359818976 0.0143353719315127
2.38346525975476 0.01406203298617
2.38564692131975 0.0137996376925276
2.38782858288474 0.013537024456844
2.39001024444974 0.0132734016292426
2.39219190601473 0.0130128612843887
2.39437356757972 0.0127559185373145
2.39655522914471 0.0125003366819178
2.39873689070971 0.0122480476431243
2.4009185522747 0.0119961527035852
2.40310021383969 0.011749095938482
2.40528187540469 0.0115027173178341
2.40746353696968 0.0112568143734233
2.40964519853467 0.0110155585635546
2.41182686009966 0.0107757311654353
2.41400852166466 0.0105407586407619
2.41619018322965 0.0103074052685826
2.41837184479464 0.0100755217693146
2.42055350635964 0.00984553582375955
2.42273516792463 0.00961954350034402
2.42491682948962 0.00939819546788457
2.42709849105461 0.00917715641832902
2.42928015261961 0.00895867553396994
2.4314618141846 0.00874286763696807
2.43364347574959 0.008531635079319
2.43582513731459 0.00832269373742753
2.43800679887958 0.00811499335873402
2.44018846044457 0.00791230837975199
2.44237012200956 0.00771430937309485
2.44455178357456 0.00751832320766348
2.44673344513955 0.00732784889441215
2.44891510670454 0.00714191336041539
2.45109676826954 0.00695786857137982
2.45327842983453 0.00678007519591094
2.45546009139952 0.00660421523060275
2.45764175296452 0.00643651752212163
2.45982341452951 0.00627557832561313
2.4620050760945 0.0061187128938329
2.46418673765949 0.00596698242947012
2.46636839922449 0.00581899270493982
2.46855006078948 0.00567804349146477
2.47073172235447 0.00554211067927454
2.47291338391947 0.0054134705717549
2.47509504548446 0.0052917611674105
2.47727670704945 0.00517335184043703
2.47945836861444 0.00506027440504806
2.48164003017944 0.00495336701637962
2.48382169174443 0.00485044864894082
2.48600335330942 0.00475468997350331
2.48818501487442 0.00466193789745494
2.49036667643941 0.0045746338351725
2.4925483380044 0.00449345734950045
2.49472999956939 0.00441479263947518
2.49691166113439 0.00433994325595923
2.49909332269938 0.00426877689381094
2.50127498426437 0.0042024048696335
2.50345664582937 0.00413656612891976
2.50563830739436 0.00407321440655756
2.50781996895935 0.00401375038951369
2.51000163052435 0.00395633443508987
2.51218329208934 0.00390294602980322
2.51436495365433 0.0038499523784197
2.51654661521932 0.00380042997162901
2.51872827678432 0.00375013923883972
2.52090993834931 0.00370312210512745
2.5230915999143 0.00365549532574261
2.5252732614793 0.00360812456641935
2.52745492304429 0.0035623872450261
2.52963658460928 0.00351828434495351
2.53181824617427 0.00347374210787637
2.53399990773927 0.00342987164774963
2.53618156930426 0.0033868350414906
2.53836323086925 0.00334261469376884
2.54054489243425 0.00329836249844528
2.54272655399924 0.00325560318462933
2.54490821556423 0.00321184931491431
2.54708987712922 0.00316744464090188
2.54927153869422 0.00312495789642639
2.55145320025921 0.00308153766459215
2.5536348618242 0.00303778626342858
2.5558165233892 0.00299235278659775
2.55799818495419 0.0029481916063268
2.56017984651918 0.0029035968081849
2.56236150808417 0.00285863273872391
2.56454316964917 0.00281530851997959
2.56672483121416 0.00277204854437957
2.56890649277915 0.00272816309453932
2.57108815434415 0.00268461344691987
2.57326981590914 0.00264190922476816
2.57545147747413 0.00259923456499974
2.57763313903913 0.0025569943576201
2.57981480060412 0.00251478214336981
2.58199646216911 0.00247251122146898
2.5841781237341 0.00243334310925037
2.5863597852991 0.00239501542782613
2.58854144686409 0.00235607255116695
2.59072310842908 0.00231927034706191
2.59290476999408 0.00228118536440435
2.59508643155907 0.00224507164973623
2.59726809312406 0.00220950782146344
2.59944975468905 0.00217404507959772
2.60163141625405 0.00213909928796833
2.60381307781904 0.00210463365151104
2.60599473938403 0.00207176430385284
2.60817640094903 0.00203737769895912
2.61035806251402 0.00200370792242366
2.61253972407901 0.00197183746907891
2.61472138564401 0.00194059149186244
2.616903047209 0.00190872333272482
2.61908470877399 0.00187869190103541
2.62126637033898 0.00184696715786867
2.62344803190398 0.00181626102544385
2.62562969346897 0.00178495652909428
2.62781135503396 0.00175479222484253
2.62999301659896 0.00172487573487384
2.63217467816395 0.00169396476803108
2.63435633972894 0.00166371044943986
2.63653800129393 0.00163373873456876
2.63871966285893 0.00160404006085135
2.64090132442392 0.0015755914049822
2.64308298598891 0.00154710617936795
2.64526464755391 0.00151791827615297
2.6474463091189 0.00148821568358512
2.64962797068389 0.00145993524434989
2.65180963224888 0.00143185987538017
2.65399129381388 0.00140401976199841
2.65617295537887 0.00137599770007762
2.65835461694386 0.00134860343777957
2.66053627850886 0.00132150237193235
2.66271794007385 0.00129506972479828
2.66489960163884 0.00126889213731546
2.66708126320384 0.00124237386973617
2.66926292476883 0.001215596311048
2.67144458633382 0.00119261967492663
2.67362624789881 0.00116856061456769
2.67580790946381 0.00114417119226914
2.6779895710288 0.00112105939855136
2.68017123259379 0.00109837328763953
2.68235289415879 0.00107543898930338
2.68453455572378 0.00105350998859304
2.68671621728877 0.00103216825405543
2.68889787885376 0.00101171209743445
2.69107954041876 0.000991745243637297
2.69326120198375 0.000972050032020334
2.69544286354874 0.000953107456607747
2.69762452511374 0.000934512202120337
2.69980618667873 0.000916380486422162
2.70198784824372 0.000899172545343065
2.70416950980871 0.000884066817151605
2.70635117137371 0.000869445407318244
2.7085328329387 0.000856523200563573
2.71071449450369 0.000843783070015063
2.71289615606869 0.000832874512366169
2.71507781763368 0.000822265875939043
2.71725947919867 0.000813232517067674
2.71944114076366 0.000805007117970213
2.72162280232866 0.000798396917210899
2.72380446389365 0.000793054983762803
2.72598612545864 0.000788887428025161
2.72816778702364 0.000784714246234879
2.73034944858863 0.000783296218522666
2.73253111015362 0.000782101315388666
2.73471277171862 0.000780773521476264
2.73689443328361 0.000781563302452956
2.7390760948486 0.000783374522129716
2.74125775641359 0.000785292166754346
2.74343941797859 0.00078761766889002
2.74562107954358 0.000790999344116179
2.74780274110857 0.000794064939678785
2.74998440267357 0.000796668759096796
2.75216606423856 0.00079909320101613
2.75434772580355 0.000801535974732415
2.75652938736854 0.000803061108061969
2.75871104893354 0.000803972826362369
2.76089271049853 0.000804499625118928
2.76307437206352 0.000804546388583061
2.76525603362852 0.000802181489987937
2.76743769519351 0.000799701402626369
2.7696193567585 0.000796518435070292
2.77180101832349 0.000791813885583145
2.77398267988849 0.000786372433544826
2.77616434145348 0.000779407994416532
2.77834600301847 0.000771379047478522
2.78052766458347 0.000762311954636184
2.78270932614846 0.000753047040518928
2.78489098771345 0.000742419647251643
2.78707264927845 0.000731303870222476
2.78925431084344 0.000718991823702211
2.79143597240843 0.000706008980363132
2.79361763397342 0.000693330103268229
2.79579929553842 0.000678672481737623
2.79798095710341 0.00066449969023863
2.8001626186684 0.0006504624268702
2.8023442802334 0.000635785412709237
2.80452594179839 0.000620210276936715
2.80670760336338 0.000605404132128428
2.80888926492837 0.000590574097945181
2.81107092649337 0.000575816928794447
2.81325258805836 0.000560514711109717
2.81543424962335 0.000546331402663571
2.81761591118835 0.000532470822320792
2.81979757275334 0.000519025752521439
2.82197923431833 0.000505729160037598
2.82416089588332 0.000493451660809694
2.82634255744832 0.000481829535024235
2.82852421901331 0.000470938169018536
2.8307058805783 0.000461290637297651
2.8328875421433 0.000452161479543201
2.83506920370829 0.000443956066371244
2.83725086527328 0.000436800559207378
2.83943252683827 0.000431166191687647
2.84161418840327 0.000426193257977367
2.84379584996826 0.000422683524079421
2.84597751153325 0.000419926619477435
2.84815917309825 0.000418696492216452
2.85034083466324 0.000417722387991196
2.85252249622823 0.000417735071160408
2.85470415779323 0.000419453113013044
2.85688581935822 0.00041978839535413
2.85906748092321 0.000423384693619692
2.8612491424882 0.00042678989501509
2.8634308040532 0.000431057429933557
2.86561246561819 0.00043529356940477
2.86779412718318 0.00044018952395911
2.86997578874818 0.000444851136828065
2.87215745031317 0.000449974581139488
2.87433911187816 0.000455031928797206
2.87652077344315 0.000459948066652252
2.87870243500815 0.000464300238019181
2.88088409657314 0.000468817562431753
2.88306575813813 0.000473010822294992
2.88524741970313 0.000476847350465835
2.88742908126812 0.000480304666821229
2.88961074283311 0.000483459398721481
2.8917924043981 0.000486309489130586
2.8939740659631 0.000488416244659376
2.89615572752809 0.000490577019582875
2.89833738909308 0.000492006040801813
2.90051905065808 0.000493505067487009
2.90270071222307 0.000494287982825997
2.90488237378806 0.000495597740723495
2.90706403535305 0.00049585678251697
2.90924569691805 0.000495853399105178
2.91142735848304 0.000495923930882464
2.91360902004803 0.000495612427568192
2.91579068161303 0.000494543307062271
2.91797234317802 0.000493474317047264
2.92015400474301 0.000491926819778409
2.92233566630801 0.000489862164841135
2.924517327873 0.000487237712347588
2.92669898943799 0.000484009129774585
2.92888065100298 0.000480132822137552
2.93106231256798 0.000475658163271094
2.93324397413297 0.0004705533915799
2.93542563569796 0.000465153813265855
2.93760729726296 0.000458665492576525
2.93978895882795 0.000451447979277938
2.94197062039294 0.000443517173846548
2.94415228195793 0.000434902138381354
2.94633394352293 0.000425645133472815
2.94851560508792 0.000415444884855462
2.95069726665291 0.000405153806206454
2.95287892821791 0.000394405590720018
2.9550605897829 0.000383288091420488
2.95724225134789 0.000371895211933619
2.95942391291288 0.000360324616640087
2.96160557447788 0.000348675322412259
2.96378723604287 0.00033749129680256
2.96596889760786 0.000326084431990314
2.96815055917286 0.000314547085719022
2.97033222073785 0.000303750104942968
2.97251388230284 0.000292970141535876
2.97469554386784 0.000283061157044157
2.97687720543283 0.000273280150680542
2.97905886699782 0.000263746900014659
2.98124052856281 0.00025562308583212
2.98342219012781 0.00024768884075166
2.9856038516928 0.000240388465053912
2.98778551325779 0.000234066341972844
2.98996717482279 0.000228271637180963
2.99214883638778 0.000222988168766679
2.99433049795277 0.000218189760783398
2.99651215951776 0.00021428775160015
2.99869382108276 0.000210457858634846
3.00087548264775 0.000207458744885783
3.00305714421274 0.000204460673556573
3.00523880577774 0.000201774209447097
3.00742046734273 0.00019935338431123
3.00960212890772 0.00019715318568269
3.01178379047272 0.000195576681993864
3.01396545203771 0.000194693358963184
3.0161471136027 0.000192905323819866
3.01832877516769 0.000192135958567342
3.02051043673269 0.000191144584796131
3.02269209829768 0.000189928668376837
3.02487375986267 0.000188921647824705
3.02705542142767 0.000188476299350424
3.02923708299266 0.000187811878579653
3.03141874455765 0.000187384237410949
3.03360040612264 0.00018721010030407
3.03578206768764 0.000187668116622392
3.03796372925263 0.000188355532356261
3.04014539081762 0.000189405498770766
3.04232705238262 0.000191309381185011
3.04450871394761 0.000192884536323012
3.0466903755126 0.000195318613553429
3.04887203707759 0.000198209201772074
3.05105369864259 0.000201593369929707
3.05323536020758 0.000205500301397019
3.05541702177257 0.000210396063761365
3.05759868333757 0.000215953835917099
3.05978034490256 0.00022174927044623
3.06196200646755 0.000228132532354659
3.06414366803254 0.000235085828546553
3.06632532959754 0.000242579391650502
3.06850699116253 0.000250571487537033
3.07068865272752 0.00025900870700313
3.07287031429252 0.000267826544853796
3.07505197585751 0.000276594011790823
3.0772336374225 0.000286012962041656
3.0794152989875 0.000295994506294306
3.08159696055249 0.000305660608102695
3.08377862211748 0.000316162881288941
3.08596028368247 0.000326282991848554
3.08814194524747 0.0003358582038568
3.09032360681246 0.000344801707528931
3.09250526837745 0.000353817028933621
3.09468692994245 0.000362385060365697
3.09686859150744 0.000370886335693905
3.09905025307243 0.000378481669106167
3.10123191463742 0.000385930222592215
3.10341357620242 0.000392417362077816
3.10559523776741 0.000398282271994158
3.1077768993324 0.000403519763740473
3.1099585608974 0.000408136163291368
3.11214022246239 0.000412148593047057
3.11432188402738 0.000415583922349087
3.11650354559237 0.000418121175689917
3.11868520715737 0.000420588144296681
3.12086686872236 0.000422232371426589
3.12304853028735 0.000423892124096848
3.12523019185235 0.000425177420438797
3.12741185341734 0.000426142750262488
3.12959351498233 0.000426839161758021
3.13177517654733 0.000427312493491534
3.13395683811232 0.000428047806025162
3.13613849967731 0.000428293341140961
3.1383201612423 0.000428430407367228
3.1405018228073 0.000428474370353173
};
\addplot [line width=0.36pt, black, opacity=0.5, dashed]
table {%
0.863016657885864 0
0.863016657885864 1.91
};
\addplot [line width=0.36pt, black, opacity=0.5, dashed]
table {%
2.30476296371097 0
2.30476296371097 1.91
};
\addplot [darkorange25512714, opacity=1.0, dash dot, line width=0.36pt]
table {%
0.95397179519128 0
0.95397179519128 1.91
};
\addplot [darkorange25512714, opacity=1.0, dash dot, line width=0.36pt]
table {%
2.21585400847985 0
2.21585400847985 1.91
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside, height=2.95cm, width=3.9cm,
tick pos=left,
title={ONCE\vphantom{y}},
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
yticklabel style={
    xshift=2pt,
},
xticklabel style={
    yshift=2pt,
},
xtick style={color=black},
xtick={0,0.785398,1.5708,2.35619,3.14159},
xticklabels={0,45,90,135,180},
ytick={0,0.5,1,1.5},
yticklabels={,,,,,,},
y grid style={darkgray176},
ymin=0, ymax=1.65,
ytick style={color=black},
yticklabels={}
]
\path [draw=gray, fill=gray, opacity=0.18, line width=0pt]
(axis cs:0.00109083078249646,0)
--(axis cs:0.00109083078249646,0)
--(axis cs:0.00327249234748937,0)
--(axis cs:0.00545415391248228,0)
--(axis cs:0.00763581547747519,0)
--(axis cs:0.0098174770424681,0)
--(axis cs:0.011999138607461,0)
--(axis cs:0.0141808001724539,0)
--(axis cs:0.0163624617374468,0)
--(axis cs:0.0185441233024397,0)
--(axis cs:0.0207257848674327,0)
--(axis cs:0.0229074464324256,0)
--(axis cs:0.0250891079974185,0)
--(axis cs:0.0272707695624114,0)
--(axis cs:0.0294524311274043,0)
--(axis cs:0.0316340926923972,0)
--(axis cs:0.0338157542573901,0)
--(axis cs:0.035997415822383,0)
--(axis cs:0.038179077387376,0)
--(axis cs:0.0403607389523689,0)
--(axis cs:0.0425424005173618,0)
--(axis cs:0.0447240620823547,0)
--(axis cs:0.0469057236473476,0)
--(axis cs:0.0490873852123405,0)
--(axis cs:0.0512690467773334,0)
--(axis cs:0.0534507083423263,0)
--(axis cs:0.0556323699073193,0)
--(axis cs:0.0578140314723122,0)
--(axis cs:0.0599956930373051,0)
--(axis cs:0.062177354602298,0)
--(axis cs:0.0643590161672909,0)
--(axis cs:0.0665406777322838,0)
--(axis cs:0.0687223392972767,0)
--(axis cs:0.0709040008622696,0)
--(axis cs:0.0730856624272626,0)
--(axis cs:0.0752673239922555,0)
--(axis cs:0.0774489855572484,0)
--(axis cs:0.0796306471222413,0)
--(axis cs:0.0818123086872342,0)
--(axis cs:0.0839939702522271,0)
--(axis cs:0.08617563181722,0)
--(axis cs:0.0883572933822129,0)
--(axis cs:0.0905389549472058,0)
--(axis cs:0.0927206165121988,0)
--(axis cs:0.0949022780771917,0)
--(axis cs:0.0970839396421846,0)
--(axis cs:0.0992656012071775,0)
--(axis cs:0.10144726277217,0)
--(axis cs:0.103628924337163,0)
--(axis cs:0.105810585902156,0)
--(axis cs:0.107992247467149,0)
--(axis cs:0.110173909032142,0)
--(axis cs:0.112355570597135,0)
--(axis cs:0.114537232162128,0)
--(axis cs:0.116718893727121,0)
--(axis cs:0.118900555292114,0)
--(axis cs:0.121082216857107,0)
--(axis cs:0.1232638784221,0)
--(axis cs:0.125445539987092,0)
--(axis cs:0.127627201552085,0)
--(axis cs:0.129808863117078,0)
--(axis cs:0.131990524682071,0)
--(axis cs:0.134172186247064,0)
--(axis cs:0.136353847812057,0)
--(axis cs:0.13853550937705,0)
--(axis cs:0.140717170942043,0)
--(axis cs:0.142898832507036,0)
--(axis cs:0.145080494072029,0)
--(axis cs:0.147262155637022,0)
--(axis cs:0.149443817202014,0)
--(axis cs:0.151625478767007,0)
--(axis cs:0.153807140332,0)
--(axis cs:0.155988801896993,0)
--(axis cs:0.158170463461986,0)
--(axis cs:0.160352125026979,0)
--(axis cs:0.162533786591972,0)
--(axis cs:0.164715448156965,0)
--(axis cs:0.166897109721958,0)
--(axis cs:0.169078771286951,0)
--(axis cs:0.171260432851944,0)
--(axis cs:0.173442094416936,0)
--(axis cs:0.175623755981929,0)
--(axis cs:0.177805417546922,0)
--(axis cs:0.179987079111915,0)
--(axis cs:0.182168740676908,0)
--(axis cs:0.184350402241901,0)
--(axis cs:0.186532063806894,0)
--(axis cs:0.188713725371887,0)
--(axis cs:0.19089538693688,0)
--(axis cs:0.193077048501873,0)
--(axis cs:0.195258710066866,0)
--(axis cs:0.197440371631859,0)
--(axis cs:0.199622033196851,0)
--(axis cs:0.201803694761844,0)
--(axis cs:0.203985356326837,0)
--(axis cs:0.20616701789183,0)
--(axis cs:0.208348679456823,0)
--(axis cs:0.210530341021816,0)
--(axis cs:0.212712002586809,0)
--(axis cs:0.214893664151802,0)
--(axis cs:0.217075325716795,0)
--(axis cs:0.219256987281788,0)
--(axis cs:0.221438648846781,0)
--(axis cs:0.223620310411773,0)
--(axis cs:0.225801971976766,0)
--(axis cs:0.227983633541759,0)
--(axis cs:0.230165295106752,0)
--(axis cs:0.232346956671745,0)
--(axis cs:0.234528618236738,0)
--(axis cs:0.236710279801731,0)
--(axis cs:0.238891941366724,0)
--(axis cs:0.241073602931717,0)
--(axis cs:0.24325526449671,0)
--(axis cs:0.245436926061703,0)
--(axis cs:0.247618587626696,0)
--(axis cs:0.249800249191688,0)
--(axis cs:0.251981910756681,0)
--(axis cs:0.254163572321674,0)
--(axis cs:0.256345233886667,0)
--(axis cs:0.25852689545166,0)
--(axis cs:0.260708557016653,0)
--(axis cs:0.262890218581646,0)
--(axis cs:0.265071880146639,0)
--(axis cs:0.267253541711632,0)
--(axis cs:0.269435203276625,0)
--(axis cs:0.271616864841618,0)
--(axis cs:0.27379852640661,0)
--(axis cs:0.275980187971603,0)
--(axis cs:0.278161849536596,0)
--(axis cs:0.280343511101589,0)
--(axis cs:0.282525172666582,0)
--(axis cs:0.284706834231575,0)
--(axis cs:0.286888495796568,0)
--(axis cs:0.289070157361561,0)
--(axis cs:0.291251818926554,0)
--(axis cs:0.293433480491547,0)
--(axis cs:0.29561514205654,0)
--(axis cs:0.297796803621532,0)
--(axis cs:0.299978465186525,0)
--(axis cs:0.302160126751518,0)
--(axis cs:0.304341788316511,0)
--(axis cs:0.306523449881504,0)
--(axis cs:0.308705111446497,0)
--(axis cs:0.31088677301149,0)
--(axis cs:0.313068434576483,0)
--(axis cs:0.315250096141476,0)
--(axis cs:0.317431757706469,0)
--(axis cs:0.319613419271462,0)
--(axis cs:0.321795080836454,0)
--(axis cs:0.323976742401447,0)
--(axis cs:0.32615840396644,0)
--(axis cs:0.328340065531433,0)
--(axis cs:0.330521727096426,0)
--(axis cs:0.332703388661419,0)
--(axis cs:0.334885050226412,0)
--(axis cs:0.337066711791405,0)
--(axis cs:0.339248373356398,0)
--(axis cs:0.341430034921391,0)
--(axis cs:0.343611696486384,0)
--(axis cs:0.345793358051377,0)
--(axis cs:0.347975019616369,0)
--(axis cs:0.350156681181362,0)
--(axis cs:0.352338342746355,0)
--(axis cs:0.354520004311348,0)
--(axis cs:0.356701665876341,0)
--(axis cs:0.358883327441334,0)
--(axis cs:0.361064989006327,0)
--(axis cs:0.36324665057132,0)
--(axis cs:0.365428312136313,0)
--(axis cs:0.367609973701306,0)
--(axis cs:0.369791635266299,0)
--(axis cs:0.371973296831291,0)
--(axis cs:0.374154958396284,0)
--(axis cs:0.376336619961277,0)
--(axis cs:0.37851828152627,0)
--(axis cs:0.380699943091263,0)
--(axis cs:0.382881604656256,0)
--(axis cs:0.385063266221249,0)
--(axis cs:0.387244927786242,0)
--(axis cs:0.389426589351235,0)
--(axis cs:0.391608250916228,0)
--(axis cs:0.393789912481221,0)
--(axis cs:0.395971574046214,0)
--(axis cs:0.398153235611206,0)
--(axis cs:0.400334897176199,0)
--(axis cs:0.402516558741192,0)
--(axis cs:0.404698220306185,0)
--(axis cs:0.406879881871178,0)
--(axis cs:0.409061543436171,0)
--(axis cs:0.411243205001164,0)
--(axis cs:0.413424866566157,0)
--(axis cs:0.41560652813115,0)
--(axis cs:0.417788189696143,0)
--(axis cs:0.419969851261136,0)
--(axis cs:0.422151512826128,0)
--(axis cs:0.424333174391121,0)
--(axis cs:0.426514835956114,0)
--(axis cs:0.428696497521107,0)
--(axis cs:0.4308781590861,0)
--(axis cs:0.433059820651093,0)
--(axis cs:0.435241482216086,0)
--(axis cs:0.437423143781079,0)
--(axis cs:0.439604805346072,0)
--(axis cs:0.441786466911065,0)
--(axis cs:0.443968128476058,0)
--(axis cs:0.44614979004105,0)
--(axis cs:0.448331451606043,0)
--(axis cs:0.450513113171036,0)
--(axis cs:0.452694774736029,0)
--(axis cs:0.454876436301022,0)
--(axis cs:0.457058097866015,0)
--(axis cs:0.459239759431008,0)
--(axis cs:0.461421420996001,0)
--(axis cs:0.463603082560994,0)
--(axis cs:0.465784744125987,0)
--(axis cs:0.46796640569098,0)
--(axis cs:0.470148067255973,0)
--(axis cs:0.472329728820965,0)
--(axis cs:0.474511390385958,0)
--(axis cs:0.476693051950951,0)
--(axis cs:0.478874713515944,0)
--(axis cs:0.481056375080937,0)
--(axis cs:0.48323803664593,0)
--(axis cs:0.485419698210923,0)
--(axis cs:0.487601359775916,0)
--(axis cs:0.489783021340909,0)
--(axis cs:0.491964682905902,0)
--(axis cs:0.494146344470895,0)
--(axis cs:0.496328006035887,0)
--(axis cs:0.49850966760088,0)
--(axis cs:0.500691329165873,0)
--(axis cs:0.502872990730866,0)
--(axis cs:0.505054652295859,0)
--(axis cs:0.507236313860852,0)
--(axis cs:0.509417975425845,0)
--(axis cs:0.511599636990838,0)
--(axis cs:0.513781298555831,0)
--(axis cs:0.515962960120824,0)
--(axis cs:0.518144621685817,0)
--(axis cs:0.52032628325081,0)
--(axis cs:0.522507944815802,0)
--(axis cs:0.524689606380795,0)
--(axis cs:0.526871267945788,0)
--(axis cs:0.529052929510781,0)
--(axis cs:0.531234591075774,0)
--(axis cs:0.533416252640767,0)
--(axis cs:0.53559791420576,0)
--(axis cs:0.537779575770753,0)
--(axis cs:0.539961237335746,0)
--(axis cs:0.542142898900739,0)
--(axis cs:0.544324560465732,0)
--(axis cs:0.546506222030724,0)
--(axis cs:0.548687883595717,0)
--(axis cs:0.55086954516071,0)
--(axis cs:0.553051206725703,0)
--(axis cs:0.555232868290696,0)
--(axis cs:0.557414529855689,0)
--(axis cs:0.559596191420682,0)
--(axis cs:0.561777852985675,0)
--(axis cs:0.563959514550668,0)
--(axis cs:0.566141176115661,0)
--(axis cs:0.568322837680654,0)
--(axis cs:0.570504499245647,0)
--(axis cs:0.572686160810639,0)
--(axis cs:0.574867822375632,0)
--(axis cs:0.577049483940625,0)
--(axis cs:0.579231145505618,0)
--(axis cs:0.581412807070611,0)
--(axis cs:0.583594468635604,0)
--(axis cs:0.585776130200597,0)
--(axis cs:0.58795779176559,0)
--(axis cs:0.590139453330583,0)
--(axis cs:0.592321114895576,0)
--(axis cs:0.594502776460569,0)
--(axis cs:0.596684438025561,0)
--(axis cs:0.598866099590554,0)
--(axis cs:0.601047761155547,0)
--(axis cs:0.60322942272054,0)
--(axis cs:0.605411084285533,0)
--(axis cs:0.607592745850526,0)
--(axis cs:0.609774407415519,0)
--(axis cs:0.611956068980512,0)
--(axis cs:0.614137730545505,0)
--(axis cs:0.616319392110498,0)
--(axis cs:0.61850105367549,0)
--(axis cs:0.620682715240483,0)
--(axis cs:0.622864376805476,0)
--(axis cs:0.625046038370469,0)
--(axis cs:0.627227699935462,0)
--(axis cs:0.629409361500455,0)
--(axis cs:0.631591023065448,0)
--(axis cs:0.633772684630441,0)
--(axis cs:0.635954346195434,0)
--(axis cs:0.638136007760427,0)
--(axis cs:0.64031766932542,0)
--(axis cs:0.642499330890413,0)
--(axis cs:0.644680992455406,0)
--(axis cs:0.646862654020398,0)
--(axis cs:0.649044315585391,0)
--(axis cs:0.651225977150384,0)
--(axis cs:0.653407638715377,0)
--(axis cs:0.65558930028037,0)
--(axis cs:0.657770961845363,0)
--(axis cs:0.659952623410356,0)
--(axis cs:0.662134284975349,0)
--(axis cs:0.664315946540342,0)
--(axis cs:0.666497608105335,0)
--(axis cs:0.668679269670327,0)
--(axis cs:0.67086093123532,0)
--(axis cs:0.673042592800313,0)
--(axis cs:0.675224254365306,0)
--(axis cs:0.677405915930299,0)
--(axis cs:0.679587577495292,0)
--(axis cs:0.681769239060285,0)
--(axis cs:0.683950900625278,0)
--(axis cs:0.686132562190271,0)
--(axis cs:0.688314223755264,0)
--(axis cs:0.690495885320257,0)
--(axis cs:0.69267754688525,0)
--(axis cs:0.694859208450243,0)
--(axis cs:0.697040870015235,0)
--(axis cs:0.699222531580228,0)
--(axis cs:0.701404193145221,0)
--(axis cs:0.703585854710214,0)
--(axis cs:0.705767516275207,0)
--(axis cs:0.7079491778402,0)
--(axis cs:0.710130839405193,0)
--(axis cs:0.712312500970186,0)
--(axis cs:0.714494162535179,0)
--(axis cs:0.716675824100172,0)
--(axis cs:0.718857485665164,0)
--(axis cs:0.721039147230157,0)
--(axis cs:0.72322080879515,0)
--(axis cs:0.725402470360143,0)
--(axis cs:0.727584131925136,0)
--(axis cs:0.729765793490129,0)
--(axis cs:0.731947455055122,0)
--(axis cs:0.734129116620115,0)
--(axis cs:0.736310778185108,0)
--(axis cs:0.738492439750101,0)
--(axis cs:0.740674101315094,0)
--(axis cs:0.742855762880086,0)
--(axis cs:0.745037424445079,0)
--(axis cs:0.747219086010072,0)
--(axis cs:0.749400747575065,0)
--(axis cs:0.751582409140058,0)
--(axis cs:0.753764070705051,0)
--(axis cs:0.755945732270044,0)
--(axis cs:0.758127393835037,0)
--(axis cs:0.76030905540003,0)
--(axis cs:0.762490716965023,0)
--(axis cs:0.764672378530016,0)
--(axis cs:0.766854040095009,0)
--(axis cs:0.769035701660001,0)
--(axis cs:0.771217363224994,0)
--(axis cs:0.773399024789987,0)
--(axis cs:0.77558068635498,0)
--(axis cs:0.777762347919973,0)
--(axis cs:0.779944009484966,0)
--(axis cs:0.782125671049959,0)
--(axis cs:0.784307332614952,0)
--(axis cs:0.786488994179945,0)
--(axis cs:0.788670655744938,0)
--(axis cs:0.790852317309931,0)
--(axis cs:0.793033978874923,0)
--(axis cs:0.795215640439916,0)
--(axis cs:0.797397302004909,0)
--(axis cs:0.799578963569902,0)
--(axis cs:0.801760625134895,0)
--(axis cs:0.803942286699888,0)
--(axis cs:0.806123948264881,0)
--(axis cs:0.808305609829874,0)
--(axis cs:0.810487271394867,0)
--(axis cs:0.81266893295986,0)
--(axis cs:0.814850594524853,0)
--(axis cs:0.817032256089846,0)
--(axis cs:0.819213917654838,0)
--(axis cs:0.821395579219831,0)
--(axis cs:0.823577240784824,0)
--(axis cs:0.825758902349817,0)
--(axis cs:0.82794056391481,0)
--(axis cs:0.830122225479803,0)
--(axis cs:0.832303887044796,0)
--(axis cs:0.834485548609789,0)
--(axis cs:0.836667210174782,0)
--(axis cs:0.838848871739775,0)
--(axis cs:0.841030533304768,0)
--(axis cs:0.84321219486976,0)
--(axis cs:0.845393856434753,0)
--(axis cs:0.847575517999746,0)
--(axis cs:0.849757179564739,0)
--(axis cs:0.851938841129732,0)
--(axis cs:0.854120502694725,0)
--(axis cs:0.856302164259718,0)
--(axis cs:0.858483825824711,0)
--(axis cs:0.860665487389704,0)
--(axis cs:0.862847148954697,0)
--(axis cs:0.865028810519689,0)
--(axis cs:0.867210472084682,0)
--(axis cs:0.869392133649675,0)
--(axis cs:0.871573795214668,0)
--(axis cs:0.873755456779661,0)
--(axis cs:0.875937118344654,0)
--(axis cs:0.878118779909647,0)
--(axis cs:0.88030044147464,0)
--(axis cs:0.882482103039633,0)
--(axis cs:0.884663764604626,0)
--(axis cs:0.886845426169619,0)
--(axis cs:0.889027087734612,0)
--(axis cs:0.891208749299605,0)
--(axis cs:0.893390410864597,0)
--(axis cs:0.89557207242959,0)
--(axis cs:0.897753733994583,0)
--(axis cs:0.899935395559576,0)
--(axis cs:0.902117057124569,0)
--(axis cs:0.904298718689562,0)
--(axis cs:0.906480380254555,0)
--(axis cs:0.908662041819548,0)
--(axis cs:0.910843703384541,0)
--(axis cs:0.913025364949534,0)
--(axis cs:0.915207026514527,0)
--(axis cs:0.917388688079519,0)
--(axis cs:0.919570349644512,0)
--(axis cs:0.921752011209505,0)
--(axis cs:0.923933672774498,0)
--(axis cs:0.926115334339491,0)
--(axis cs:0.928296995904484,0)
--(axis cs:0.930478657469477,0)
--(axis cs:0.93266031903447,0)
--(axis cs:0.934841980599463,0)
--(axis cs:0.937023642164456,0)
--(axis cs:0.939205303729449,0)
--(axis cs:0.941386965294442,0)
--(axis cs:0.943568626859434,0)
--(axis cs:0.945750288424427,0)
--(axis cs:0.94793194998942,0)
--(axis cs:0.950113611554413,0)
--(axis cs:0.952295273119406,0)
--(axis cs:0.954476934684399,0)
--(axis cs:0.956658596249392,0)
--(axis cs:0.958840257814385,0)
--(axis cs:0.961021919379378,0)
--(axis cs:0.963203580944371,0)
--(axis cs:0.965385242509364,0)
--(axis cs:0.967566904074356,0)
--(axis cs:0.969748565639349,0)
--(axis cs:0.971930227204342,0)
--(axis cs:0.974111888769335,0)
--(axis cs:0.976293550334328,0)
--(axis cs:0.978475211899321,0)
--(axis cs:0.980656873464314,0)
--(axis cs:0.982838535029307,0)
--(axis cs:0.9850201965943,0)
--(axis cs:0.987201858159293,0)
--(axis cs:0.989383519724286,0)
--(axis cs:0.991565181289279,0)
--(axis cs:0.993746842854271,0)
--(axis cs:0.995928504419264,0)
--(axis cs:0.998110165984257,0)
--(axis cs:1.00029182754925,0)
--(axis cs:1.00247348911424,0)
--(axis cs:1.00465515067924,0)
--(axis cs:1.00683681224423,0)
--(axis cs:1.00901847380922,0)
--(axis cs:1.01120013537421,0)
--(axis cs:1.01338179693921,0)
--(axis cs:1.0155634585042,0)
--(axis cs:1.01774512006919,0)
--(axis cs:1.01992678163419,0)
--(axis cs:1.02210844319918,0)
--(axis cs:1.02429010476417,0)
--(axis cs:1.02647176632916,0)
--(axis cs:1.02865342789416,0)
--(axis cs:1.03083508945915,0)
--(axis cs:1.03301675102414,0)
--(axis cs:1.03519841258914,0)
--(axis cs:1.03738007415413,0)
--(axis cs:1.03956173571912,0)
--(axis cs:1.04174339728412,0)
--(axis cs:1.04392505884911,0)
--(axis cs:1.0461067204141,0)
--(axis cs:1.04828838197909,0)
--(axis cs:1.05047004354409,0)
--(axis cs:1.05265170510908,0)
--(axis cs:1.05483336667407,0)
--(axis cs:1.05701502823907,0)
--(axis cs:1.05919668980406,0)
--(axis cs:1.06137835136905,0)
--(axis cs:1.06356001293404,0)
--(axis cs:1.06574167449904,0)
--(axis cs:1.06792333606403,0)
--(axis cs:1.07010499762902,0)
--(axis cs:1.07228665919402,0)
--(axis cs:1.07446832075901,0)
--(axis cs:1.076649982324,0)
--(axis cs:1.078831643889,0)
--(axis cs:1.08101330545399,0)
--(axis cs:1.08319496701898,0)
--(axis cs:1.08537662858397,0)
--(axis cs:1.08755829014897,0)
--(axis cs:1.08973995171396,0)
--(axis cs:1.09192161327895,0)
--(axis cs:1.09410327484395,0)
--(axis cs:1.09628493640894,0)
--(axis cs:1.09846659797393,0)
--(axis cs:1.10064825953892,0)
--(axis cs:1.10282992110392,0)
--(axis cs:1.10501158266891,0)
--(axis cs:1.1071932442339,0)
--(axis cs:1.1093749057989,0)
--(axis cs:1.11155656736389,0)
--(axis cs:1.11373822892888,0)
--(axis cs:1.11591989049387,0)
--(axis cs:1.11810155205887,0)
--(axis cs:1.12028321362386,0)
--(axis cs:1.12246487518885,0)
--(axis cs:1.12464653675385,0)
--(axis cs:1.12682819831884,0)
--(axis cs:1.12900985988383,0)
--(axis cs:1.13119152144882,0)
--(axis cs:1.13337318301382,0)
--(axis cs:1.13555484457881,0)
--(axis cs:1.1377365061438,0)
--(axis cs:1.1399181677088,0)
--(axis cs:1.14209982927379,0)
--(axis cs:1.14428149083878,0)
--(axis cs:1.14646315240378,0)
--(axis cs:1.14864481396877,0)
--(axis cs:1.15082647553376,0)
--(axis cs:1.15300813709875,0)
--(axis cs:1.15518979866375,0)
--(axis cs:1.15737146022874,0)
--(axis cs:1.15955312179373,0)
--(axis cs:1.16173478335873,0)
--(axis cs:1.16391644492372,0)
--(axis cs:1.16609810648871,0)
--(axis cs:1.1682797680537,0)
--(axis cs:1.1704614296187,0)
--(axis cs:1.17264309118369,0)
--(axis cs:1.17482475274868,0)
--(axis cs:1.17700641431368,0)
--(axis cs:1.17918807587867,0)
--(axis cs:1.18136973744366,0)
--(axis cs:1.18355139900865,0)
--(axis cs:1.18573306057365,0)
--(axis cs:1.18791472213864,0)
--(axis cs:1.19009638370363,0)
--(axis cs:1.19227804526863,0)
--(axis cs:1.19445970683362,0)
--(axis cs:1.19664136839861,0)
--(axis cs:1.19882302996361,0)
--(axis cs:1.2010046915286,0)
--(axis cs:1.20318635309359,0)
--(axis cs:1.20536801465858,0)
--(axis cs:1.20754967622358,0)
--(axis cs:1.20973133778857,0)
--(axis cs:1.21191299935356,0)
--(axis cs:1.21409466091856,0)
--(axis cs:1.21627632248355,0)
--(axis cs:1.21845798404854,0)
--(axis cs:1.22063964561353,0)
--(axis cs:1.22282130717853,0)
--(axis cs:1.22500296874352,0)
--(axis cs:1.22718463030851,0)
--(axis cs:1.22936629187351,0)
--(axis cs:1.2315479534385,0)
--(axis cs:1.23372961500349,0)
--(axis cs:1.23591127656848,0)
--(axis cs:1.23809293813348,0)
--(axis cs:1.24027459969847,0)
--(axis cs:1.24245626126346,0)
--(axis cs:1.24463792282846,0)
--(axis cs:1.24681958439345,0)
--(axis cs:1.24900124595844,0)
--(axis cs:1.25118290752344,0)
--(axis cs:1.25336456908843,0)
--(axis cs:1.25554623065342,0)
--(axis cs:1.25772789221841,0)
--(axis cs:1.25990955378341,0)
--(axis cs:1.2620912153484,0)
--(axis cs:1.26427287691339,0)
--(axis cs:1.26645453847839,0)
--(axis cs:1.26863620004338,0)
--(axis cs:1.27081786160837,0)
--(axis cs:1.27299952317336,0)
--(axis cs:1.27518118473836,0)
--(axis cs:1.27736284630335,0)
--(axis cs:1.27954450786834,0)
--(axis cs:1.28172616943334,0)
--(axis cs:1.28390783099833,0)
--(axis cs:1.28608949256332,0)
--(axis cs:1.28827115412831,0)
--(axis cs:1.29045281569331,0)
--(axis cs:1.2926344772583,0)
--(axis cs:1.29481613882329,0)
--(axis cs:1.29699780038829,0)
--(axis cs:1.29917946195328,0)
--(axis cs:1.30136112351827,0)
--(axis cs:1.30354278508326,0)
--(axis cs:1.30572444664826,0)
--(axis cs:1.30790610821325,0)
--(axis cs:1.31008776977824,0)
--(axis cs:1.31226943134324,0)
--(axis cs:1.31445109290823,0)
--(axis cs:1.31663275447322,0)
--(axis cs:1.31881441603822,0)
--(axis cs:1.32099607760321,0)
--(axis cs:1.3231777391682,0)
--(axis cs:1.32535940073319,0)
--(axis cs:1.32754106229819,0)
--(axis cs:1.32972272386318,0)
--(axis cs:1.33190438542817,0)
--(axis cs:1.33408604699317,0)
--(axis cs:1.33626770855816,0)
--(axis cs:1.33844937012315,0)
--(axis cs:1.34063103168814,0)
--(axis cs:1.34281269325314,0)
--(axis cs:1.34499435481813,0)
--(axis cs:1.34717601638312,0)
--(axis cs:1.34935767794812,0)
--(axis cs:1.35153933951311,0)
--(axis cs:1.3537210010781,0)
--(axis cs:1.35590266264309,0)
--(axis cs:1.35808432420809,0)
--(axis cs:1.36026598577308,0)
--(axis cs:1.36244764733807,0)
--(axis cs:1.36462930890307,0)
--(axis cs:1.36681097046806,0)
--(axis cs:1.36899263203305,0)
--(axis cs:1.37117429359805,0)
--(axis cs:1.37335595516304,0)
--(axis cs:1.37553761672803,0)
--(axis cs:1.37771927829302,0)
--(axis cs:1.37990093985802,0)
--(axis cs:1.38208260142301,0)
--(axis cs:1.384264262988,0)
--(axis cs:1.386445924553,0)
--(axis cs:1.38862758611799,0)
--(axis cs:1.39080924768298,0)
--(axis cs:1.39299090924797,0)
--(axis cs:1.39517257081297,0)
--(axis cs:1.39735423237796,0)
--(axis cs:1.39953589394295,0)
--(axis cs:1.40171755550795,0)
--(axis cs:1.40389921707294,0)
--(axis cs:1.40608087863793,0)
--(axis cs:1.40826254020292,0)
--(axis cs:1.41044420176792,0)
--(axis cs:1.41262586333291,0)
--(axis cs:1.4148075248979,0)
--(axis cs:1.4169891864629,0)
--(axis cs:1.41917084802789,0)
--(axis cs:1.42135250959288,0)
--(axis cs:1.42353417115788,0)
--(axis cs:1.42571583272287,0)
--(axis cs:1.42789749428786,0)
--(axis cs:1.43007915585285,0)
--(axis cs:1.43226081741785,0)
--(axis cs:1.43444247898284,0)
--(axis cs:1.43662414054783,0)
--(axis cs:1.43880580211283,0)
--(axis cs:1.44098746367782,0)
--(axis cs:1.44316912524281,0)
--(axis cs:1.4453507868078,0)
--(axis cs:1.4475324483728,0)
--(axis cs:1.44971410993779,0)
--(axis cs:1.45189577150278,0)
--(axis cs:1.45407743306778,0)
--(axis cs:1.45625909463277,0)
--(axis cs:1.45844075619776,0)
--(axis cs:1.46062241776275,0)
--(axis cs:1.46280407932775,0)
--(axis cs:1.46498574089274,0)
--(axis cs:1.46716740245773,0)
--(axis cs:1.46934906402273,0)
--(axis cs:1.47153072558772,0)
--(axis cs:1.47371238715271,0)
--(axis cs:1.4758940487177,0)
--(axis cs:1.4780757102827,0)
--(axis cs:1.48025737184769,0)
--(axis cs:1.48243903341268,0)
--(axis cs:1.48462069497768,0)
--(axis cs:1.48680235654267,0)
--(axis cs:1.48898401810766,0)
--(axis cs:1.49116567967266,0)
--(axis cs:1.49334734123765,0)
--(axis cs:1.49552900280264,0)
--(axis cs:1.49771066436763,0)
--(axis cs:1.49989232593263,0)
--(axis cs:1.50207398749762,0)
--(axis cs:1.50425564906261,0)
--(axis cs:1.50643731062761,0)
--(axis cs:1.5086189721926,0)
--(axis cs:1.51080063375759,0)
--(axis cs:1.51298229532258,0)
--(axis cs:1.51516395688758,0)
--(axis cs:1.51734561845257,0)
--(axis cs:1.51952728001756,0)
--(axis cs:1.52170894158256,0)
--(axis cs:1.52389060314755,0)
--(axis cs:1.52607226471254,0)
--(axis cs:1.52825392627753,0)
--(axis cs:1.53043558784253,0)
--(axis cs:1.53261724940752,0)
--(axis cs:1.53479891097251,0)
--(axis cs:1.53698057253751,0)
--(axis cs:1.5391622341025,0)
--(axis cs:1.54134389566749,0)
--(axis cs:1.54352555723249,0)
--(axis cs:1.54570721879748,0)
--(axis cs:1.54788888036247,0)
--(axis cs:1.55007054192746,0)
--(axis cs:1.55225220349246,0)
--(axis cs:1.55443386505745,0)
--(axis cs:1.55661552662244,0)
--(axis cs:1.55879718818744,0)
--(axis cs:1.56097884975243,0)
--(axis cs:1.56316051131742,0)
--(axis cs:1.56534217288241,0)
--(axis cs:1.56752383444741,0)
--(axis cs:1.5697054960124,0)
--(axis cs:1.57188715757739,0)
--(axis cs:1.57406881914239,0)
--(axis cs:1.57625048070738,0)
--(axis cs:1.57843214227237,0)
--(axis cs:1.58061380383736,0)
--(axis cs:1.58279546540236,0)
--(axis cs:1.58497712696735,0)
--(axis cs:1.58715878853234,0)
--(axis cs:1.58934045009734,0)
--(axis cs:1.59152211166233,0)
--(axis cs:1.59370377322732,0)
--(axis cs:1.59588543479232,0)
--(axis cs:1.59806709635731,0)
--(axis cs:1.6002487579223,0)
--(axis cs:1.60243041948729,0)
--(axis cs:1.60461208105229,0)
--(axis cs:1.60679374261728,0)
--(axis cs:1.60897540418227,0)
--(axis cs:1.61115706574727,0)
--(axis cs:1.61333872731226,0)
--(axis cs:1.61552038887725,0)
--(axis cs:1.61770205044224,0)
--(axis cs:1.61988371200724,0)
--(axis cs:1.62206537357223,0)
--(axis cs:1.62424703513722,0)
--(axis cs:1.62642869670222,0)
--(axis cs:1.62861035826721,0)
--(axis cs:1.6307920198322,0)
--(axis cs:1.63297368139719,0)
--(axis cs:1.63515534296219,0)
--(axis cs:1.63733700452718,0)
--(axis cs:1.63951866609217,0)
--(axis cs:1.64170032765717,0)
--(axis cs:1.64388198922216,0)
--(axis cs:1.64606365078715,0)
--(axis cs:1.64824531235214,0)
--(axis cs:1.65042697391714,0)
--(axis cs:1.65260863548213,0)
--(axis cs:1.65479029704712,0)
--(axis cs:1.65697195861212,0)
--(axis cs:1.65915362017711,0)
--(axis cs:1.6613352817421,0)
--(axis cs:1.6635169433071,0)
--(axis cs:1.66569860487209,0)
--(axis cs:1.66788026643708,0)
--(axis cs:1.67006192800207,0)
--(axis cs:1.67224358956707,0)
--(axis cs:1.67442525113206,0)
--(axis cs:1.67660691269705,0)
--(axis cs:1.67878857426205,0)
--(axis cs:1.68097023582704,0)
--(axis cs:1.68315189739203,0)
--(axis cs:1.68533355895702,0)
--(axis cs:1.68751522052202,0)
--(axis cs:1.68969688208701,0)
--(axis cs:1.691878543652,0)
--(axis cs:1.694060205217,0)
--(axis cs:1.69624186678199,0)
--(axis cs:1.69842352834698,0)
--(axis cs:1.70060518991197,0)
--(axis cs:1.70278685147697,0)
--(axis cs:1.70496851304196,0)
--(axis cs:1.70715017460695,0)
--(axis cs:1.70933183617195,0)
--(axis cs:1.71151349773694,0)
--(axis cs:1.71369515930193,0)
--(axis cs:1.71587682086693,0)
--(axis cs:1.71805848243192,0)
--(axis cs:1.72024014399691,0)
--(axis cs:1.7224218055619,0)
--(axis cs:1.7246034671269,0)
--(axis cs:1.72678512869189,0)
--(axis cs:1.72896679025688,0)
--(axis cs:1.73114845182188,0)
--(axis cs:1.73333011338687,0)
--(axis cs:1.73551177495186,0)
--(axis cs:1.73769343651685,0)
--(axis cs:1.73987509808185,0)
--(axis cs:1.74205675964684,0)
--(axis cs:1.74423842121183,0)
--(axis cs:1.74642008277683,0)
--(axis cs:1.74860174434182,0)
--(axis cs:1.75078340590681,0)
--(axis cs:1.7529650674718,0)
--(axis cs:1.7551467290368,0)
--(axis cs:1.75732839060179,0)
--(axis cs:1.75951005216678,0)
--(axis cs:1.76169171373178,0)
--(axis cs:1.76387337529677,0)
--(axis cs:1.76605503686176,0)
--(axis cs:1.76823669842676,0)
--(axis cs:1.77041835999175,0)
--(axis cs:1.77260002155674,0)
--(axis cs:1.77478168312173,0)
--(axis cs:1.77696334468673,0)
--(axis cs:1.77914500625172,0)
--(axis cs:1.78132666781671,0)
--(axis cs:1.78350832938171,0)
--(axis cs:1.7856899909467,0)
--(axis cs:1.78787165251169,0)
--(axis cs:1.79005331407668,0)
--(axis cs:1.79223497564168,0)
--(axis cs:1.79441663720667,0)
--(axis cs:1.79659829877166,0)
--(axis cs:1.79877996033666,0)
--(axis cs:1.80096162190165,0)
--(axis cs:1.80314328346664,0)
--(axis cs:1.80532494503163,0)
--(axis cs:1.80750660659663,0)
--(axis cs:1.80968826816162,0)
--(axis cs:1.81186992972661,0)
--(axis cs:1.81405159129161,0)
--(axis cs:1.8162332528566,0)
--(axis cs:1.81841491442159,0)
--(axis cs:1.82059657598658,0)
--(axis cs:1.82277823755158,0)
--(axis cs:1.82495989911657,0)
--(axis cs:1.82714156068156,0)
--(axis cs:1.82932322224656,0)
--(axis cs:1.83150488381155,0)
--(axis cs:1.83368654537654,0)
--(axis cs:1.83586820694154,0)
--(axis cs:1.83804986850653,0)
--(axis cs:1.84023153007152,0)
--(axis cs:1.84241319163651,0)
--(axis cs:1.84459485320151,0)
--(axis cs:1.8467765147665,0)
--(axis cs:1.84895817633149,0)
--(axis cs:1.85113983789649,0)
--(axis cs:1.85332149946148,0)
--(axis cs:1.85550316102647,0)
--(axis cs:1.85768482259146,0)
--(axis cs:1.85986648415646,0)
--(axis cs:1.86204814572145,0)
--(axis cs:1.86422980728644,0)
--(axis cs:1.86641146885144,0)
--(axis cs:1.86859313041643,0)
--(axis cs:1.87077479198142,0)
--(axis cs:1.87295645354641,0)
--(axis cs:1.87513811511141,0)
--(axis cs:1.8773197766764,0)
--(axis cs:1.87950143824139,0)
--(axis cs:1.88168309980639,0)
--(axis cs:1.88386476137138,0)
--(axis cs:1.88604642293637,0)
--(axis cs:1.88822808450137,0)
--(axis cs:1.89040974606636,0)
--(axis cs:1.89259140763135,0)
--(axis cs:1.89477306919634,0)
--(axis cs:1.89695473076134,0)
--(axis cs:1.89913639232633,0)
--(axis cs:1.90131805389132,0)
--(axis cs:1.90349971545632,0)
--(axis cs:1.90568137702131,0)
--(axis cs:1.9078630385863,0)
--(axis cs:1.91004470015129,0)
--(axis cs:1.91222636171629,0)
--(axis cs:1.91440802328128,0)
--(axis cs:1.91658968484627,0)
--(axis cs:1.91877134641127,0)
--(axis cs:1.92095300797626,0)
--(axis cs:1.92313466954125,0)
--(axis cs:1.92531633110624,0)
--(axis cs:1.92749799267124,0)
--(axis cs:1.92967965423623,0)
--(axis cs:1.93186131580122,0)
--(axis cs:1.93404297736622,0)
--(axis cs:1.93622463893121,0)
--(axis cs:1.9384063004962,0)
--(axis cs:1.94058796206119,0)
--(axis cs:1.94276962362619,0)
--(axis cs:1.94495128519118,0)
--(axis cs:1.94713294675617,0)
--(axis cs:1.94931460832117,0)
--(axis cs:1.95149626988616,0)
--(axis cs:1.95367793145115,0)
--(axis cs:1.95585959301615,0)
--(axis cs:1.95804125458114,0)
--(axis cs:1.96022291614613,0)
--(axis cs:1.96240457771112,0)
--(axis cs:1.96458623927612,0)
--(axis cs:1.96676790084111,0)
--(axis cs:1.9689495624061,0)
--(axis cs:1.9711312239711,0)
--(axis cs:1.97331288553609,0)
--(axis cs:1.97549454710108,0)
--(axis cs:1.97767620866607,0)
--(axis cs:1.97985787023107,0)
--(axis cs:1.98203953179606,0)
--(axis cs:1.98422119336105,0)
--(axis cs:1.98640285492605,0)
--(axis cs:1.98858451649104,0)
--(axis cs:1.99076617805603,0)
--(axis cs:1.99294783962103,0)
--(axis cs:1.99512950118602,0)
--(axis cs:1.99731116275101,0)
--(axis cs:1.999492824316,0)
--(axis cs:2.001674485881,0)
--(axis cs:2.00385614744599,0)
--(axis cs:2.00603780901098,0)
--(axis cs:2.00821947057598,0)
--(axis cs:2.01040113214097,0)
--(axis cs:2.01258279370596,0)
--(axis cs:2.01476445527095,0)
--(axis cs:2.01694611683595,0)
--(axis cs:2.01912777840094,0)
--(axis cs:2.02130943996593,0)
--(axis cs:2.02349110153093,0)
--(axis cs:2.02567276309592,0)
--(axis cs:2.02785442466091,0)
--(axis cs:2.0300360862259,0)
--(axis cs:2.0322177477909,0)
--(axis cs:2.03439940935589,0)
--(axis cs:2.03658107092088,0)
--(axis cs:2.03876273248588,0)
--(axis cs:2.04094439405087,0)
--(axis cs:2.04312605561586,0)
--(axis cs:2.04530771718085,0)
--(axis cs:2.04748937874585,0)
--(axis cs:2.04967104031084,0)
--(axis cs:2.05185270187583,0)
--(axis cs:2.05403436344083,0)
--(axis cs:2.05621602500582,0)
--(axis cs:2.05839768657081,0)
--(axis cs:2.06057934813581,0)
--(axis cs:2.0627610097008,0)
--(axis cs:2.06494267126579,0)
--(axis cs:2.06712433283078,0)
--(axis cs:2.06930599439578,0)
--(axis cs:2.07148765596077,0)
--(axis cs:2.07366931752576,0)
--(axis cs:2.07585097909076,0)
--(axis cs:2.07803264065575,0)
--(axis cs:2.08021430222074,0)
--(axis cs:2.08239596378573,0)
--(axis cs:2.08457762535073,0)
--(axis cs:2.08675928691572,0)
--(axis cs:2.08894094848071,0)
--(axis cs:2.09112261004571,0)
--(axis cs:2.0933042716107,0)
--(axis cs:2.09548593317569,0)
--(axis cs:2.09766759474068,0)
--(axis cs:2.09984925630568,0)
--(axis cs:2.10203091787067,0)
--(axis cs:2.10421257943566,0)
--(axis cs:2.10639424100066,0)
--(axis cs:2.10857590256565,0)
--(axis cs:2.11075756413064,0)
--(axis cs:2.11293922569564,0)
--(axis cs:2.11512088726063,0)
--(axis cs:2.11730254882562,0)
--(axis cs:2.11948421039061,0)
--(axis cs:2.12166587195561,0)
--(axis cs:2.1238475335206,0)
--(axis cs:2.12602919508559,0)
--(axis cs:2.12821085665059,0)
--(axis cs:2.13039251821558,0)
--(axis cs:2.13257417978057,0)
--(axis cs:2.13475584134556,0)
--(axis cs:2.13693750291056,0)
--(axis cs:2.13911916447555,0)
--(axis cs:2.14130082604054,0)
--(axis cs:2.14348248760554,0)
--(axis cs:2.14566414917053,0)
--(axis cs:2.14784581073552,0)
--(axis cs:2.15002747230051,0)
--(axis cs:2.15220913386551,0)
--(axis cs:2.1543907954305,0)
--(axis cs:2.15657245699549,0)
--(axis cs:2.15875411856049,0)
--(axis cs:2.16093578012548,0)
--(axis cs:2.16311744169047,0)
--(axis cs:2.16529910325547,0)
--(axis cs:2.16748076482046,0)
--(axis cs:2.16966242638545,0)
--(axis cs:2.17184408795044,0)
--(axis cs:2.17402574951544,0)
--(axis cs:2.17620741108043,0)
--(axis cs:2.17838907264542,0)
--(axis cs:2.18057073421042,0)
--(axis cs:2.18275239577541,0)
--(axis cs:2.1849340573404,0)
--(axis cs:2.18711571890539,0)
--(axis cs:2.18929738047039,0)
--(axis cs:2.19147904203538,0)
--(axis cs:2.19366070360037,0)
--(axis cs:2.19584236516537,0)
--(axis cs:2.19802402673036,0)
--(axis cs:2.20020568829535,0)
--(axis cs:2.20238734986034,0)
--(axis cs:2.20456901142534,0)
--(axis cs:2.20675067299033,0)
--(axis cs:2.20893233455532,0)
--(axis cs:2.21111399612032,0)
--(axis cs:2.21329565768531,0)
--(axis cs:2.2154773192503,0)
--(axis cs:2.21765898081529,0)
--(axis cs:2.21984064238029,0)
--(axis cs:2.22202230394528,0)
--(axis cs:2.22420396551027,0)
--(axis cs:2.22638562707527,0)
--(axis cs:2.22856728864026,0)
--(axis cs:2.23074895020525,0)
--(axis cs:2.23293061177025,0)
--(axis cs:2.23511227333524,0)
--(axis cs:2.23729393490023,0)
--(axis cs:2.23947559646522,0)
--(axis cs:2.24165725803022,0)
--(axis cs:2.24383891959521,0)
--(axis cs:2.2460205811602,0)
--(axis cs:2.2482022427252,0)
--(axis cs:2.25038390429019,0)
--(axis cs:2.25256556585518,0)
--(axis cs:2.25474722742017,0)
--(axis cs:2.25692888898517,0)
--(axis cs:2.25911055055016,0)
--(axis cs:2.26129221211515,0)
--(axis cs:2.26347387368015,0)
--(axis cs:2.26565553524514,0)
--(axis cs:2.26783719681013,0)
--(axis cs:2.27001885837513,0)
--(axis cs:2.27220051994012,0)
--(axis cs:2.27438218150511,0)
--(axis cs:2.2765638430701,0)
--(axis cs:2.2787455046351,0)
--(axis cs:2.28092716620009,0)
--(axis cs:2.28310882776508,0)
--(axis cs:2.28529048933007,0)
--(axis cs:2.28747215089507,0)
--(axis cs:2.28965381246006,0)
--(axis cs:2.29183547402505,0)
--(axis cs:2.29401713559005,0)
--(axis cs:2.29619879715504,0)
--(axis cs:2.29838045872003,0)
--(axis cs:2.30056212028503,0)
--(axis cs:2.30274378185002,0)
--(axis cs:2.30492544341501,0)
--(axis cs:2.30710710498,0)
--(axis cs:2.309288766545,0)
--(axis cs:2.31147042810999,0)
--(axis cs:2.31365208967498,0)
--(axis cs:2.31583375123998,0)
--(axis cs:2.31801541280497,0)
--(axis cs:2.32019707436996,0)
--(axis cs:2.32237873593495,0)
--(axis cs:2.32456039749995,0)
--(axis cs:2.32674205906494,0)
--(axis cs:2.32892372062993,0)
--(axis cs:2.33110538219493,0)
--(axis cs:2.33328704375992,0)
--(axis cs:2.33546870532491,0)
--(axis cs:2.33765036688991,0)
--(axis cs:2.3398320284549,0)
--(axis cs:2.34201369001989,0)
--(axis cs:2.34419535158488,0)
--(axis cs:2.34637701314988,0)
--(axis cs:2.34855867471487,0)
--(axis cs:2.35074033627986,0)
--(axis cs:2.35292199784486,0)
--(axis cs:2.35510365940985,0)
--(axis cs:2.35728532097484,0)
--(axis cs:2.35946698253983,0)
--(axis cs:2.36164864410483,0)
--(axis cs:2.36383030566982,0)
--(axis cs:2.36601196723481,0)
--(axis cs:2.36819362879981,0)
--(axis cs:2.3703752903648,0)
--(axis cs:2.37255695192979,0)
--(axis cs:2.37473861349478,0)
--(axis cs:2.37692027505978,0)
--(axis cs:2.37910193662477,0)
--(axis cs:2.38128359818976,0)
--(axis cs:2.38346525975476,0)
--(axis cs:2.38564692131975,0)
--(axis cs:2.38782858288474,0)
--(axis cs:2.39001024444974,0)
--(axis cs:2.39219190601473,0)
--(axis cs:2.39437356757972,0)
--(axis cs:2.39655522914471,0)
--(axis cs:2.39873689070971,0)
--(axis cs:2.4009185522747,0)
--(axis cs:2.40310021383969,0)
--(axis cs:2.40528187540469,0)
--(axis cs:2.40746353696968,0)
--(axis cs:2.40964519853467,0)
--(axis cs:2.41182686009966,0)
--(axis cs:2.41400852166466,0)
--(axis cs:2.41619018322965,0)
--(axis cs:2.41837184479464,0)
--(axis cs:2.42055350635964,0)
--(axis cs:2.42273516792463,0)
--(axis cs:2.42491682948962,0)
--(axis cs:2.42709849105461,0)
--(axis cs:2.42928015261961,0)
--(axis cs:2.4314618141846,0)
--(axis cs:2.43364347574959,0)
--(axis cs:2.43582513731459,0)
--(axis cs:2.43800679887958,0)
--(axis cs:2.44018846044457,0)
--(axis cs:2.44237012200956,0)
--(axis cs:2.44455178357456,0)
--(axis cs:2.44673344513955,0)
--(axis cs:2.44891510670454,0)
--(axis cs:2.45109676826954,0)
--(axis cs:2.45327842983453,0)
--(axis cs:2.45546009139952,0)
--(axis cs:2.45764175296452,0)
--(axis cs:2.45982341452951,0)
--(axis cs:2.4620050760945,0)
--(axis cs:2.46418673765949,0)
--(axis cs:2.46636839922449,0)
--(axis cs:2.46855006078948,0)
--(axis cs:2.47073172235447,0)
--(axis cs:2.47291338391947,0)
--(axis cs:2.47509504548446,0)
--(axis cs:2.47727670704945,0)
--(axis cs:2.47945836861444,0)
--(axis cs:2.48164003017944,0)
--(axis cs:2.48382169174443,0)
--(axis cs:2.48600335330942,0)
--(axis cs:2.48818501487442,0)
--(axis cs:2.49036667643941,0)
--(axis cs:2.4925483380044,0)
--(axis cs:2.49472999956939,0)
--(axis cs:2.49691166113439,0)
--(axis cs:2.49909332269938,0)
--(axis cs:2.50127498426437,0)
--(axis cs:2.50345664582937,0)
--(axis cs:2.50563830739436,0)
--(axis cs:2.50781996895935,0)
--(axis cs:2.51000163052435,0)
--(axis cs:2.51218329208934,0)
--(axis cs:2.51436495365433,0)
--(axis cs:2.51654661521932,0)
--(axis cs:2.51872827678432,0)
--(axis cs:2.52090993834931,0)
--(axis cs:2.5230915999143,0)
--(axis cs:2.5252732614793,0)
--(axis cs:2.52745492304429,0)
--(axis cs:2.52963658460928,0)
--(axis cs:2.53181824617427,0)
--(axis cs:2.53399990773927,0)
--(axis cs:2.53618156930426,0)
--(axis cs:2.53836323086925,0)
--(axis cs:2.54054489243425,0)
--(axis cs:2.54272655399924,0)
--(axis cs:2.54490821556423,0)
--(axis cs:2.54708987712922,0)
--(axis cs:2.54927153869422,0)
--(axis cs:2.55145320025921,0)
--(axis cs:2.5536348618242,0)
--(axis cs:2.5558165233892,0)
--(axis cs:2.55799818495419,0)
--(axis cs:2.56017984651918,0)
--(axis cs:2.56236150808417,0)
--(axis cs:2.56454316964917,0)
--(axis cs:2.56672483121416,0)
--(axis cs:2.56890649277915,0)
--(axis cs:2.57108815434415,0)
--(axis cs:2.57326981590914,0)
--(axis cs:2.57545147747413,0)
--(axis cs:2.57763313903913,0)
--(axis cs:2.57981480060412,0)
--(axis cs:2.58199646216911,0)
--(axis cs:2.5841781237341,0)
--(axis cs:2.5863597852991,0)
--(axis cs:2.58854144686409,0)
--(axis cs:2.59072310842908,0)
--(axis cs:2.59290476999408,0)
--(axis cs:2.59508643155907,0)
--(axis cs:2.59726809312406,0)
--(axis cs:2.59944975468905,0)
--(axis cs:2.60163141625405,0)
--(axis cs:2.60381307781904,0)
--(axis cs:2.60599473938403,0)
--(axis cs:2.60817640094903,0)
--(axis cs:2.61035806251402,0)
--(axis cs:2.61253972407901,0)
--(axis cs:2.61472138564401,0)
--(axis cs:2.616903047209,0)
--(axis cs:2.61908470877399,0)
--(axis cs:2.62126637033898,0)
--(axis cs:2.62344803190398,0)
--(axis cs:2.62562969346897,0)
--(axis cs:2.62781135503396,0)
--(axis cs:2.62999301659896,0)
--(axis cs:2.63217467816395,0)
--(axis cs:2.63435633972894,0)
--(axis cs:2.63653800129393,0)
--(axis cs:2.63871966285893,0)
--(axis cs:2.64090132442392,0)
--(axis cs:2.64308298598891,0)
--(axis cs:2.64526464755391,0)
--(axis cs:2.6474463091189,0)
--(axis cs:2.64962797068389,0)
--(axis cs:2.65180963224888,0)
--(axis cs:2.65399129381388,0)
--(axis cs:2.65617295537887,0)
--(axis cs:2.65835461694386,0)
--(axis cs:2.66053627850886,0)
--(axis cs:2.66271794007385,0)
--(axis cs:2.66489960163884,0)
--(axis cs:2.66708126320384,0)
--(axis cs:2.66926292476883,0)
--(axis cs:2.67144458633382,0)
--(axis cs:2.67362624789881,0)
--(axis cs:2.67580790946381,0)
--(axis cs:2.6779895710288,0)
--(axis cs:2.68017123259379,0)
--(axis cs:2.68235289415879,0)
--(axis cs:2.68453455572378,0)
--(axis cs:2.68671621728877,0)
--(axis cs:2.68889787885376,0)
--(axis cs:2.69107954041876,0)
--(axis cs:2.69326120198375,0)
--(axis cs:2.69544286354874,0)
--(axis cs:2.69762452511374,0)
--(axis cs:2.69980618667873,0)
--(axis cs:2.70198784824372,0)
--(axis cs:2.70416950980871,0)
--(axis cs:2.70635117137371,0)
--(axis cs:2.7085328329387,0)
--(axis cs:2.71071449450369,0)
--(axis cs:2.71289615606869,0)
--(axis cs:2.71507781763368,0)
--(axis cs:2.71725947919867,0)
--(axis cs:2.71944114076366,0)
--(axis cs:2.72162280232866,0)
--(axis cs:2.72380446389365,0)
--(axis cs:2.72598612545864,0)
--(axis cs:2.72816778702364,0)
--(axis cs:2.73034944858863,0)
--(axis cs:2.73253111015362,0)
--(axis cs:2.73471277171862,0)
--(axis cs:2.73689443328361,0)
--(axis cs:2.7390760948486,0)
--(axis cs:2.74125775641359,0)
--(axis cs:2.74343941797859,0)
--(axis cs:2.74562107954358,0)
--(axis cs:2.74780274110857,0)
--(axis cs:2.74998440267357,0)
--(axis cs:2.75216606423856,0)
--(axis cs:2.75434772580355,0)
--(axis cs:2.75652938736854,0)
--(axis cs:2.75871104893354,0)
--(axis cs:2.76089271049853,0)
--(axis cs:2.76307437206352,0)
--(axis cs:2.76525603362852,0)
--(axis cs:2.76743769519351,0)
--(axis cs:2.7696193567585,0)
--(axis cs:2.77180101832349,0)
--(axis cs:2.77398267988849,0)
--(axis cs:2.77616434145348,0)
--(axis cs:2.77834600301847,0)
--(axis cs:2.78052766458347,0)
--(axis cs:2.78270932614846,0)
--(axis cs:2.78489098771345,0)
--(axis cs:2.78707264927845,0)
--(axis cs:2.78925431084344,0)
--(axis cs:2.79143597240843,0)
--(axis cs:2.79361763397342,0)
--(axis cs:2.79579929553842,0)
--(axis cs:2.79798095710341,0)
--(axis cs:2.8001626186684,0)
--(axis cs:2.8023442802334,0)
--(axis cs:2.80452594179839,0)
--(axis cs:2.80670760336338,0)
--(axis cs:2.80888926492837,0)
--(axis cs:2.81107092649337,0)
--(axis cs:2.81325258805836,0)
--(axis cs:2.81543424962335,0)
--(axis cs:2.81761591118835,0)
--(axis cs:2.81979757275334,0)
--(axis cs:2.82197923431833,0)
--(axis cs:2.82416089588332,0)
--(axis cs:2.82634255744832,0)
--(axis cs:2.82852421901331,0)
--(axis cs:2.8307058805783,0)
--(axis cs:2.8328875421433,0)
--(axis cs:2.83506920370829,0)
--(axis cs:2.83725086527328,0)
--(axis cs:2.83943252683827,0)
--(axis cs:2.84161418840327,0)
--(axis cs:2.84379584996826,0)
--(axis cs:2.84597751153325,0)
--(axis cs:2.84815917309825,0)
--(axis cs:2.85034083466324,0)
--(axis cs:2.85252249622823,0)
--(axis cs:2.85470415779323,0)
--(axis cs:2.85688581935822,0)
--(axis cs:2.85906748092321,0)
--(axis cs:2.8612491424882,0)
--(axis cs:2.8634308040532,0)
--(axis cs:2.86561246561819,0)
--(axis cs:2.86779412718318,0)
--(axis cs:2.86997578874818,0)
--(axis cs:2.87215745031317,0)
--(axis cs:2.87433911187816,0)
--(axis cs:2.87652077344315,0)
--(axis cs:2.87870243500815,0)
--(axis cs:2.88088409657314,0)
--(axis cs:2.88306575813813,0)
--(axis cs:2.88524741970313,0)
--(axis cs:2.88742908126812,0)
--(axis cs:2.88961074283311,0)
--(axis cs:2.8917924043981,0)
--(axis cs:2.8939740659631,0)
--(axis cs:2.89615572752809,0)
--(axis cs:2.89833738909308,0)
--(axis cs:2.90051905065808,0)
--(axis cs:2.90270071222307,0)
--(axis cs:2.90488237378806,0)
--(axis cs:2.90706403535305,0)
--(axis cs:2.90924569691805,0)
--(axis cs:2.91142735848304,0)
--(axis cs:2.91360902004803,0)
--(axis cs:2.91579068161303,0)
--(axis cs:2.91797234317802,0)
--(axis cs:2.92015400474301,0)
--(axis cs:2.92233566630801,0)
--(axis cs:2.924517327873,0)
--(axis cs:2.92669898943799,0)
--(axis cs:2.92888065100298,0)
--(axis cs:2.93106231256798,0)
--(axis cs:2.93324397413297,0)
--(axis cs:2.93542563569796,0)
--(axis cs:2.93760729726296,0)
--(axis cs:2.93978895882795,0)
--(axis cs:2.94197062039294,0)
--(axis cs:2.94415228195793,0)
--(axis cs:2.94633394352293,0)
--(axis cs:2.94851560508792,0)
--(axis cs:2.95069726665291,0)
--(axis cs:2.95287892821791,0)
--(axis cs:2.9550605897829,0)
--(axis cs:2.95724225134789,0)
--(axis cs:2.95942391291288,0)
--(axis cs:2.96160557447788,0)
--(axis cs:2.96378723604287,0)
--(axis cs:2.96596889760786,0)
--(axis cs:2.96815055917286,0)
--(axis cs:2.97033222073785,0)
--(axis cs:2.97251388230284,0)
--(axis cs:2.97469554386784,0)
--(axis cs:2.97687720543283,0)
--(axis cs:2.97905886699782,0)
--(axis cs:2.98124052856281,0)
--(axis cs:2.98342219012781,0)
--(axis cs:2.9856038516928,0)
--(axis cs:2.98778551325779,0)
--(axis cs:2.98996717482279,0)
--(axis cs:2.99214883638778,0)
--(axis cs:2.99433049795277,0)
--(axis cs:2.99651215951776,0)
--(axis cs:2.99869382108276,0)
--(axis cs:3.00087548264775,0)
--(axis cs:3.00305714421274,0)
--(axis cs:3.00523880577774,0)
--(axis cs:3.00742046734273,0)
--(axis cs:3.00960212890772,0)
--(axis cs:3.01178379047272,0)
--(axis cs:3.01396545203771,0)
--(axis cs:3.0161471136027,0)
--(axis cs:3.01832877516769,0)
--(axis cs:3.02051043673269,0)
--(axis cs:3.02269209829768,0)
--(axis cs:3.02487375986267,0)
--(axis cs:3.02705542142767,0)
--(axis cs:3.02923708299266,0)
--(axis cs:3.03141874455765,0)
--(axis cs:3.03360040612264,0)
--(axis cs:3.03578206768764,0)
--(axis cs:3.03796372925263,0)
--(axis cs:3.04014539081762,0)
--(axis cs:3.04232705238262,0)
--(axis cs:3.04450871394761,0)
--(axis cs:3.0466903755126,0)
--(axis cs:3.04887203707759,0)
--(axis cs:3.05105369864259,0)
--(axis cs:3.05323536020758,0)
--(axis cs:3.05541702177257,0)
--(axis cs:3.05759868333757,0)
--(axis cs:3.05978034490256,0)
--(axis cs:3.06196200646755,0)
--(axis cs:3.06414366803254,0)
--(axis cs:3.06632532959754,0)
--(axis cs:3.06850699116253,0)
--(axis cs:3.07068865272752,0)
--(axis cs:3.07287031429252,0)
--(axis cs:3.07505197585751,0)
--(axis cs:3.0772336374225,0)
--(axis cs:3.0794152989875,0)
--(axis cs:3.08159696055249,0)
--(axis cs:3.08377862211748,0)
--(axis cs:3.08596028368247,0)
--(axis cs:3.08814194524747,0)
--(axis cs:3.09032360681246,0)
--(axis cs:3.09250526837745,0)
--(axis cs:3.09468692994245,0)
--(axis cs:3.09686859150744,0)
--(axis cs:3.09905025307243,0)
--(axis cs:3.10123191463742,0)
--(axis cs:3.10341357620242,0)
--(axis cs:3.10559523776741,0)
--(axis cs:3.1077768993324,0)
--(axis cs:3.1099585608974,0)
--(axis cs:3.11214022246239,0)
--(axis cs:3.11432188402738,0)
--(axis cs:3.11650354559237,0)
--(axis cs:3.11868520715737,0)
--(axis cs:3.12086686872236,0)
--(axis cs:3.12304853028735,0)
--(axis cs:3.12523019185235,0)
--(axis cs:3.12741185341734,0)
--(axis cs:3.12959351498233,0)
--(axis cs:3.13177517654733,0)
--(axis cs:3.13395683811232,0)
--(axis cs:3.13613849967731,0)
--(axis cs:3.1383201612423,0)
--(axis cs:3.1405018228073,0)
--(axis cs:3.1405018228073,0)
--(axis cs:3.1405018228073,0)
--(axis cs:3.1383201612423,0)
--(axis cs:3.13613849967731,0)
--(axis cs:3.13395683811232,0)
--(axis cs:3.13177517654733,0)
--(axis cs:3.12959351498233,0)
--(axis cs:3.12741185341734,0)
--(axis cs:3.12523019185235,0)
--(axis cs:3.12304853028735,0)
--(axis cs:3.12086686872236,0)
--(axis cs:3.11868520715737,0)
--(axis cs:3.11650354559237,0)
--(axis cs:3.11432188402738,0)
--(axis cs:3.11214022246239,0)
--(axis cs:3.1099585608974,0)
--(axis cs:3.1077768993324,0)
--(axis cs:3.10559523776741,0)
--(axis cs:3.10341357620242,0)
--(axis cs:3.10123191463742,0)
--(axis cs:3.09905025307243,0)
--(axis cs:3.09686859150744,0)
--(axis cs:3.09468692994245,0)
--(axis cs:3.09250526837745,0)
--(axis cs:3.09032360681246,0)
--(axis cs:3.08814194524747,0)
--(axis cs:3.08596028368247,0)
--(axis cs:3.08377862211748,0)
--(axis cs:3.08159696055249,0)
--(axis cs:3.0794152989875,0)
--(axis cs:3.0772336374225,1.36745853450266e-06)
--(axis cs:3.07505197585751,1.7030598635693e-06)
--(axis cs:3.07287031429252,2.10983696384331e-06)
--(axis cs:3.07068865272752,2.59998662971823e-06)
--(axis cs:3.06850699116253,3.18710643708535e-06)
--(axis cs:3.06632532959754,5.25365949976465e-06)
--(axis cs:3.06414366803254,6.41670819392698e-06)
--(axis cs:3.06196200646755,1.05318732974583e-05)
--(axis cs:3.05978034490256,1.28315475427935e-05)
--(axis cs:3.05759868333757,1.55551806730833e-05)
--(axis cs:3.05541702177257,1.8762650124991e-05)
--(axis cs:3.05323536020758,2.25183635498321e-05)
--(axis cs:3.05105369864259,2.68907779070962e-05)
--(axis cs:3.04887203707759,3.1951709946115e-05)
--(axis cs:3.0466903755126,3.77754188827306e-05)
--(axis cs:3.04450871394761,4.44374469717494e-05)
--(axis cs:3.04232705238262,5.20132101431857e-05)
--(axis cs:3.04014539081762,6.05763388973669e-05)
--(axis cs:3.03796372925263,7.01967791407343e-05)
--(axis cs:3.03578206768764,8.09386733934748e-05)
--(axis cs:3.03360040612264,9.28580545119808e-05)
--(axis cs:3.03141874455765,0.000106000396340461)
--(axis cs:3.02923708299266,0.000120398078036845)
--(axis cs:3.02705542142767,0.000136067830625143)
--(axis cs:3.02487375986267,0.000153008244963997)
--(axis cs:3.02269209829768,0.000171197429109577)
--(axis cs:3.02051043673269,0.000190590909311054)
--(axis cs:3.01832877516769,0.000211119871969602)
--(axis cs:3.0161471136027,0.000232689843260896)
--(axis cs:3.01396545203771,0.000255179898335716)
--(axis cs:3.01178379047272,0.000278442482809062)
--(axis cs:3.00960212890772,0.000302303915561832)
--(axis cs:3.00742046734273,0.000326565623875054)
--(axis cs:3.00523880577774,0.000351006140002126)
--(axis cs:3.00305714421274,0.000375383863111095)
--(axis cs:3.00087548264775,0.000399440562979112)
--(axis cs:2.99869382108276,0.000422905572978954)
--(axis cs:2.99651215951776,0.000445500591004178)
--(axis cs:2.99433049795277,0.00046694497937583)
--(axis cs:2.99214883638778,0.000486961429831335)
--(axis cs:2.98996717482279,0.000505281838742092)
--(axis cs:2.98778551325779,0.000521653221944933)
--(axis cs:2.9856038516928,0.000535843489010315)
--(axis cs:2.98342219012781,0.000547646894148255)
--(axis cs:2.98124052856281,0.000556888985692579)
--(axis cs:2.97905886699782,0.000563430888268297)
--(axis cs:2.97687720543283,0.000567172771023715)
--(axis cs:2.97469554386784,0.0005680563810154)
--(axis cs:2.97251388230284,0.00056606655194437)
--(axis cs:2.97033222073785,0.000561231633635493)
--(axis cs:2.96815055917286,0.000554990283916884)
--(axis cs:2.96596889760786,0.000545055494720128)
--(axis cs:2.96378723604287,0.000534048417458678)
--(axis cs:2.96160557447788,0.00051976726858349)
--(axis cs:2.95942391291288,0.000503544217612887)
--(axis cs:2.95724225134789,0.000485647092187892)
--(axis cs:2.9550605897829,0.000466365990714634)
--(axis cs:2.95287892821791,0.000446007323658372)
--(axis cs:2.95069726665291,0.000427622569614492)
--(axis cs:2.94851560508792,0.000406733613876591)
--(axis cs:2.94633394352293,0.000385864922100439)
--(axis cs:2.94415228195793,0.00036671882395157)
--(axis cs:2.94197062039294,0.000348587799747135)
--(axis cs:2.93978895882795,0.00033185192362222)
--(axis cs:2.93760729726296,0.000315516158262856)
--(axis cs:2.93542563569796,0.000302342112874872)
--(axis cs:2.93324397413297,0.00029020954534614)
--(axis cs:2.93106231256798,0.00028047492157526)
--(axis cs:2.92888065100298,0.000273375880596428)
--(axis cs:2.92669898943799,0.000273223856640033)
--(axis cs:2.924517327873,0.000277102072413535)
--(axis cs:2.92233566630801,0.000282636185610769)
--(axis cs:2.92015400474301,0.000292253985899466)
--(axis cs:2.91797234317802,0.000307551103848122)
--(axis cs:2.91579068161303,0.000327708928316663)
--(axis cs:2.91360902004803,0.000350262191557784)
--(axis cs:2.91142735848304,0.000380276537682351)
--(axis cs:2.90924569691805,0.000414443884880727)
--(axis cs:2.90706403535305,0.000454036327279663)
--(axis cs:2.90488237378806,0.000499219696727721)
--(axis cs:2.90270071222307,0.000548776884455055)
--(axis cs:2.90051905065808,0.000605240223475271)
--(axis cs:2.89833738909308,0.000666252636587251)
--(axis cs:2.89615572752809,0.000732924933207266)
--(axis cs:2.8939740659631,0.000806605671974474)
--(axis cs:2.8917924043981,0.000886477177164306)
--(axis cs:2.88961074283311,0.000972512020646638)
--(axis cs:2.88742908126812,0.00106437729761054)
--(axis cs:2.88524741970313,0.00116060480008711)
--(axis cs:2.88306575813813,0.00126207939146554)
--(axis cs:2.88088409657314,0.00137154403779918)
--(axis cs:2.87870243500815,0.00148524633425389)
--(axis cs:2.87652077344315,0.00160289001794401)
--(axis cs:2.87433911187816,0.00172517453890627)
--(axis cs:2.87215745031317,0.00185110995289423)
--(axis cs:2.86997578874818,0.00198019120588963)
--(axis cs:2.86779412718318,0.00211321623589188)
--(axis cs:2.86561246561819,0.00224988894641619)
--(axis cs:2.8634308040532,0.00238582333681121)
--(axis cs:2.8612491424882,0.00252386070885366)
--(axis cs:2.85906748092321,0.00266221465957334)
--(axis cs:2.85688581935822,0.00280016498720407)
--(axis cs:2.85470415779323,0.00293834247420232)
--(axis cs:2.85252249622823,0.00307223762539135)
--(axis cs:2.85034083466324,0.00320461515880656)
--(axis cs:2.84815917309825,0.00333229583975013)
--(axis cs:2.84597751153325,0.00345972284497151)
--(axis cs:2.84379584996826,0.00358171108755546)
--(axis cs:2.84161418840327,0.00370019055737264)
--(axis cs:2.83943252683827,0.00381093885066308)
--(axis cs:2.83725086527328,0.00391435266365612)
--(axis cs:2.83506920370829,0.00401386347686002)
--(axis cs:2.8328875421433,0.00410572517555762)
--(axis cs:2.8307058805783,0.00419224844447982)
--(axis cs:2.82852421901331,0.00427098360481071)
--(axis cs:2.82634255744832,0.00434171474064671)
--(axis cs:2.82416089588332,0.0044069987018724)
--(axis cs:2.82197923431833,0.0044687187981425)
--(axis cs:2.81979757275334,0.00452240298362949)
--(axis cs:2.81761591118835,0.00457202870461033)
--(axis cs:2.81543424962335,0.00461569179988223)
--(axis cs:2.81325258805836,0.00465368058272222)
--(axis cs:2.81107092649337,0.00469037107098712)
--(axis cs:2.80888926492837,0.00472153418529676)
--(axis cs:2.80670760336338,0.00475268495429812)
--(axis cs:2.80452594179839,0.00478234617031924)
--(axis cs:2.8023442802334,0.00480985381493263)
--(axis cs:2.8001626186684,0.004836926429242)
--(axis cs:2.79798095710341,0.00486551814819915)
--(axis cs:2.79579929553842,0.00489513190659502)
--(axis cs:2.79361763397342,0.00492357607680645)
--(axis cs:2.79143597240843,0.00495339803569261)
--(axis cs:2.78925431084344,0.00498624100541552)
--(axis cs:2.78707264927845,0.00501988752917668)
--(axis cs:2.78489098771345,0.00505962619613387)
--(axis cs:2.78270932614846,0.00510126311768387)
--(axis cs:2.78052766458347,0.00514457868078371)
--(axis cs:2.77834600301847,0.00518922841232763)
--(axis cs:2.77616434145348,0.00523747293193739)
--(axis cs:2.77398267988849,0.00528636456180536)
--(axis cs:2.77180101832349,0.00533665599338744)
--(axis cs:2.7696193567585,0.00538930676694937)
--(axis cs:2.76743769519351,0.00544281707153599)
--(axis cs:2.76525603362852,0.00549318721219138)
--(axis cs:2.76307437206352,0.00554578936981831)
--(axis cs:2.76089271049853,0.00560144038298381)
--(axis cs:2.75871104893354,0.00565127707177764)
--(axis cs:2.75652938736854,0.00570070638230878)
--(axis cs:2.75434772580355,0.0057467322222361)
--(axis cs:2.75216606423856,0.0057909677116785)
--(axis cs:2.74998440267357,0.00583045477712113)
--(axis cs:2.74780274110857,0.00586985762721184)
--(axis cs:2.74562107954358,0.00590393045610974)
--(axis cs:2.74343941797859,0.0059320598389159)
--(axis cs:2.74125775641359,0.00595854374411884)
--(axis cs:2.7390760948486,0.00597638421739368)
--(axis cs:2.73689443328361,0.0059918398756693)
--(axis cs:2.73471277171862,0.00600205932427372)
--(axis cs:2.73253111015362,0.00600999387989099)
--(axis cs:2.73034944858863,0.00601112802050778)
--(axis cs:2.72816778702364,0.00601677267380202)
--(axis cs:2.72598612545864,0.00600756028136889)
--(axis cs:2.72380446389365,0.00599923956974961)
--(axis cs:2.72162280232866,0.00598626568189347)
--(axis cs:2.71944114076366,0.00596885000436152)
--(axis cs:2.71725947919867,0.00594967248311021)
--(axis cs:2.71507781763368,0.00592824340329574)
--(axis cs:2.71289615606869,0.00590795300915692)
--(axis cs:2.71071449450369,0.00588443123636309)
--(axis cs:2.7085328329387,0.00586226412626516)
--(axis cs:2.70635117137371,0.00583629819460369)
--(axis cs:2.70416950980871,0.00581294677054632)
--(axis cs:2.70198784824372,0.00579432356087374)
--(axis cs:2.69980618667873,0.00578019838863341)
--(axis cs:2.69762452511374,0.00577011811462919)
--(axis cs:2.69544286354874,0.00575896479724592)
--(axis cs:2.69326120198375,0.00575853038066406)
--(axis cs:2.69107954041876,0.00576219794663606)
--(axis cs:2.68889787885376,0.00577793486875429)
--(axis cs:2.68671621728877,0.00579881618805729)
--(axis cs:2.68453455572378,0.00582617262461966)
--(axis cs:2.68235289415879,0.00586443112688739)
--(axis cs:2.68017123259379,0.00591499421347713)
--(axis cs:2.6779895710288,0.00597434094000583)
--(axis cs:2.67580790946381,0.00603795284205321)
--(axis cs:2.67362624789881,0.00611296856798525)
--(axis cs:2.67144458633382,0.00619828493954301)
--(axis cs:2.66926292476883,0.00628861078682052)
--(axis cs:2.66708126320384,0.00639447920602858)
--(axis cs:2.66489960163884,0.00650723204525406)
--(axis cs:2.66271794007385,0.00662188385634325)
--(axis cs:2.66053627850886,0.00674106334993315)
--(axis cs:2.65835461694386,0.00686945781837652)
--(axis cs:2.65617295537887,0.00699876653392328)
--(axis cs:2.65399129381388,0.00713773444914025)
--(axis cs:2.65180963224888,0.00727654163974135)
--(axis cs:2.64962797068389,0.00741266854388129)
--(axis cs:2.6474463091189,0.00755687229998399)
--(axis cs:2.64526464755391,0.00769518446860489)
--(axis cs:2.64308298598891,0.00783779800128798)
--(axis cs:2.64090132442392,0.00797667171027063)
--(axis cs:2.63871966285893,0.00811636230552588)
--(axis cs:2.63653800129393,0.0082513020202794)
--(axis cs:2.63435633972894,0.00838740402639167)
--(axis cs:2.63217467816395,0.00851828728397994)
--(axis cs:2.62999301659896,0.00865149417183313)
--(axis cs:2.62781135503396,0.00878366331974643)
--(axis cs:2.62562969346897,0.00891291734542888)
--(axis cs:2.62344803190398,0.00904611228522059)
--(axis cs:2.62126637033898,0.00917668376168881)
--(axis cs:2.61908470877399,0.00931189725838494)
--(axis cs:2.616903047209,0.00945014914411305)
--(axis cs:2.61472138564401,0.00959066763953908)
--(axis cs:2.61253972407901,0.00973560999541161)
--(axis cs:2.61035806251402,0.00988462662984127)
--(axis cs:2.60817640094903,0.0100416143247936)
--(axis cs:2.60599473938403,0.0102044652988814)
--(axis cs:2.60381307781904,0.0103807881268514)
--(axis cs:2.60163141625405,0.010558946784267)
--(axis cs:2.59944975468905,0.0107465894768577)
--(axis cs:2.59726809312406,0.0109409188241166)
--(axis cs:2.59508643155907,0.011147666533036)
--(axis cs:2.59290476999408,0.0113616897998661)
--(axis cs:2.59072310842908,0.011582598320642)
--(axis cs:2.58854144686409,0.0118122956524931)
--(axis cs:2.5863597852991,0.0120463461679466)
--(axis cs:2.5841781237341,0.0122866576617627)
--(axis cs:2.58199646216911,0.0125355943241898)
--(axis cs:2.57981480060412,0.0127942027430384)
--(axis cs:2.57763313903913,0.0130530011226801)
--(axis cs:2.57545147747413,0.0133205786538215)
--(axis cs:2.57326981590914,0.0135972320629959)
--(axis cs:2.57108815434415,0.0138719911625371)
--(axis cs:2.56890649277915,0.0141497795172887)
--(axis cs:2.56672483121416,0.0144298167168665)
--(axis cs:2.56454316964917,0.0147143626558605)
--(axis cs:2.56236150808417,0.0149973615387409)
--(axis cs:2.56017984651918,0.0152901468706637)
--(axis cs:2.55799818495419,0.0155828756151211)
--(axis cs:2.5558165233892,0.015885643856475)
--(axis cs:2.5536348618242,0.0161840853455004)
--(axis cs:2.55145320025921,0.0164903614289417)
--(axis cs:2.54927153869422,0.0167937214351098)
--(axis cs:2.54708987712922,0.0170925035241842)
--(axis cs:2.54490821556423,0.0174030754576378)
--(axis cs:2.54272655399924,0.0177162781697645)
--(axis cs:2.54054489243425,0.0180368449612617)
--(axis cs:2.53836323086925,0.0183592777302765)
--(axis cs:2.53618156930426,0.0186935558453296)
--(axis cs:2.53399990773927,0.0190316318086088)
--(axis cs:2.53181824617427,0.0193814721146152)
--(axis cs:2.52963658460928,0.0197356783455842)
--(axis cs:2.52745492304429,0.0201069080149875)
--(axis cs:2.5252732614793,0.0204852068238029)
--(axis cs:2.5230915999143,0.0208637408564877)
--(axis cs:2.52090993834931,0.021259522416359)
--(axis cs:2.51872827678432,0.0216671438193343)
--(axis cs:2.51654661521932,0.0220825412987112)
--(axis cs:2.51436495365433,0.0225126129972391)
--(axis cs:2.51218329208934,0.0229500771918674)
--(axis cs:2.51000163052435,0.0234083815368518)
--(axis cs:2.50781996895935,0.0238692759329061)
--(axis cs:2.50563830739436,0.0243511157663158)
--(axis cs:2.50345664582937,0.0248356218650039)
--(axis cs:2.50127498426437,0.025340562481003)
--(axis cs:2.49909332269938,0.0258599040246512)
--(axis cs:2.49691166113439,0.0263821215906732)
--(axis cs:2.49472999956939,0.0269101993053747)
--(axis cs:2.4925483380044,0.0274582453502609)
--(axis cs:2.49036667643941,0.0280163589881504)
--(axis cs:2.48818501487442,0.0285781144922977)
--(axis cs:2.48600335330942,0.0291422467800007)
--(axis cs:2.48382169174443,0.0297129254013248)
--(axis cs:2.48164003017944,0.0302841828810958)
--(axis cs:2.47945836861444,0.0308533790995735)
--(axis cs:2.47727670704945,0.0314312754069906)
--(axis cs:2.47509504548446,0.0320106729389058)
--(axis cs:2.47291338391947,0.0325850306304243)
--(axis cs:2.47073172235447,0.0331506982955701)
--(axis cs:2.46855006078948,0.0337079723762459)
--(axis cs:2.46636839922449,0.0342601280072585)
--(axis cs:2.46418673765949,0.0347983556290376)
--(axis cs:2.4620050760945,0.0353159763653574)
--(axis cs:2.45982341452951,0.0358260024011004)
--(axis cs:2.45764175296452,0.0363213817673508)
--(axis cs:2.45546009139952,0.0367996289162454)
--(axis cs:2.45327842983453,0.0372554165973406)
--(axis cs:2.45109676826954,0.0376954569221226)
--(axis cs:2.44891510670454,0.0381112523954933)
--(axis cs:2.44673344513955,0.0385074673997073)
--(axis cs:2.44455178357456,0.0388800630403347)
--(axis cs:2.44237012200956,0.0392300753773266)
--(axis cs:2.44018846044457,0.0395625866866537)
--(axis cs:2.43800679887958,0.0398683715260296)
--(axis cs:2.43582513731459,0.0401507847655652)
--(axis cs:2.43364347574959,0.0404089624453296)
--(axis cs:2.4314618141846,0.0406486783625021)
--(axis cs:2.42928015261961,0.0408762687060281)
--(axis cs:2.42709849105461,0.0410769813911318)
--(axis cs:2.42491682948962,0.0412691700006585)
--(axis cs:2.42273516792463,0.0414438270430247)
--(axis cs:2.42055350635964,0.0416006869168531)
--(axis cs:2.41837184479464,0.041748964077285)
--(axis cs:2.41619018322965,0.0418964289369287)
--(axis cs:2.41400852166466,0.0420285868310936)
--(axis cs:2.41182686009966,0.0421582156210451)
--(axis cs:2.40964519853467,0.0422834700501536)
--(axis cs:2.40746353696968,0.0424087332504073)
--(axis cs:2.40528187540469,0.0425302158949126)
--(axis cs:2.40310021383969,0.0426540075585203)
--(axis cs:2.4009185522747,0.0427883418989783)
--(axis cs:2.39873689070971,0.0429337614832891)
--(axis cs:2.39655522914471,0.0430860429515936)
--(axis cs:2.39437356757972,0.0432394493861306)
--(axis cs:2.39219190601473,0.0434159168293558)
--(axis cs:2.39001024444974,0.043598487278329)
--(axis cs:2.38782858288474,0.0438020537632934)
--(axis cs:2.38564692131975,0.0440293972938785)
--(axis cs:2.38346525975476,0.0442698751516298)
--(axis cs:2.38128359818976,0.0445344226029659)
--(axis cs:2.37910193662477,0.0448138898210597)
--(axis cs:2.37692027505978,0.0451233635519306)
--(axis cs:2.37473861349478,0.0454642536009705)
--(axis cs:2.37255695192979,0.0458261330703836)
--(axis cs:2.3703752903648,0.0462187188531335)
--(axis cs:2.36819362879981,0.0466607320278254)
--(axis cs:2.36601196723481,0.0471325193693801)
--(axis cs:2.36383030566982,0.047641215212195)
--(axis cs:2.36164864410483,0.0482166034054879)
--(axis cs:2.35946698253983,0.0488068352928188)
--(axis cs:2.35728532097484,0.049439639120145)
--(axis cs:2.35510365940985,0.0501472597685437)
--(axis cs:2.35292199784486,0.0508882144677709)
--(axis cs:2.35074033627986,0.0516824945063479)
--(axis cs:2.34855867471487,0.0525421415839736)
--(axis cs:2.34637701314988,0.0534432183329049)
--(axis cs:2.34419535158488,0.0544252150915552)
--(axis cs:2.34201369001989,0.0554527972972425)
--(axis cs:2.3398320284549,0.0565485214092784)
--(axis cs:2.33765036688991,0.0577282123767963)
--(axis cs:2.33546870532491,0.0589688066657931)
--(axis cs:2.33328704375992,0.0602703231603838)
--(axis cs:2.33110538219493,0.0616719351121464)
--(axis cs:2.32892372062993,0.0631237959068504)
--(axis cs:2.32674205906494,0.0646647757106408)
--(axis cs:2.32456039749995,0.0662809928802635)
--(axis cs:2.32237873593495,0.0679894982398879)
--(axis cs:2.32019707436996,0.0697840278427635)
--(axis cs:2.31801541280497,0.0716657403162059)
--(axis cs:2.31583375123998,0.0736147224492312)
--(axis cs:2.31365208967498,0.0756855271189138)
--(axis cs:2.31147042810999,0.077845758224055)
--(axis cs:2.309288766545,0.0801072545814899)
--(axis cs:2.30710710498,0.0824650591005335)
--(axis cs:2.30492544341501,0.0849637266898091)
--(axis cs:2.30274378185002,0.0875742268915251)
--(axis cs:2.30056212028503,0.0902773846035761)
--(axis cs:2.29838045872003,0.0931009054884425)
--(axis cs:2.29619879715504,0.0960551954884874)
--(axis cs:2.29401713559005,0.0991500032474957)
--(axis cs:2.29183547402505,0.10236129571321)
--(axis cs:2.28965381246006,0.105727307765581)
--(axis cs:2.28747215089507,0.109241552501973)
--(axis cs:2.28529048933007,0.112911006590263)
--(axis cs:2.28310882776508,0.116701834279048)
--(axis cs:2.28092716620009,0.120699520156845)
--(axis cs:2.2787455046351,0.124889196683104)
--(axis cs:2.2765638430701,0.129253482868932)
--(axis cs:2.27438218150511,0.133765370592823)
--(axis cs:2.27220051994012,0.138497736651951)
--(axis cs:2.27001885837513,0.143427582459661)
--(axis cs:2.26783719681013,0.148619032197981)
--(axis cs:2.26565553524514,0.153987690122275)
--(axis cs:2.26347387368015,0.159627550935547)
--(axis cs:2.26129221211515,0.165509797007397)
--(axis cs:2.25911055055016,0.171635495797156)
--(axis cs:2.25692888898517,0.178016754643522)
--(axis cs:2.25474722742017,0.184680496883909)
--(axis cs:2.25256556585518,0.191648501857815)
--(axis cs:2.25038390429019,0.198918505819932)
--(axis cs:2.2482022427252,0.206515597722347)
--(axis cs:2.2460205811602,0.214430305147058)
--(axis cs:2.24383891959521,0.222623954009449)
--(axis cs:2.24165725803022,0.23124092581093)
--(axis cs:2.23947559646522,0.240143881553719)
--(axis cs:2.23729393490023,0.249406473115703)
--(axis cs:2.23511227333524,0.259053466872738)
--(axis cs:2.23293061177025,0.269036538878195)
--(axis cs:2.23074895020525,0.279345187698783)
--(axis cs:2.22856728864026,0.290005960155489)
--(axis cs:2.22638562707527,0.300964600235035)
--(axis cs:2.22420396551027,0.312246510555359)
--(axis cs:2.22202230394528,0.32382862067782)
--(axis cs:2.21984064238029,0.335693916250717)
--(axis cs:2.21765898081529,0.347814924353376)
--(axis cs:2.2154773192503,0.360182593692274)
--(axis cs:2.21329565768531,0.372752798031252)
--(axis cs:2.21111399612032,0.385469038581931)
--(axis cs:2.20893233455532,0.398321817134994)
--(axis cs:2.20675067299033,0.411272104788041)
--(axis cs:2.20456901142534,0.42426233154607)
--(axis cs:2.20238734986034,0.432011971488836)
--(axis cs:2.20020568829535,0.432999705043136)
--(axis cs:2.19802402673036,0.433846828435723)
--(axis cs:2.19584236516537,0.43464560347793)
--(axis cs:2.19366070360037,0.435305818096915)
--(axis cs:2.19147904203538,0.435875112633778)
--(axis cs:2.18929738047039,0.436207223688026)
--(axis cs:2.18711571890539,0.436567015685236)
--(axis cs:2.1849340573404,0.43681968777344)
--(axis cs:2.18275239577541,0.436909569700481)
--(axis cs:2.18057073421042,0.436841918573264)
--(axis cs:2.17838907264542,0.436614289458314)
--(axis cs:2.17620741108043,0.436173095289644)
--(axis cs:2.17402574951544,0.435571928575333)
--(axis cs:2.17184408795044,0.434835499810714)
--(axis cs:2.16966242638545,0.434032846780551)
--(axis cs:2.16748076482046,0.43303416137837)
--(axis cs:2.16529910325547,0.431933905347405)
--(axis cs:2.16311744169047,0.4307133475041)
--(axis cs:2.16093578012548,0.429441635210099)
--(axis cs:2.15875411856049,0.428188083599925)
--(axis cs:2.15657245699549,0.426773054106831)
--(axis cs:2.1543907954305,0.42529612415996)
--(axis cs:2.15220913386551,0.423818539868357)
--(axis cs:2.15002747230051,0.422390498804308)
--(axis cs:2.14784581073552,0.42099550341113)
--(axis cs:2.14566414917053,0.419601706343637)
--(axis cs:2.14348248760554,0.418248012704609)
--(axis cs:2.14130082604054,0.416965885047297)
--(axis cs:2.13911916447555,0.415765221978354)
--(axis cs:2.13693750291056,0.414688478169734)
--(axis cs:2.13475584134556,0.41379381013579)
--(axis cs:2.13257417978057,0.413031120522765)
--(axis cs:2.13039251821558,0.412377226254285)
--(axis cs:2.12821085665059,0.411935258261323)
--(axis cs:2.12602919508559,0.411676387471136)
--(axis cs:2.1238475335206,0.411627552895511)
--(axis cs:2.12166587195561,0.411902369378385)
--(axis cs:2.11948421039061,0.412319492867996)
--(axis cs:2.11730254882562,0.412978099366491)
--(axis cs:2.11512088726063,0.41389502869292)
--(axis cs:2.11293922569564,0.415043507055475)
--(axis cs:2.11075756413064,0.416416292220077)
--(axis cs:2.10857590256565,0.418047919422253)
--(axis cs:2.10639424100066,0.41987306692908)
--(axis cs:2.10421257943566,0.421932951688438)
--(axis cs:2.10203091787067,0.424210536251421)
--(axis cs:2.09984925630568,0.426654170783744)
--(axis cs:2.09766759474068,0.429280641431236)
--(axis cs:2.09548593317569,0.432102977203241)
--(axis cs:2.0933042716107,0.435040189745379)
--(axis cs:2.09112261004571,0.438186612092466)
--(axis cs:2.08894094848071,0.441359188020387)
--(axis cs:2.08675928691572,0.444571768560012)
--(axis cs:2.08457762535073,0.447871644225992)
--(axis cs:2.08239596378573,0.451113417250426)
--(axis cs:2.08021430222074,0.454403025201333)
--(axis cs:2.07803264065575,0.457541227095093)
--(axis cs:2.07585097909076,0.46082058838633)
--(axis cs:2.07366931752576,0.463976844272633)
--(axis cs:2.07148765596077,0.46699543036056)
--(axis cs:2.06930599439578,0.46990655768716)
--(axis cs:2.06712433283078,0.472663874555131)
--(axis cs:2.06494267126579,0.475300990922571)
--(axis cs:2.0627610097008,0.477800296356278)
--(axis cs:2.06057934813581,0.480083017498928)
--(axis cs:2.05839768657081,0.482279210181164)
--(axis cs:2.05621602500582,0.48434899926889)
--(axis cs:2.05403436344083,0.486165335576193)
--(axis cs:2.05185270187583,0.487912860045764)
--(axis cs:2.04967104031084,0.489495675380106)
--(axis cs:2.04748937874585,0.491068875547715)
--(axis cs:2.04530771718085,0.492571229230878)
--(axis cs:2.04312605561586,0.493931623414661)
--(axis cs:2.04094439405087,0.495308573534154)
--(axis cs:2.03876273248588,0.496643879880527)
--(axis cs:2.03658107092088,0.498016775119266)
--(axis cs:2.03439940935589,0.499518722629725)
--(axis cs:2.0322177477909,0.500963419110491)
--(axis cs:2.0300360862259,0.502573262555583)
--(axis cs:2.02785442466091,0.504179100174924)
--(axis cs:2.02567276309592,0.505819656349424)
--(axis cs:2.02349110153093,0.507720034993414)
--(axis cs:2.02130943996593,0.509669287628995)
--(axis cs:2.01912777840094,0.511740844013865)
--(axis cs:2.01694611683595,0.51392114513438)
--(axis cs:2.01476445527095,0.516145091574609)
--(axis cs:2.01258279370596,0.518430668429051)
--(axis cs:2.01040113214097,0.520763473306422)
--(axis cs:2.00821947057598,0.523079768345407)
--(axis cs:2.00603780901098,0.52542949464032)
--(axis cs:2.00385614744599,0.527759757048433)
--(axis cs:2.001674485881,0.529923790412378)
--(axis cs:1.999492824316,0.532091750272658)
--(axis cs:1.99731116275101,0.534097545332204)
--(axis cs:1.99512950118602,0.536031781303903)
--(axis cs:1.99294783962103,0.537726722029751)
--(axis cs:1.99076617805603,0.539286045030618)
--(axis cs:1.98858451649104,0.54063759584353)
--(axis cs:1.98640285492605,0.541738809224626)
--(axis cs:1.98422119336105,0.542593482468056)
--(axis cs:1.98203953179606,0.543243009241698)
--(axis cs:1.97985787023107,0.543810459761988)
--(axis cs:1.97767620866607,0.544023036387721)
--(axis cs:1.97549454710108,0.54400984277245)
--(axis cs:1.97331288553609,0.543704103076773)
--(axis cs:1.9711312239711,0.543370983532673)
--(axis cs:1.9689495624061,0.542902570914453)
--(axis cs:1.96676790084111,0.542308905083)
--(axis cs:1.96458623927612,0.541536001573209)
--(axis cs:1.96240457771112,0.540837398589067)
--(axis cs:1.96022291614613,0.540054843352692)
--(axis cs:1.95804125458114,0.539329758859111)
--(axis cs:1.95585959301615,0.538612279202237)
--(axis cs:1.95367793145115,0.537970547297323)
--(axis cs:1.95149626988616,0.53735876646163)
--(axis cs:1.94931460832117,0.536798434489845)
--(axis cs:1.94713294675617,0.536382765821051)
--(axis cs:1.94495128519118,0.536176992780071)
--(axis cs:1.94276962362619,0.536014573324041)
--(axis cs:1.94058796206119,0.535967003574132)
--(axis cs:1.9384063004962,0.53609616051529)
--(axis cs:1.93622463893121,0.536358958625433)
--(axis cs:1.93404297736622,0.536856400279262)
--(axis cs:1.93186131580122,0.53732090468398)
--(axis cs:1.92967965423623,0.537997982565746)
--(axis cs:1.92749799267124,0.538742821950513)
--(axis cs:1.92531633110624,0.539577794382995)
--(axis cs:1.92313466954125,0.540492250261574)
--(axis cs:1.92095300797626,0.541525018847661)
--(axis cs:1.91877134641127,0.542675558870092)
--(axis cs:1.91658968484627,0.543735957070823)
--(axis cs:1.91440802328128,0.544954667390057)
--(axis cs:1.91222636171629,0.546059445079539)
--(axis cs:1.91004470015129,0.547177116914507)
--(axis cs:1.9078630385863,0.548326791095031)
--(axis cs:1.90568137702131,0.549499901175096)
--(axis cs:1.90349971545632,0.550632662698449)
--(axis cs:1.90131805389132,0.551812700055317)
--(axis cs:1.89913639232633,0.552910122115307)
--(axis cs:1.89695473076134,0.554010663228827)
--(axis cs:1.89477306919634,0.554983782713534)
--(axis cs:1.89259140763135,0.556170087022584)
--(axis cs:1.89040974606636,0.557012967718268)
--(axis cs:1.88822808450137,0.557982543465405)
--(axis cs:1.88604642293637,0.55902225524627)
--(axis cs:1.88386476137138,0.560001329020203)
--(axis cs:1.88168309980639,0.56100950308867)
--(axis cs:1.87950143824139,0.561999052952721)
--(axis cs:1.8773197766764,0.563046201532622)
--(axis cs:1.87513811511141,0.564072594686089)
--(axis cs:1.87295645354641,0.56531931782035)
--(axis cs:1.87077479198142,0.566338591071564)
--(axis cs:1.86859313041643,0.567634393623141)
--(axis cs:1.86641146885144,0.568986698711757)
--(axis cs:1.86422980728644,0.570325193552631)
--(axis cs:1.86204814572145,0.571799435776135)
--(axis cs:1.85986648415646,0.573287702609198)
--(axis cs:1.85768482259146,0.574995306970205)
--(axis cs:1.85550316102647,0.57697591992701)
--(axis cs:1.85332149946148,0.578942727608777)
--(axis cs:1.85113983789649,0.5811180578986)
--(axis cs:1.84895817633149,0.583362937984806)
--(axis cs:1.8467765147665,0.585911321732445)
--(axis cs:1.84459485320151,0.588789614226081)
--(axis cs:1.84241319163651,0.591954946469481)
--(axis cs:1.84023153007152,0.595272760665021)
--(axis cs:1.83804986850653,0.598653638205921)
--(axis cs:1.83586820694154,0.602277303605224)
--(axis cs:1.83368654537654,0.606153287992348)
--(axis cs:1.83150488381155,0.610304779749729)
--(axis cs:1.82932322224656,0.61462018607035)
--(axis cs:1.82714156068156,0.61921865930034)
--(axis cs:1.82495989911657,0.623885098936427)
--(axis cs:1.82277823755158,0.628820559629131)
--(axis cs:1.82059657598658,0.633816295595227)
--(axis cs:1.81841491442159,0.639128457812028)
--(axis cs:1.8162332528566,0.644525544791096)
--(axis cs:1.81405159129161,0.649852357027789)
--(axis cs:1.81186992972661,0.655264597421896)
--(axis cs:1.80968826816162,0.660660424330066)
--(axis cs:1.80750660659663,0.66614747101602)
--(axis cs:1.80532494503163,0.671517023808921)
--(axis cs:1.80314328346664,0.676765754653177)
--(axis cs:1.80096162190165,0.681819133632961)
--(axis cs:1.79877996033666,0.686737724538331)
--(axis cs:1.79659829877166,0.691401770394233)
--(axis cs:1.79441663720667,0.695735871302755)
--(axis cs:1.79223497564168,0.700020448200664)
--(axis cs:1.79005331407668,0.704227090587586)
--(axis cs:1.78787165251169,0.708130971694779)
--(axis cs:1.7856899909467,0.711777314118325)
--(axis cs:1.78350832938171,0.715032229285207)
--(axis cs:1.78132666781671,0.717979394665966)
--(axis cs:1.77914500625172,0.720579612639232)
--(axis cs:1.77696334468673,0.722969889876835)
--(axis cs:1.77478168312173,0.725073534513419)
--(axis cs:1.77260002155674,0.726893635785746)
--(axis cs:1.77041835999175,0.728395421058061)
--(axis cs:1.76823669842676,0.729664633502409)
--(axis cs:1.76605503686176,0.730662849787684)
--(axis cs:1.76387337529677,0.731541589648116)
--(axis cs:1.76169171373178,0.732294287648904)
--(axis cs:1.75951005216678,0.732821994464045)
--(axis cs:1.75732839060179,0.733245751141366)
--(axis cs:1.7551467290368,0.733404202811147)
--(axis cs:1.7529650674718,0.733431084579139)
--(axis cs:1.75078340590681,0.726157287921771)
--(axis cs:1.74860174434182,0.717951723679962)
--(axis cs:1.74642008277683,0.709954075152645)
--(axis cs:1.74423842121183,0.702125536475153)
--(axis cs:1.74205675964684,0.694546010258694)
--(axis cs:1.73987509808185,0.687275586583534)
--(axis cs:1.73769343651685,0.680367895620463)
--(axis cs:1.73551177495186,0.673822975431085)
--(axis cs:1.73333011338687,0.667701597538048)
--(axis cs:1.73114845182188,0.661905028928026)
--(axis cs:1.72896679025688,0.656605082235794)
--(axis cs:1.72678512869189,0.651636325913878)
--(axis cs:1.7246034671269,0.647074285650653)
--(axis cs:1.7224218055619,0.642943384046071)
--(axis cs:1.72024014399691,0.639184391292499)
--(axis cs:1.71805848243192,0.635778860064267)
--(axis cs:1.71587682086693,0.632729803351259)
--(axis cs:1.71369515930193,0.630036427433953)
--(axis cs:1.71151349773694,0.627619992035094)
--(axis cs:1.70933183617195,0.625469866710027)
--(axis cs:1.70715017460695,0.623558744243877)
--(axis cs:1.70496851304196,0.62189019218524)
--(axis cs:1.70278685147697,0.62039886711103)
--(axis cs:1.70060518991197,0.619054854739373)
--(axis cs:1.69842352834698,0.617874646174569)
--(axis cs:1.69624186678199,0.616848174656599)
--(axis cs:1.694060205217,0.616003380446024)
--(axis cs:1.691878543652,0.615241006579169)
--(axis cs:1.68969688208701,0.614531608759542)
--(axis cs:1.68751522052202,0.613919674919513)
--(axis cs:1.68533355895702,0.613279677002473)
--(axis cs:1.68315189739203,0.612635204360281)
--(axis cs:1.68097023582704,0.612010908178366)
--(axis cs:1.67878857426205,0.611395870762042)
--(axis cs:1.67660691269705,0.610795971598754)
--(axis cs:1.67442525113206,0.610252639657788)
--(axis cs:1.67224358956707,0.609792668994259)
--(axis cs:1.67006192800207,0.609370108676443)
--(axis cs:1.66788026643708,0.609002658419619)
--(axis cs:1.66569860487209,0.608786692603322)
--(axis cs:1.6635169433071,0.608672646397883)
--(axis cs:1.6613352817421,0.608732584806679)
--(axis cs:1.65915362017711,0.608979952574834)
--(axis cs:1.65697195861212,0.609497407425117)
--(axis cs:1.65479029704712,0.610320083525543)
--(axis cs:1.65260863548213,0.611490890491104)
--(axis cs:1.65042697391714,0.612995684984559)
--(axis cs:1.64824531235214,0.614838221615734)
--(axis cs:1.64606365078715,0.617052062935837)
--(axis cs:1.64388198922216,0.619759586627977)
--(axis cs:1.64170032765717,0.622917028420472)
--(axis cs:1.63951866609217,0.626548534590159)
--(axis cs:1.63733700452718,0.630700138798331)
--(axis cs:1.63515534296219,0.635385170369164)
--(axis cs:1.63297368139719,0.640568504843639)
--(axis cs:1.6307920198322,0.64632022228364)
--(axis cs:1.62861035826721,0.652618548561934)
--(axis cs:1.62642869670222,0.659451916604499)
--(axis cs:1.62424703513722,0.666832760196518)
--(axis cs:1.62206537357223,0.674716787588069)
--(axis cs:1.61988371200724,0.683067377075669)
--(axis cs:1.61770205044224,0.691904947896849)
--(axis cs:1.61552038887725,0.701163171823376)
--(axis cs:1.61333872731226,0.710764419091982)
--(axis cs:1.61115706574727,0.720688794636161)
--(axis cs:1.60897540418227,0.730877040300145)
--(axis cs:1.60679374261728,0.741235783953678)
--(axis cs:1.60461208105229,0.751793756636258)
--(axis cs:1.60243041948729,0.762393914890287)
--(axis cs:1.6002487579223,0.773044207717015)
--(axis cs:1.59806709635731,0.78361615228431)
--(axis cs:1.59588543479232,0.794014135595004)
--(axis cs:1.59370377322732,0.804167754487881)
--(axis cs:1.59152211166233,0.814058293523389)
--(axis cs:1.58934045009734,0.823616423487065)
--(axis cs:1.58715878853234,0.83269616902212)
--(axis cs:1.58497712696735,0.841279079966729)
--(axis cs:1.58279546540236,0.849297826644157)
--(axis cs:1.58061380383736,0.856710415363776)
--(axis cs:1.57843214227237,0.863457371369034)
--(axis cs:1.57625048070738,0.869483102050456)
--(axis cs:1.57406881914239,0.874688290089823)
--(axis cs:1.57188715757739,0.879070551639131)
--(axis cs:1.5697054960124,0.882613212964202)
--(axis cs:1.56752383444741,0.885295044046932)
--(axis cs:1.56534217288241,0.887102362155188)
--(axis cs:1.56316051131742,0.888010795674892)
--(axis cs:1.56097884975243,0.888072762100351)
--(axis cs:1.55879718818744,0.887273059552822)
--(axis cs:1.55661552662244,0.885666269228061)
--(axis cs:1.55443386505745,0.883260309303748)
--(axis cs:1.55225220349246,0.880101667260099)
--(axis cs:1.55007054192746,0.876294764428578)
--(axis cs:1.54788888036247,0.871794945607802)
--(axis cs:1.54570721879748,0.866759046978658)
--(axis cs:1.54352555723249,0.861272247179037)
--(axis cs:1.54134389566749,0.855398820863394)
--(axis cs:1.5391622341025,0.849163476248997)
--(axis cs:1.53698057253751,0.842683785741128)
--(axis cs:1.53479891097251,0.836002701612713)
--(axis cs:1.53261724940752,0.829199071663875)
--(axis cs:1.53043558784253,0.822351266307667)
--(axis cs:1.52825392627753,0.815568387642878)
--(axis cs:1.52607226471254,0.808917498468445)
--(axis cs:1.52389060314755,0.802475055221707)
--(axis cs:1.52170894158256,0.796310784372563)
--(axis cs:1.51952728001756,0.79051906174279)
--(axis cs:1.51734561845257,0.785022432164881)
--(axis cs:1.51516395688758,0.779904021915853)
--(axis cs:1.51298229532258,0.775254153742575)
--(axis cs:1.51080063375759,0.771060064754831)
--(axis cs:1.5086189721926,0.767336750288676)
--(axis cs:1.50643731062761,0.764119433482584)
--(axis cs:1.50425564906261,0.76141282763439)
--(axis cs:1.50207398749762,0.759231224041802)
--(axis cs:1.49989232593263,0.757582490266761)
--(axis cs:1.49771066436763,0.754262453464311)
--(axis cs:1.49552900280264,0.746519002065859)
--(axis cs:1.49334734123765,0.739510392337963)
--(axis cs:1.49116567967266,0.733175311112123)
--(axis cs:1.48898401810766,0.727449057479477)
--(axis cs:1.48680235654267,0.722548583438821)
--(axis cs:1.48462069497768,0.718103873123322)
--(axis cs:1.48243903341268,0.714065622088222)
--(axis cs:1.48025737184769,0.710691663691873)
--(axis cs:1.4780757102827,0.707585201789869)
--(axis cs:1.4758940487177,0.70482614019772)
--(axis cs:1.47371238715271,0.702642019938966)
--(axis cs:1.47153072558772,0.700799897778751)
--(axis cs:1.46934906402273,0.699270473929464)
--(axis cs:1.46716740245773,0.698192825831026)
--(axis cs:1.46498574089274,0.697509590967737)
--(axis cs:1.46280407932775,0.697064567662735)
--(axis cs:1.46062241776275,0.697028251205865)
--(axis cs:1.45844075619776,0.696988597932516)
--(axis cs:1.45625909463277,0.69727402242321)
--(axis cs:1.45407743306778,0.697956129421173)
--(axis cs:1.45189577150278,0.698835080289886)
--(axis cs:1.44971410993779,0.699745469540685)
--(axis cs:1.4475324483728,0.700767453926053)
--(axis cs:1.4453507868078,0.701876558972354)
--(axis cs:1.44316912524281,0.702967078037589)
--(axis cs:1.44098746367782,0.704106804575939)
--(axis cs:1.43880580211283,0.705180657258274)
--(axis cs:1.43662414054783,0.70615151484742)
--(axis cs:1.43444247898284,0.707020652004002)
--(axis cs:1.43226081741785,0.707629272270198)
--(axis cs:1.43007915585285,0.70804244563355)
--(axis cs:1.42789749428786,0.708438338505279)
--(axis cs:1.42571583272287,0.708553757421648)
--(axis cs:1.42353417115788,0.708643932145974)
--(axis cs:1.42135250959288,0.708328366055092)
--(axis cs:1.41917084802789,0.707761019450394)
--(axis cs:1.4169891864629,0.706925502765054)
--(axis cs:1.4148075248979,0.705843335961208)
--(axis cs:1.41262586333291,0.704532654356445)
--(axis cs:1.41044420176792,0.703038458344877)
--(axis cs:1.40826254020292,0.701354422054409)
--(axis cs:1.40608087863793,0.699552650673045)
--(axis cs:1.40389921707294,0.697603256571168)
--(axis cs:1.40171755550795,0.695607546406536)
--(axis cs:1.39953589394295,0.693486900975238)
--(axis cs:1.39735423237796,0.69130987531464)
--(axis cs:1.39517257081297,0.68911257947218)
--(axis cs:1.39299090924797,0.686888699438213)
--(axis cs:1.39080924768298,0.684696954718077)
--(axis cs:1.38862758611799,0.682529977801267)
--(axis cs:1.386445924553,0.680418791817737)
--(axis cs:1.384264262988,0.678328849228968)
--(axis cs:1.38208260142301,0.676342893326038)
--(axis cs:1.37990093985802,0.674473142509498)
--(axis cs:1.37771927829302,0.672607343521813)
--(axis cs:1.37553761672803,0.670757195539573)
--(axis cs:1.37335595516304,0.669016339287342)
--(axis cs:1.37117429359805,0.667371340925699)
--(axis cs:1.36899263203305,0.665544928169049)
--(axis cs:1.36681097046806,0.663745310627702)
--(axis cs:1.36462930890307,0.66191528840492)
--(axis cs:1.36244764733807,0.660059974824557)
--(axis cs:1.36026598577308,0.658042977108539)
--(axis cs:1.35808432420809,0.655934093988294)
--(axis cs:1.35590266264309,0.653751783758603)
--(axis cs:1.3537210010781,0.651480083929806)
--(axis cs:1.35153933951311,0.649144529655905)
--(axis cs:1.34935767794812,0.646681737414133)
--(axis cs:1.34717601638312,0.644017146826514)
--(axis cs:1.34499435481813,0.641312497628812)
--(axis cs:1.34281269325314,0.638560988773354)
--(axis cs:1.34063103168814,0.635566763178572)
--(axis cs:1.33844937012315,0.632605346055488)
--(axis cs:1.33626770855816,0.629557878832892)
--(axis cs:1.33408604699317,0.626394439012598)
--(axis cs:1.33190438542817,0.623514290709524)
--(axis cs:1.32972272386318,0.620781893551164)
--(axis cs:1.32754106229819,0.618055856048237)
--(axis cs:1.32535940073319,0.615477497166313)
--(axis cs:1.3231777391682,0.613171678993016)
--(axis cs:1.32099607760321,0.61115125932633)
--(axis cs:1.31881441603822,0.609345889042402)
--(axis cs:1.31663275447322,0.608000097075526)
--(axis cs:1.31445109290823,0.606869732842541)
--(axis cs:1.31226943134324,0.606261135142581)
--(axis cs:1.31008776977824,0.605994268476513)
--(axis cs:1.30790610821325,0.605999653745072)
--(axis cs:1.30572444664826,0.606531776120378)
--(axis cs:1.30354278508326,0.607523947473579)
--(axis cs:1.30136112351827,0.608984215282301)
--(axis cs:1.29917946195328,0.610746490045909)
--(axis cs:1.29699780038829,0.61287915673645)
--(axis cs:1.29481613882329,0.615197781330142)
--(axis cs:1.2926344772583,0.617898499443484)
--(axis cs:1.29045281569331,0.620948102779624)
--(axis cs:1.28827115412831,0.62416056000628)
--(axis cs:1.28608949256332,0.627570952517411)
--(axis cs:1.28390783099833,0.631136124564326)
--(axis cs:1.28172616943334,0.634740413844345)
--(axis cs:1.27954450786834,0.638357712936013)
--(axis cs:1.27736284630335,0.641908428613387)
--(axis cs:1.27518118473836,0.645339162051636)
--(axis cs:1.27299952317336,0.64882874080374)
--(axis cs:1.27081786160837,0.652263247544542)
--(axis cs:1.26863620004338,0.655452413627102)
--(axis cs:1.26645453847839,0.658457213679156)
--(axis cs:1.26427287691339,0.661302976733799)
--(axis cs:1.2620912153484,0.663909580370922)
--(axis cs:1.25990955378341,0.666272110155175)
--(axis cs:1.25772789221841,0.668424060966826)
--(axis cs:1.25554623065342,0.670262050698428)
--(axis cs:1.25336456908843,0.671772714847987)
--(axis cs:1.25118290752344,0.673059084441739)
--(axis cs:1.24900124595844,0.674163062246037)
--(axis cs:1.24681958439345,0.675048688860273)
--(axis cs:1.24463792282846,0.675724712355493)
--(axis cs:1.24245626126346,0.676049620797863)
--(axis cs:1.24027459969847,0.676229280649812)
--(axis cs:1.23809293813348,0.675985707049924)
--(axis cs:1.23591127656848,0.675712502573334)
--(axis cs:1.23372961500349,0.675316106181135)
--(axis cs:1.2315479534385,0.674776058612749)
--(axis cs:1.22936629187351,0.674048437650248)
--(axis cs:1.22718463030851,0.673253420501213)
--(axis cs:1.22500296874352,0.672216734739668)
--(axis cs:1.22282130717853,0.670964811024546)
--(axis cs:1.22063964561353,0.669581354475866)
--(axis cs:1.21845798404854,0.668182322095954)
--(axis cs:1.21627632248355,0.666596144041794)
--(axis cs:1.21409466091856,0.664859368426437)
--(axis cs:1.21191299935356,0.663002905618366)
--(axis cs:1.20973133778857,0.661075740595001)
--(axis cs:1.20754967622358,0.659037608400738)
--(axis cs:1.20536801465858,0.656922766195758)
--(axis cs:1.20318635309359,0.654749188618078)
--(axis cs:1.2010046915286,0.652472022926842)
--(axis cs:1.19882302996361,0.650164426547436)
--(axis cs:1.19664136839861,0.647848068302706)
--(axis cs:1.19445970683362,0.645425429337614)
--(axis cs:1.19227804526863,0.643116665585925)
--(axis cs:1.19009638370363,0.640767486805898)
--(axis cs:1.18791472213864,0.638453855648298)
--(axis cs:1.18573306057365,0.636106424640149)
--(axis cs:1.18355139900865,0.633829336266882)
--(axis cs:1.18136973744366,0.631627370648065)
--(axis cs:1.17918807587867,0.629542818035402)
--(axis cs:1.17700641431368,0.627492638135165)
--(axis cs:1.17482475274868,0.625582708526894)
--(axis cs:1.17264309118369,0.623750496110789)
--(axis cs:1.1704614296187,0.6220083353636)
--(axis cs:1.1682797680537,0.620231905961604)
--(axis cs:1.16609810648871,0.618478349153506)
--(axis cs:1.16391644492372,0.616822074485778)
--(axis cs:1.16173478335873,0.615249399950096)
--(axis cs:1.15955312179373,0.613778160878721)
--(axis cs:1.15737146022874,0.61222940361893)
--(axis cs:1.15518979866375,0.610826513831891)
--(axis cs:1.15300813709875,0.609379763198618)
--(axis cs:1.15082647553376,0.607946125765607)
--(axis cs:1.14864481396877,0.60649320064911)
--(axis cs:1.14646315240378,0.604953234628435)
--(axis cs:1.14428149083878,0.603418377382303)
--(axis cs:1.14209982927379,0.601868416605645)
--(axis cs:1.1399181677088,0.600270083551484)
--(axis cs:1.1377365061438,0.598609250114462)
--(axis cs:1.13555484457881,0.596926730330109)
--(axis cs:1.13337318301382,0.595226610359373)
--(axis cs:1.13119152144882,0.593476061121788)
--(axis cs:1.12900985988383,0.591829829673769)
--(axis cs:1.12682819831884,0.590041270997442)
--(axis cs:1.12464653675385,0.588350866797926)
--(axis cs:1.12246487518885,0.586706273184253)
--(axis cs:1.12028321362386,0.585036160557437)
--(axis cs:1.11810155205887,0.583410213638394)
--(axis cs:1.11591989049387,0.58177571352356)
--(axis cs:1.11373822892888,0.580370877443969)
--(axis cs:1.11155656736389,0.578998688997443)
--(axis cs:1.1093749057989,0.577703109854545)
--(axis cs:1.1071932442339,0.576401032359576)
--(axis cs:1.10501158266891,0.575055597058123)
--(axis cs:1.10282992110392,0.573832365388924)
--(axis cs:1.10064825953892,0.572621766948716)
--(axis cs:1.09846659797393,0.571446903949636)
--(axis cs:1.09628493640894,0.570281976968807)
--(axis cs:1.09410327484395,0.569081375868972)
--(axis cs:1.09192161327895,0.567825520800808)
--(axis cs:1.08973995171396,0.566532661606326)
--(axis cs:1.08755829014897,0.565111542688632)
--(axis cs:1.08537662858397,0.563595010504699)
--(axis cs:1.08319496701898,0.561964393691175)
--(axis cs:1.08101330545399,0.560230212763417)
--(axis cs:1.078831643889,0.558345442445468)
--(axis cs:1.076649982324,0.556316876754729)
--(axis cs:1.07446832075901,0.554093498926938)
--(axis cs:1.07228665919402,0.551756148795704)
--(axis cs:1.07010499762902,0.54932504462258)
--(axis cs:1.06792333606403,0.546771747246241)
--(axis cs:1.06574167449904,0.544157643165023)
--(axis cs:1.06356001293404,0.541283619427356)
--(axis cs:1.06137835136905,0.538305475856557)
--(axis cs:1.05919668980406,0.535318371809096)
--(axis cs:1.05701502823907,0.532317978543262)
--(axis cs:1.05483336667407,0.529284036698282)
--(axis cs:1.05265170510908,0.526225943876426)
--(axis cs:1.05047004354409,0.523250512065725)
--(axis cs:1.04828838197909,0.520264273209496)
--(axis cs:1.0461067204141,0.517472486175204)
--(axis cs:1.04392505884911,0.514820155982089)
--(axis cs:1.04174339728412,0.512127567180453)
--(axis cs:1.03956173571912,0.509669170446584)
--(axis cs:1.03738007415413,0.507485098594581)
--(axis cs:1.03519841258914,0.505472076340138)
--(axis cs:1.03301675102414,0.503609434783223)
--(axis cs:1.03083508945915,0.501986081521979)
--(axis cs:1.02865342789416,0.500586796329411)
--(axis cs:1.02647176632916,0.499399393590393)
--(axis cs:1.02429010476417,0.498407614543078)
--(axis cs:1.02210844319918,0.497638861187549)
--(axis cs:1.01992678163419,0.497050226099599)
--(axis cs:1.01774512006919,0.496663752460024)
--(axis cs:1.0155634585042,0.496518340943822)
--(axis cs:1.01338179693921,0.496582635833944)
--(axis cs:1.01120013537421,0.496799713942477)
--(axis cs:1.00901847380922,0.497144781814567)
--(axis cs:1.00683681224423,0.497559574767893)
--(axis cs:1.00465515067924,0.498097673791165)
--(axis cs:1.00247348911424,0.498615840445991)
--(axis cs:1.00029182754925,0.499151922447946)
--(axis cs:0.998110165984257,0.499796048900527)
--(axis cs:0.995928504419264,0.500470799618586)
--(axis cs:0.993746842854271,0.501032040988315)
--(axis cs:0.991565181289279,0.501567385830229)
--(axis cs:0.989383519724286,0.501995942322548)
--(axis cs:0.987201858159293,0.502359970115313)
--(axis cs:0.9850201965943,0.502660381278117)
--(axis cs:0.982838535029307,0.502886450826186)
--(axis cs:0.980656873464314,0.502991936718985)
--(axis cs:0.978475211899321,0.499300593897903)
--(axis cs:0.976293550334328,0.483914395904768)
--(axis cs:0.974111888769335,0.46847597051008)
--(axis cs:0.971930227204342,0.453059371743231)
--(axis cs:0.969748565639349,0.437710962425876)
--(axis cs:0.967566904074356,0.42247924755775)
--(axis cs:0.965385242509364,0.407403269685253)
--(axis cs:0.963203580944371,0.392534122731838)
--(axis cs:0.961021919379378,0.377929864395907)
--(axis cs:0.958840257814385,0.363585581551499)
--(axis cs:0.956658596249392,0.349567690467403)
--(axis cs:0.954476934684399,0.335899691544543)
--(axis cs:0.952295273119406,0.32264680787547)
--(axis cs:0.950113611554413,0.309809905670728)
--(axis cs:0.94793194998942,0.297446321903051)
--(axis cs:0.945750288424427,0.285521994821716)
--(axis cs:0.943568626859434,0.274037521826546)
--(axis cs:0.941386965294442,0.263023038834682)
--(axis cs:0.939205303729449,0.252459709319719)
--(axis cs:0.937023642164456,0.242366455642097)
--(axis cs:0.934841980599463,0.232695902250397)
--(axis cs:0.93266031903447,0.223507276754735)
--(axis cs:0.930478657469477,0.214750310998724)
--(axis cs:0.928296995904484,0.206415822844367)
--(axis cs:0.926115334339491,0.198482056882545)
--(axis cs:0.923933672774498,0.190967132716957)
--(axis cs:0.921752011209505,0.183775546838864)
--(axis cs:0.919570349644512,0.176929212772534)
--(axis cs:0.917388688079519,0.170380175091755)
--(axis cs:0.915207026514527,0.16418522115425)
--(axis cs:0.913025364949534,0.158256018848247)
--(axis cs:0.910843703384541,0.152644384929116)
--(axis cs:0.908662041819548,0.147344344442641)
--(axis cs:0.906480380254555,0.142290088298294)
--(axis cs:0.904298718689562,0.137476419491461)
--(axis cs:0.902117057124569,0.132895458210294)
--(axis cs:0.899935395559576,0.128480658294359)
--(axis cs:0.897753733994583,0.124245830269533)
--(axis cs:0.89557207242959,0.120147293210252)
--(axis cs:0.893390410864597,0.116232150073678)
--(axis cs:0.891208749299605,0.11246114031107)
--(axis cs:0.889027087734612,0.108801706804765)
--(axis cs:0.886845426169619,0.105284515656108)
--(axis cs:0.884663764604626,0.101878600640977)
--(axis cs:0.882482103039633,0.0985711742237792)
--(axis cs:0.88030044147464,0.0953593710814106)
--(axis cs:0.878118779909647,0.0922603082291481)
--(axis cs:0.875937118344654,0.0892429117422598)
--(axis cs:0.873755456779661,0.0863160670047155)
--(axis cs:0.871573795214668,0.0834749545537023)
--(axis cs:0.869392133649675,0.0807487334097212)
--(axis cs:0.867210472084682,0.0780826092694136)
--(axis cs:0.865028810519689,0.0755048672668451)
--(axis cs:0.862847148954697,0.072983021245586)
--(axis cs:0.860665487389704,0.070553304966438)
--(axis cs:0.858483825824711,0.0681860476848653)
--(axis cs:0.856302164259718,0.0658819479797595)
--(axis cs:0.854120502694725,0.0636376734206988)
--(axis cs:0.851938841129732,0.0614673558769214)
--(axis cs:0.849757179564739,0.0593612063694125)
--(axis cs:0.847575517999746,0.0573064778557269)
--(axis cs:0.845393856434753,0.0553279158763636)
--(axis cs:0.84321219486976,0.0533954692099499)
--(axis cs:0.841030533304768,0.0515224639249388)
--(axis cs:0.838848871739775,0.0497132147217504)
--(axis cs:0.836667210174782,0.0479698525449681)
--(axis cs:0.834485548609789,0.046276348933029)
--(axis cs:0.832303887044796,0.0446197144435912)
--(axis cs:0.830122225479803,0.0430317841682401)
--(axis cs:0.82794056391481,0.0414857390590094)
--(axis cs:0.825758902349817,0.0400050754279928)
--(axis cs:0.823577240784824,0.0385723574718209)
--(axis cs:0.821395579219831,0.0371935120001122)
--(axis cs:0.819213917654838,0.0358464933236082)
--(axis cs:0.817032256089846,0.0345543666619297)
--(axis cs:0.814850594524853,0.0333076705719176)
--(axis cs:0.81266893295986,0.0321055788241408)
--(axis cs:0.810487271394867,0.0309498870878954)
--(axis cs:0.808305609829874,0.0298336893819443)
--(axis cs:0.806123948264881,0.0287747072400828)
--(axis cs:0.803942286699888,0.0277519627695244)
--(axis cs:0.801760625134895,0.0267658597302119)
--(axis cs:0.799578963569902,0.0258062773224212)
--(axis cs:0.797397302004909,0.0248874252326366)
--(axis cs:0.795215640439916,0.0240097370641094)
--(axis cs:0.793033978874923,0.023163264536526)
--(axis cs:0.790852317309931,0.0223341768097359)
--(axis cs:0.788670655744938,0.0215476388499666)
--(axis cs:0.786488994179945,0.0207985245419293)
--(axis cs:0.784307332614952,0.0200633641068617)
--(axis cs:0.782125671049959,0.0193482499417604)
--(axis cs:0.779944009484966,0.0186632004116084)
--(axis cs:0.777762347919973,0.0180022195733883)
--(axis cs:0.77558068635498,0.0173543344325438)
--(axis cs:0.773399024789987,0.0167378358069322)
--(axis cs:0.771217363224994,0.0161246550787049)
--(axis cs:0.769035701660001,0.0155342629460227)
--(axis cs:0.766854040095009,0.0149542294337122)
--(axis cs:0.764672378530016,0.0144019996975597)
--(axis cs:0.762490716965023,0.0138669505331648)
--(axis cs:0.76030905540003,0.0133383905803624)
--(axis cs:0.758127393835037,0.012827743989414)
--(axis cs:0.755945732270044,0.0123411711688827)
--(axis cs:0.753764070705051,0.0118670203382325)
--(axis cs:0.751582409140058,0.0114059057528438)
--(axis cs:0.749400747575065,0.0109584012095523)
--(axis cs:0.747219086010072,0.0105269466520481)
--(axis cs:0.745037424445079,0.0101129338512896)
--(axis cs:0.742855762880086,0.00970745500057492)
--(axis cs:0.740674101315094,0.00932064768763799)
--(axis cs:0.738492439750101,0.00895097152930746)
--(axis cs:0.736310778185108,0.00860753525074439)
--(axis cs:0.734129116620115,0.00827333897090644)
--(axis cs:0.731947455055122,0.00794849467108049)
--(axis cs:0.729765793490129,0.00763844430342102)
--(axis cs:0.727584131925136,0.00735610217216341)
--(axis cs:0.725402470360143,0.00708777304268227)
--(axis cs:0.72322080879515,0.00682891777444166)
--(axis cs:0.721039147230157,0.00658149090698998)
--(axis cs:0.718857485665164,0.00635430330156756)
--(axis cs:0.716675824100172,0.00613969173256504)
--(axis cs:0.714494162535179,0.00594247097063849)
--(axis cs:0.712312500970186,0.00574987044308833)
--(axis cs:0.710130839405193,0.00556817134293676)
--(axis cs:0.7079491778402,0.00540006325224943)
--(axis cs:0.705767516275207,0.00523963760081567)
--(axis cs:0.703585854710214,0.00509076172953111)
--(axis cs:0.701404193145221,0.00493998781755127)
--(axis cs:0.699222531580228,0.00480462047303497)
--(axis cs:0.697040870015235,0.00467206379204132)
--(axis cs:0.694859208450243,0.00453785962799738)
--(axis cs:0.69267754688525,0.00441696975604342)
--(axis cs:0.690495885320257,0.00430350668465968)
--(axis cs:0.688314223755264,0.00418663432358459)
--(axis cs:0.686132562190271,0.00407658778783502)
--(axis cs:0.683950900625278,0.00396936401783391)
--(axis cs:0.681769239060285,0.0038626753972403)
--(axis cs:0.679587577495292,0.00375338568710628)
--(axis cs:0.677405915930299,0.00365784502474382)
--(axis cs:0.675224254365306,0.00356454140949657)
--(axis cs:0.673042592800313,0.00346829062909929)
--(axis cs:0.67086093123532,0.00337788747431346)
--(axis cs:0.668679269670327,0.00329298166729582)
--(axis cs:0.666497608105335,0.00320870055914359)
--(axis cs:0.664315946540342,0.00313125887459818)
--(axis cs:0.662134284975349,0.00305717628851876)
--(axis cs:0.659952623410356,0.00298348859297617)
--(axis cs:0.657770961845363,0.0029152349030984)
--(axis cs:0.65558930028037,0.00285228096007266)
--(axis cs:0.653407638715377,0.00279231373256768)
--(axis cs:0.651225977150384,0.00273482909746475)
--(axis cs:0.649044315585391,0.00268573179367687)
--(axis cs:0.646862654020398,0.00264312130744622)
--(axis cs:0.644680992455406,0.00259886473008959)
--(axis cs:0.642499330890413,0.00256499857936887)
--(axis cs:0.64031766932542,0.00253246965264512)
--(axis cs:0.638136007760427,0.00250381496121281)
--(axis cs:0.635954346195434,0.00247988804260282)
--(axis cs:0.633772684630441,0.00245882326308128)
--(axis cs:0.631591023065448,0.00244171854031505)
--(axis cs:0.629409361500455,0.00242258956888182)
--(axis cs:0.627227699935462,0.00240942657639199)
--(axis cs:0.625046038370469,0.00239670968020197)
--(axis cs:0.622864376805476,0.00238541286569633)
--(axis cs:0.620682715240483,0.00237623356807404)
--(axis cs:0.61850105367549,0.0023691080184758)
--(axis cs:0.616319392110498,0.00236130981592392)
--(axis cs:0.614137730545505,0.00235472553446045)
--(axis cs:0.611956068980512,0.00234448974633805)
--(axis cs:0.609774407415519,0.00233298607543362)
--(axis cs:0.607592745850526,0.00232449986319484)
--(axis cs:0.605411084285533,0.00231505042565568)
--(axis cs:0.60322942272054,0.00230452057907737)
--(axis cs:0.601047761155547,0.00229037166282754)
--(axis cs:0.598866099590554,0.00227409526830868)
--(axis cs:0.596684438025561,0.00226017945689302)
--(axis cs:0.594502776460569,0.00224347691565748)
--(axis cs:0.592321114895576,0.00222646437177546)
--(axis cs:0.590139453330583,0.00220459216222685)
--(axis cs:0.58795779176559,0.00218410298690848)
--(axis cs:0.585776130200597,0.00216344697946526)
--(axis cs:0.583594468635604,0.00214277908369538)
--(axis cs:0.581412807070611,0.00211876058788143)
--(axis cs:0.579231145505618,0.00209395786348838)
--(axis cs:0.577049483940625,0.00206956948423429)
--(axis cs:0.574867822375632,0.00204438007412559)
--(axis cs:0.572686160810639,0.00201852398628019)
--(axis cs:0.570504499245647,0.00199102303386871)
--(axis cs:0.568322837680654,0.00196574516974778)
--(axis cs:0.566141176115661,0.00193790765103608)
--(axis cs:0.563959514550668,0.0019110730938383)
--(axis cs:0.561777852985675,0.00188391999380801)
--(axis cs:0.559596191420682,0.00185537804728504)
--(axis cs:0.557414529855689,0.00183059064152622)
--(axis cs:0.555232868290696,0.00180474721746708)
--(axis cs:0.553051206725703,0.001778992017767)
--(axis cs:0.55086954516071,0.00175119169117467)
--(axis cs:0.548687883595717,0.00172375956217235)
--(axis cs:0.546506222030724,0.00169639075483624)
--(axis cs:0.544324560465732,0.00167015805331419)
--(axis cs:0.542142898900739,0.00164373843266678)
--(axis cs:0.539961237335746,0.00161991846054314)
--(axis cs:0.537779575770753,0.00159396148382194)
--(axis cs:0.53559791420576,0.00156842349696229)
--(axis cs:0.533416252640767,0.0015434272801011)
--(axis cs:0.531234591075774,0.00151884748756078)
--(axis cs:0.529052929510781,0.00149485132190146)
--(axis cs:0.526871267945788,0.00147162183810697)
--(axis cs:0.524689606380795,0.00144826318209944)
--(axis cs:0.522507944815802,0.0014262979904778)
--(axis cs:0.52032628325081,0.00140589474355548)
--(axis cs:0.518144621685817,0.00138722856201248)
--(axis cs:0.515962960120824,0.00137047392306449)
--(axis cs:0.513781298555831,0.00135688915019783)
--(axis cs:0.511599636990838,0.0013453074517068)
--(axis cs:0.509417975425845,0.00133589703897464)
--(axis cs:0.507236313860852,0.00132878721002394)
--(axis cs:0.505054652295859,0.00132078574445642)
--(axis cs:0.502872990730866,0.00131915333819665)
--(axis cs:0.500691329165873,0.00131979210978425)
--(axis cs:0.49850966760088,0.00132155317388541)
--(axis cs:0.496328006035887,0.00132672596214694)
--(axis cs:0.494146344470895,0.00133376914494189)
--(axis cs:0.491964682905902,0.00134244653287741)
--(axis cs:0.489783021340909,0.00135027855521229)
--(axis cs:0.487601359775916,0.00136173374385802)
--(axis cs:0.485419698210923,0.0013726050249438)
--(axis cs:0.48323803664593,0.00138487965456158)
--(axis cs:0.481056375080937,0.0013967447793048)
--(axis cs:0.478874713515944,0.00140773234235729)
--(axis cs:0.476693051950951,0.00141627088891539)
--(axis cs:0.474511390385958,0.00142429075085514)
--(axis cs:0.472329728820965,0.00142996707856818)
--(axis cs:0.470148067255973,0.00143286603018436)
--(axis cs:0.46796640569098,0.00143258872010144)
--(axis cs:0.465784744125987,0.00142768954199541)
--(axis cs:0.463603082560994,0.00142027874408205)
--(axis cs:0.461421420996001,0.00140766905058377)
--(axis cs:0.459239759431008,0.00139210940944842)
--(axis cs:0.457058097866015,0.00137106071169307)
--(axis cs:0.454876436301022,0.00134692582538895)
--(axis cs:0.452694774736029,0.00131732145410549)
--(axis cs:0.450513113171036,0.00128480429061993)
--(axis cs:0.448331451606043,0.00124823130174285)
--(axis cs:0.44614979004105,0.00120679689270983)
--(axis cs:0.443968128476058,0.00116325227992833)
--(axis cs:0.441786466911065,0.00111662872138635)
--(axis cs:0.439604805346072,0.00106736307610431)
--(axis cs:0.437423143781079,0.00101592093733448)
--(axis cs:0.435241482216086,0.000962786794834678)
--(axis cs:0.433059820651093,0.000906269677282427)
--(axis cs:0.4308781590861,0.000851679862507475)
--(axis cs:0.428696497521107,0.000795689260400305)
--(axis cs:0.426514835956114,0.000741184675981149)
--(axis cs:0.424333174391121,0.000687256321101966)
--(axis cs:0.422151512826128,0.000634325690478458)
--(axis cs:0.419969851261136,0.000581680747810206)
--(axis cs:0.417788189696143,0.000532065280959074)
--(axis cs:0.41560652813115,0.000484407250633202)
--(axis cs:0.413424866566157,0.000438951767736178)
--(axis cs:0.411243205001164,0.000395893586414679)
--(axis cs:0.409061543436171,0.000355378164738286)
--(axis cs:0.406879881871178,0.000317503710464598)
--(axis cs:0.404698220306185,0.000282324068403923)
--(axis cs:0.402516558741192,0.000249852293224022)
--(axis cs:0.400334897176199,0.00022006474554707)
--(axis cs:0.398153235611206,0.000191813350795079)
--(axis cs:0.395971574046214,0.000167423510237364)
--(axis cs:0.393789912481221,0.000145429782705245)
--(axis cs:0.391608250916228,0.000125714864268673)
--(axis cs:0.389426589351235,0.000108146700671582)
--(axis cs:0.387244927786242,9.2582784554795e-05)
--(axis cs:0.385063266221249,7.88741021444348e-05)
--(axis cs:0.382881604656256,6.57764749035204e-05)
--(axis cs:0.380699943091263,5.5546905782208e-05)
--(axis cs:0.37851828152627,4.66771764722965e-05)
--(axis cs:0.376336619961277,3.90303527197091e-05)
--(axis cs:0.374154958396284,3.24751587982996e-05)
--(axis cs:0.371973296831291,2.47029941994442e-05)
--(axis cs:0.369791635266299,1.93232562447226e-05)
--(axis cs:0.367609973701306,1.48269797296352e-05)
--(axis cs:0.365428312136313,1.10878612045275e-05)
--(axis cs:0.36324665057132,9.08617422469776e-06)
--(axis cs:0.361064989006327,7.40678036477139e-06)
--(axis cs:0.358883327441334,6.00610635685637e-06)
--(axis cs:0.356701665876341,4.84475403284826e-06)
--(axis cs:0.354520004311348,1.70305986356917e-06)
--(axis cs:0.352338342746355,1.36745853450255e-06)
--(axis cs:0.350156681181362,0)
--(axis cs:0.347975019616369,0)
--(axis cs:0.345793358051377,0)
--(axis cs:0.343611696486384,0)
--(axis cs:0.341430034921391,0)
--(axis cs:0.339248373356398,0)
--(axis cs:0.337066711791405,0)
--(axis cs:0.334885050226412,0)
--(axis cs:0.332703388661419,0)
--(axis cs:0.330521727096426,0)
--(axis cs:0.328340065531433,0)
--(axis cs:0.32615840396644,0)
--(axis cs:0.323976742401447,0)
--(axis cs:0.321795080836454,0)
--(axis cs:0.319613419271462,0)
--(axis cs:0.317431757706469,0)
--(axis cs:0.315250096141476,0)
--(axis cs:0.313068434576483,0)
--(axis cs:0.31088677301149,0)
--(axis cs:0.308705111446497,0)
--(axis cs:0.306523449881504,0)
--(axis cs:0.304341788316511,0)
--(axis cs:0.302160126751518,0)
--(axis cs:0.299978465186525,0)
--(axis cs:0.297796803621532,0)
--(axis cs:0.29561514205654,0)
--(axis cs:0.293433480491547,0)
--(axis cs:0.291251818926554,0)
--(axis cs:0.289070157361561,0)
--(axis cs:0.286888495796568,0)
--(axis cs:0.284706834231575,0)
--(axis cs:0.282525172666582,0)
--(axis cs:0.280343511101589,0)
--(axis cs:0.278161849536596,0)
--(axis cs:0.275980187971603,0)
--(axis cs:0.27379852640661,0)
--(axis cs:0.271616864841618,0)
--(axis cs:0.269435203276625,0)
--(axis cs:0.267253541711632,0)
--(axis cs:0.265071880146639,0)
--(axis cs:0.262890218581646,0)
--(axis cs:0.260708557016653,0)
--(axis cs:0.25852689545166,0)
--(axis cs:0.256345233886667,0)
--(axis cs:0.254163572321674,0)
--(axis cs:0.251981910756681,0)
--(axis cs:0.249800249191688,0)
--(axis cs:0.247618587626696,0)
--(axis cs:0.245436926061703,0)
--(axis cs:0.24325526449671,0)
--(axis cs:0.241073602931717,0)
--(axis cs:0.238891941366724,0)
--(axis cs:0.236710279801731,0)
--(axis cs:0.234528618236738,0)
--(axis cs:0.232346956671745,0)
--(axis cs:0.230165295106752,0)
--(axis cs:0.227983633541759,0)
--(axis cs:0.225801971976766,0)
--(axis cs:0.223620310411773,0)
--(axis cs:0.221438648846781,0)
--(axis cs:0.219256987281788,0)
--(axis cs:0.217075325716795,0)
--(axis cs:0.214893664151802,0)
--(axis cs:0.212712002586809,0)
--(axis cs:0.210530341021816,0)
--(axis cs:0.208348679456823,0)
--(axis cs:0.20616701789183,0)
--(axis cs:0.203985356326837,0)
--(axis cs:0.201803694761844,0)
--(axis cs:0.199622033196851,0)
--(axis cs:0.197440371631859,0)
--(axis cs:0.195258710066866,0)
--(axis cs:0.193077048501873,0)
--(axis cs:0.19089538693688,0)
--(axis cs:0.188713725371887,0)
--(axis cs:0.186532063806894,0)
--(axis cs:0.184350402241901,0)
--(axis cs:0.182168740676908,0)
--(axis cs:0.179987079111915,0)
--(axis cs:0.177805417546922,0)
--(axis cs:0.175623755981929,0)
--(axis cs:0.173442094416936,0)
--(axis cs:0.171260432851944,0)
--(axis cs:0.169078771286951,0)
--(axis cs:0.166897109721958,0)
--(axis cs:0.164715448156965,0)
--(axis cs:0.162533786591972,0)
--(axis cs:0.160352125026979,0)
--(axis cs:0.158170463461986,0)
--(axis cs:0.155988801896993,0)
--(axis cs:0.153807140332,0)
--(axis cs:0.151625478767007,0)
--(axis cs:0.149443817202014,0)
--(axis cs:0.147262155637022,0)
--(axis cs:0.145080494072029,0)
--(axis cs:0.142898832507036,0)
--(axis cs:0.140717170942043,0)
--(axis cs:0.13853550937705,0)
--(axis cs:0.136353847812057,0)
--(axis cs:0.134172186247064,0)
--(axis cs:0.131990524682071,0)
--(axis cs:0.129808863117078,0)
--(axis cs:0.127627201552085,0)
--(axis cs:0.125445539987092,0)
--(axis cs:0.1232638784221,0)
--(axis cs:0.121082216857107,0)
--(axis cs:0.118900555292114,0)
--(axis cs:0.116718893727121,0)
--(axis cs:0.114537232162128,0)
--(axis cs:0.112355570597135,0)
--(axis cs:0.110173909032142,0)
--(axis cs:0.107992247467149,0)
--(axis cs:0.105810585902156,0)
--(axis cs:0.103628924337163,0)
--(axis cs:0.10144726277217,0)
--(axis cs:0.0992656012071775,0)
--(axis cs:0.0970839396421846,0)
--(axis cs:0.0949022780771917,0)
--(axis cs:0.0927206165121988,0)
--(axis cs:0.0905389549472058,0)
--(axis cs:0.0883572933822129,0)
--(axis cs:0.08617563181722,0)
--(axis cs:0.0839939702522271,0)
--(axis cs:0.0818123086872342,0)
--(axis cs:0.0796306471222413,0)
--(axis cs:0.0774489855572484,0)
--(axis cs:0.0752673239922555,0)
--(axis cs:0.0730856624272626,0)
--(axis cs:0.0709040008622696,0)
--(axis cs:0.0687223392972767,0)
--(axis cs:0.0665406777322838,0)
--(axis cs:0.0643590161672909,0)
--(axis cs:0.062177354602298,0)
--(axis cs:0.0599956930373051,0)
--(axis cs:0.0578140314723122,0)
--(axis cs:0.0556323699073193,0)
--(axis cs:0.0534507083423263,0)
--(axis cs:0.0512690467773334,0)
--(axis cs:0.0490873852123405,0)
--(axis cs:0.0469057236473476,0)
--(axis cs:0.0447240620823547,0)
--(axis cs:0.0425424005173618,0)
--(axis cs:0.0403607389523689,0)
--(axis cs:0.038179077387376,0)
--(axis cs:0.035997415822383,0)
--(axis cs:0.0338157542573901,0)
--(axis cs:0.0316340926923972,0)
--(axis cs:0.0294524311274043,0)
--(axis cs:0.0272707695624114,0)
--(axis cs:0.0250891079974185,0)
--(axis cs:0.0229074464324256,0)
--(axis cs:0.0207257848674327,0)
--(axis cs:0.0185441233024397,0)
--(axis cs:0.0163624617374468,0)
--(axis cs:0.0141808001724539,0)
--(axis cs:0.011999138607461,0)
--(axis cs:0.0098174770424681,0)
--(axis cs:0.00763581547747519,0)
--(axis cs:0.00545415391248228,0)
--(axis cs:0.00327249234748937,0)
--(axis cs:0.00109083078249646,0)
--cycle;

\path [draw=black, fill=black, opacity=0.04, line width=0pt]
(axis cs:0.675020236831714,0)
--(axis cs:0.675020236831714,2)
--(axis cs:2.45232962320956,2)
--(axis cs:2.45232962320956,0)
--cycle;
\addplot [line width=0.64pt, black]
table {%
0.00109083078249646 0.00431691604322938
0.00327249234748937 0.00434273095296635
0.00545415391248228 0.00440285895710192
0.00763581547747519 0.00450393802346273
0.0098174770424681 0.00467366184326359
0.011999138607461 0.00484300936590961
0.0141808001724539 0.00506176534401652
0.0163624617374468 0.00531739449008845
0.0185441233024397 0.00561640630843699
0.0207257848674327 0.00595726764842227
0.0229074464324256 0.0063463887500681
0.0250891079974185 0.0067822667269244
0.0272707695624114 0.00725699710290803
0.0294524311274043 0.00777034982334291
0.0316340926923972 0.00832167439182108
0.0338157542573901 0.0089114754285162
0.035997415822383 0.0095317584562988
0.038179077387376 0.0101930292764762
0.0403607389523689 0.0108782356511633
0.0425424005173618 0.0115983821243714
0.0447240620823547 0.012341686194872
0.0469057236473476 0.0131037998008557
0.0490873852123405 0.0138733465836866
0.0512690467773334 0.0146589856621841
0.0534507083423263 0.0154402408217065
0.0556323699073193 0.0162248135581411
0.0578140314723122 0.0169978219320831
0.0599956930373051 0.0177521072641162
0.062177354602298 0.018480285359126
0.0643590161672909 0.019174857784071
0.0665406777322838 0.0198283324014021
0.0687223392972767 0.0204333506796365
0.0709040008622696 0.0209828189372344
0.0730856624272626 0.0214780891262363
0.0752673239922555 0.021906917439452
0.0774489855572484 0.0222561536365497
0.0796306471222413 0.0225276055686461
0.0818123086872342 0.0227111058879134
0.0839939702522271 0.0228180622975979
0.08617563181722 0.0228387401642024
0.0883572933822129 0.0227725293777238
0.0905389549472058 0.0226199203267817
0.0927206165121988 0.0223825050699866
0.0949022780771917 0.0220629546130151
0.0970839396421846 0.0216649726562504
0.0992656012071775 0.0211932268871019
0.10144726277217 0.0206532595677946
0.103628924337163 0.0200594285284267
0.105810585902156 0.0194045643469444
0.107992247467149 0.0186961919168727
0.110173909032142 0.0179724846063367
0.112355570597135 0.0172053205733215
0.114537232162128 0.0164159249010527
0.116718893727121 0.0156206540776623
0.118900555292114 0.0148134951862833
0.121082216857107 0.014016771191123
0.1232638784221 0.013223769588834
0.125445539987092 0.012447854569628
0.127627201552085 0.0116953462294826
0.129808863117078 0.010971880974096
0.131990524682071 0.0102904097747538
0.134172186247064 0.00964094572062513
0.136353847812057 0.00903495392815721
0.13853550937705 0.00847513273926936
0.140717170942043 0.00796347836822069
0.142898832507036 0.00750131408151277
0.145080494072029 0.00709575918545521
0.147262155637022 0.00673274297977821
0.149443817202014 0.00641179708134914
0.151625478767007 0.00614611544368964
0.153807140332 0.00591983119050537
0.155988801896993 0.00573890526475647
0.158170463461986 0.00560738851189886
0.160352125026979 0.00551491400837772
0.162533786591972 0.00545892187225075
0.164715448156965 0.00543665944791479
0.166897109721958 0.00543879622381234
0.169078771286951 0.00546364008517747
0.171260432851944 0.00551559873114633
0.173442094416936 0.00558464284616124
0.175623755981929 0.00568140107806139
0.177805417546922 0.00579438358380239
0.179987079111915 0.00593306645689095
0.182168740676908 0.00607863634597498
0.184350402241901 0.0062090681996747
0.186532063806894 0.006364155686356
0.188713725371887 0.00651074963747575
0.19089538693688 0.00664923958356921
0.193077048501873 0.00679753449493718
0.195258710066866 0.00691002542129948
0.197440371631859 0.00704133169547376
0.199622033196851 0.00715909388860073
0.201803694761844 0.0072552719756282
0.203985356326837 0.00734101813782215
0.20616701789183 0.00740710738628846
0.208348679456823 0.00745256662511806
0.210530341021816 0.00747665225747083
0.212712002586809 0.00747887240581727
0.214893664151802 0.00745900419581921
0.217075325716795 0.00741710541412228
0.219256987281788 0.0073470914136736
0.221438648846781 0.00727181826377258
0.223620310411773 0.00717007041060852
0.225801971976766 0.00705760058855651
0.227983633541759 0.00692180605579274
0.230165295106752 0.006778965275307
0.232346956671745 0.00661695156567038
0.234528618236738 0.00645245964631214
0.236710279801731 0.00628980812474741
0.238891941366724 0.00611771985057249
0.241073602931717 0.00593759277892765
0.24325526449671 0.00575859776850376
0.245436926061703 0.00559150376486704
0.247618587626696 0.00542484198630352
0.249800249191688 0.00526764802054619
0.251981910756681 0.00512238569048407
0.254163572321674 0.00499133781453842
0.256345233886667 0.0048765718060602
0.25852689545166 0.00478152928971066
0.260708557016653 0.00470943569520162
0.262890218581646 0.0046600945191487
0.265071880146639 0.00464110403838124
0.267253541711632 0.00463919020670123
0.269435203276625 0.00466136443224737
0.271616864841618 0.00470788474040474
0.27379852640661 0.00477868427207179
0.275980187971603 0.00487337417602578
0.278161849536596 0.0049912492013218
0.280343511101589 0.00513129576823673
0.282525172666582 0.00529220236898959
0.284706834231575 0.00547237222948295
0.286888495796568 0.00566993824255734
0.289070157361561 0.00588440040877024
0.291251818926554 0.00611346141953549
0.293433480491547 0.0063610982998291
0.29561514205654 0.00659769594749782
0.297796803621532 0.0068633610609734
0.299978465186525 0.00712512941036701
0.302160126751518 0.00738827526677456
0.304341788316511 0.00765808185714081
0.306523449881504 0.00790966295373101
0.308705111446497 0.00816101093012737
0.31088677301149 0.00840160006068858
0.313068434576483 0.00862907856335726
0.315250096141476 0.00884126206969256
0.317431757706469 0.00902974449448092
0.319613419271462 0.00920696901984558
0.321795080836454 0.00935704503850495
0.323976742401447 0.00949302815755766
0.32615840396644 0.00959967585703981
0.328340065531433 0.00969071333286179
0.330521727096426 0.00975962252318847
0.332703388661419 0.00981472095504947
0.334885050226412 0.00984088013196567
0.337066711791405 0.00984547433733011
0.339248373356398 0.00982969712751488
0.341430034921391 0.00979495529807198
0.343611696486384 0.0097428286586731
0.345793358051377 0.00967502553885182
0.347975019616369 0.00959333552785729
0.350156681181362 0.00949958105624294
0.352338342746355 0.00939556946385789
0.354520004311348 0.00928304716711168
0.356701665876341 0.0091717061802249
0.358883327441334 0.00904892721946816
0.361064989006327 0.00893058271446869
0.36324665057132 0.00880375791988442
0.365428312136313 0.00867594855758174
0.367609973701306 0.00854801704398147
0.369791635266299 0.00842062021256441
0.371973296831291 0.00829421549596095
0.374154958396284 0.00817712220827685
0.376336619961277 0.00806498877943407
0.37851828152627 0.00795824539926472
0.380699943091263 0.00784766061050492
0.382881604656256 0.00773973279723565
0.385063266221249 0.00762806377025686
0.387244927786242 0.00754294801787361
0.389426589351235 0.00744817342635404
0.391608250916228 0.00736488206010299
0.393789912481221 0.00728729707486022
0.395971574046214 0.0072162060160637
0.398153235611206 0.0071444967376608
0.400334897176199 0.00707933513637794
0.402516558741192 0.00702959963653106
0.404698220306185 0.00698207587248336
0.406879881871178 0.00694584155562175
0.409061543436171 0.00693006944202854
0.411243205001164 0.00691377694802843
0.413424866566157 0.00693489428020525
0.41560652813115 0.00695996760021475
0.417788189696143 0.0070031551690502
0.419969851261136 0.00706568941132177
0.422151512826128 0.00713583885041679
0.424333174391121 0.00723489359751875
0.426514835956114 0.00737787825387887
0.428696497521107 0.00752911630332147
0.4308781590861 0.00770351692601633
0.433059820651093 0.0079173473909026
0.435241482216086 0.00814868354236324
0.437423143781079 0.00839593453501564
0.439604805346072 0.00868907876539909
0.441786466911065 0.00900092498372907
0.443968128476058 0.00931503504030085
0.44614979004105 0.00967495309297666
0.448331451606043 0.0100832721569416
0.450513113171036 0.0104808243734784
0.452694774736029 0.0108985129249786
0.454876436301022 0.0113414487760152
0.457058097866015 0.0118101840949474
0.459239759431008 0.0122895139392446
0.461421420996001 0.0127848653641957
0.463603082560994 0.0132952909927153
0.465784744125987 0.0138199216543578
0.46796640569098 0.0143579843585621
0.470148067255973 0.0149007645165728
0.472329728820965 0.0154618288341916
0.474511390385958 0.0160197576737586
0.476693051950951 0.0165943733330286
0.478874713515944 0.0171704619766632
0.481056375080937 0.0177694698391267
0.48323803664593 0.0183619785518515
0.485419698210923 0.0189757470882986
0.487601359775916 0.0195811442014561
0.489783021340909 0.0202072354383701
0.491964682905902 0.0208385092846124
0.494146344470895 0.0214640458094393
0.496328006035887 0.0220883632552109
0.49850966760088 0.0227091604112711
0.500691329165873 0.0233237244382828
0.502872990730866 0.0239289218054006
0.505054652295859 0.0245212024428006
0.507236313860852 0.0251127156804312
0.509417975425845 0.0256709043136485
0.511599636990838 0.0262041237208587
0.513781298555831 0.0267076343584686
0.515962960120824 0.0271701066970625
0.518144621685817 0.0275943155966165
0.52032628325081 0.0279975846483232
0.522507944815802 0.0283469333073523
0.524689606380795 0.0286447542676666
0.526871267945788 0.0288793665646488
0.529052929510781 0.0290617747296338
0.531234591075774 0.0291910356984207
0.533416252640767 0.0292431182679544
0.53559791420576 0.0292295093363988
0.537779575770753 0.0291496261856257
0.539961237335746 0.0290278551221247
0.542142898900739 0.0288245270928467
0.544324560465732 0.0285691312293408
0.546506222030724 0.0282425328828304
0.548687883595717 0.0278692160609214
0.55086954516071 0.0274538233380495
0.553051206725703 0.0269955469011208
0.555232868290696 0.026524738160599
0.557414529855689 0.026021810098821
0.559596191420682 0.0254947057175476
0.561777852985675 0.0249289299574469
0.563959514550668 0.0243652380274237
0.566141176115661 0.0238174161105135
0.568322837680654 0.023278871978196
0.570504499245647 0.0227652956521125
0.572686160810639 0.0222650442635271
0.574867822375632 0.0218137270260586
0.577049483940625 0.0213956965773272
0.579231145505618 0.0210169780735513
0.581412807070611 0.0206971577902217
0.583594468635604 0.020457123331929
0.585776130200597 0.0202650166410907
0.58795779176559 0.0201311022919347
0.590139453330583 0.0200807280069317
0.592321114895576 0.0201038522739706
0.594502776460569 0.020196281324402
0.596684438025561 0.0203964051987255
0.598866099590554 0.0206421195350534
0.601047761155547 0.0209593701916741
0.60322942272054 0.0213830002188949
0.605411084285533 0.021887619300926
0.607592745850526 0.0224652290036793
0.609774407415519 0.023128165682194
0.611956068980512 0.0238727953330367
0.614137730545505 0.0246986120172841
0.616319392110498 0.0256034768377487
0.61850105367549 0.0265578896016276
0.620682715240483 0.0276018166449113
0.622864376805476 0.0287581630732166
0.625046038370469 0.029958215210356
0.627227699935462 0.0312926776172593
0.629409361500455 0.0326650059335766
0.631591023065448 0.0340669764673397
0.633772684630441 0.0355511548153161
0.635954346195434 0.0371382335495228
0.638136007760427 0.0388018673323676
0.64031766932542 0.0405512246837561
0.642499330890413 0.0423363803365415
0.644680992455406 0.0441875420016533
0.646862654020398 0.0461328890575217
0.649044315585391 0.048129031357349
0.651225977150384 0.0502021989715671
0.653407638715377 0.0523369042309415
0.65558930028037 0.0546329791436091
0.657770961845363 0.0569754480575913
0.659952623410356 0.0593171147346406
0.662134284975349 0.0617427368978885
0.664315946540342 0.0642318368164645
0.666497608105335 0.0667929647004826
0.668679269670327 0.0693869931227906
0.67086093123532 0.0720140412209603
0.673042592800313 0.0747315250035302
0.675224254365306 0.0774606679270933
0.677405915930299 0.0802485254320061
0.679587577495292 0.083037092850929
0.681769239060285 0.0858861958969698
0.683950900625278 0.0887930751024793
0.686132562190271 0.0917791509312449
0.688314223755264 0.0947751191211292
0.690495885320257 0.0977834610179138
0.69267754688525 0.100819130445334
0.694859208450243 0.103937460483688
0.697040870015235 0.107099682946984
0.699222531580228 0.110325329088687
0.701404193145221 0.113630041350277
0.703585854710214 0.116951771166577
0.705767516275207 0.120367973169319
0.7079491778402 0.123939420921941
0.710130839405193 0.12765590979839
0.712312500970186 0.131534799638835
0.714494162535179 0.135540630474854
0.716675824100172 0.139581114271549
0.718857485665164 0.143798465175639
0.721039147230157 0.148157208700314
0.72322080879515 0.152702591352762
0.725402470360143 0.157372326920815
0.727584131925136 0.162202410588708
0.729765793490129 0.167133885320206
0.731947455055122 0.172303011435795
0.734129116620115 0.177604994861619
0.736310778185108 0.183080074462334
0.738492439750101 0.188753113772207
0.740674101315094 0.194464244709413
0.742855762880086 0.200381635248397
0.745037424445079 0.206380630660764
0.747219086010072 0.212617684814829
0.749400747575065 0.218936366160469
0.751582409140058 0.225496192540234
0.753764070705051 0.232038614422991
0.755945732270044 0.238652707701135
0.758127393835037 0.245339414467122
0.76030905540003 0.252116695978138
0.762490716965023 0.258888992469391
0.764672378530016 0.265699352365907
0.766854040095009 0.272534381658912
0.769035701660001 0.279288856533329
0.771217363224994 0.28607063819077
0.773399024789987 0.292814002748104
0.77558068635498 0.299494636696585
0.777762347919973 0.30607156024049
0.779944009484966 0.312518429055314
0.782125671049959 0.318883128771444
0.784307332614952 0.325033553474471
0.786488994179945 0.331035683307331
0.788670655744938 0.336836434288579
0.790852317309931 0.342452198982359
0.793033978874923 0.347779219102424
0.795215640439916 0.352879816668464
0.797397302004909 0.357684122999365
0.799578963569902 0.362193747041801
0.801760625134895 0.366415450732452
0.803942286699888 0.370297991377801
0.806123948264881 0.373839999915277
0.808305609829874 0.377008663971239
0.810487271394867 0.379849592502358
0.81266893295986 0.38233805840072
0.814850594524853 0.384516203175526
0.817032256089846 0.386353355360158
0.819213917654838 0.387802632346963
0.821395579219831 0.389012454219409
0.823577240784824 0.3898885790973
0.825758902349817 0.390438096801542
0.82794056391481 0.390830215555369
0.830122225479803 0.390945986294159
0.832303887044796 0.390753005821755
0.834485548609789 0.390333444090049
0.836667210174782 0.38971772921572
0.838848871739775 0.388910347601405
0.841030533304768 0.387870997651538
0.84321219486976 0.386776675498091
0.845393856434753 0.385659650100877
0.847575517999746 0.384465545178012
0.849757179564739 0.38328420932216
0.851938841129732 0.382080012733728
0.854120502694725 0.380976353868886
0.856302164259718 0.379920084809507
0.858483825824711 0.378949279858751
0.860665487389704 0.378251123556609
0.862847148954697 0.377721150622449
0.865028810519689 0.37735221748993
0.867210472084682 0.377181334124771
0.869392133649675 0.377228815754199
0.871573795214668 0.377534625880859
0.873755456779661 0.378181361358201
0.875937118344654 0.379145692713046
0.878118779909647 0.380402810955252
0.88030044147464 0.381952160133064
0.882482103039633 0.383905577530275
0.884663764604626 0.386080292830779
0.886845426169619 0.388563605813078
0.889027087734612 0.391360397107185
0.891208749299605 0.394345954987244
0.893390410864597 0.397543168498613
0.89557207242959 0.400954284383998
0.897753733994583 0.404543113592902
0.899935395559576 0.408330044511823
0.902117057124569 0.41236589201656
0.904298718689562 0.416459723362283
0.906480380254555 0.420687122237355
0.908662041819548 0.424877411257775
0.910843703384541 0.429159519962429
0.913025364949534 0.433425922010862
0.915207026514527 0.43773796080838
0.917388688079519 0.441883084353482
0.919570349644512 0.445963107101177
0.921752011209505 0.449906042494901
0.923933672774498 0.453724434226426
0.926115334339491 0.457532464477127
0.928296995904484 0.461147926533055
0.930478657469477 0.464705154730431
0.93266031903447 0.467988702700965
0.934841980599463 0.471200409114449
0.937023642164456 0.474093289660756
0.939205303729449 0.476963673518033
0.941386965294442 0.47970264733236
0.943568626859434 0.482291421971069
0.945750288424427 0.484722861575937
0.94793194998942 0.487015203661972
0.950113611554413 0.489122669571028
0.952295273119406 0.49106218763496
0.954476934684399 0.492918785933344
0.956658596249392 0.494603421414679
0.958840257814385 0.496075740390289
0.961021919379378 0.497427595226529
0.963203580944371 0.498623643743348
0.965385242509364 0.499709020083551
0.967566904074356 0.500583372615862
0.969748565639349 0.501396851276248
0.971930227204342 0.502039186914032
0.974111888769335 0.5024647003169
0.976293550334328 0.502786810121158
0.978475211899321 0.50297248566811
0.980656873464314 0.502991936718985
0.982838535029307 0.502886450826186
0.9850201965943 0.502660381278117
0.987201858159293 0.502359970115313
0.989383519724286 0.501995942322548
0.991565181289279 0.501567385830229
0.993746842854271 0.501032040988315
0.995928504419264 0.500470799618586
0.998110165984257 0.499796048900527
1.00029182754925 0.499151922447946
1.00247348911424 0.498615840445991
1.00465515067924 0.498097673791165
1.00683681224423 0.497559574767893
1.00901847380922 0.497144781814567
1.01120013537421 0.496799713942477
1.01338179693921 0.496582635833944
1.0155634585042 0.496518340943822
1.01774512006919 0.496663752460024
1.01992678163419 0.497050226099599
1.02210844319918 0.497638861187549
1.02429010476417 0.498407614543078
1.02647176632916 0.499399393590393
1.02865342789416 0.500586796329411
1.03083508945915 0.501986081521979
1.03301675102414 0.503609434783223
1.03519841258914 0.505472076340138
1.03738007415413 0.507485098594581
1.03956173571912 0.509669170446584
1.04174339728412 0.512127567180453
1.04392505884911 0.514820155982089
1.0461067204141 0.517472486175204
1.04828838197909 0.520264273209496
1.05047004354409 0.523250512065725
1.05265170510908 0.526225943876426
1.05483336667407 0.529284036698282
1.05701502823907 0.532317978543262
1.05919668980406 0.535318371809096
1.06137835136905 0.538305475856557
1.06356001293404 0.541283619427356
1.06574167449904 0.544157643165023
1.06792333606403 0.546771747246241
1.07010499762902 0.54932504462258
1.07228665919402 0.551756148795704
1.07446832075901 0.554093498926938
1.076649982324 0.556316876754729
1.078831643889 0.558345442445468
1.08101330545399 0.560230212763417
1.08319496701898 0.561964393691175
1.08537662858397 0.563595010504699
1.08755829014897 0.565111542688632
1.08973995171396 0.566532661606326
1.09192161327895 0.567825520800808
1.09410327484395 0.569081375868972
1.09628493640894 0.570281976968807
1.09846659797393 0.571446903949636
1.10064825953892 0.572621766948716
1.10282992110392 0.573832365388924
1.10501158266891 0.575055597058123
1.1071932442339 0.576401032359576
1.1093749057989 0.577703109854545
1.11155656736389 0.578998688997443
1.11373822892888 0.580370877443969
1.11591989049387 0.58177571352356
1.11810155205887 0.583410213638394
1.12028321362386 0.585036160557437
1.12246487518885 0.586706273184253
1.12464653675385 0.588350866797926
1.12682819831884 0.590041270997442
1.12900985988383 0.591829829673769
1.13119152144882 0.593476061121788
1.13337318301382 0.595226610359373
1.13555484457881 0.596926730330109
1.1377365061438 0.598609250114462
1.1399181677088 0.600270083551484
1.14209982927379 0.601868416605645
1.14428149083878 0.603418377382303
1.14646315240378 0.604953234628435
1.14864481396877 0.60649320064911
1.15082647553376 0.607946125765607
1.15300813709875 0.609379763198618
1.15518979866375 0.610826513831891
1.15737146022874 0.61222940361893
1.15955312179373 0.613778160878721
1.16173478335873 0.615249399950096
1.16391644492372 0.616822074485778
1.16609810648871 0.618478349153506
1.1682797680537 0.620231905961604
1.1704614296187 0.6220083353636
1.17264309118369 0.623750496110789
1.17482475274868 0.625582708526894
1.17700641431368 0.627492638135165
1.17918807587867 0.629542818035402
1.18136973744366 0.631627370648065
1.18355139900865 0.633829336266882
1.18573306057365 0.636106424640149
1.18791472213864 0.638453855648298
1.19009638370363 0.640767486805898
1.19227804526863 0.643116665585925
1.19445970683362 0.645425429337614
1.19664136839861 0.647848068302706
1.19882302996361 0.650164426547436
1.2010046915286 0.652472022926842
1.20318635309359 0.654749188618078
1.20536801465858 0.656922766195758
1.20754967622358 0.659037608400738
1.20973133778857 0.661075740595001
1.21191299935356 0.663002905618366
1.21409466091856 0.664859368426437
1.21627632248355 0.666596144041794
1.21845798404854 0.668182322095954
1.22063964561353 0.669581354475866
1.22282130717853 0.670964811024546
1.22500296874352 0.672216734739668
1.22718463030851 0.673253420501213
1.22936629187351 0.674048437650248
1.2315479534385 0.674776058612749
1.23372961500349 0.675316106181135
1.23591127656848 0.675712502573334
1.23809293813348 0.675985707049924
1.24027459969847 0.676229280649812
1.24245626126346 0.676049620797863
1.24463792282846 0.675724712355493
1.24681958439345 0.675048688860273
1.24900124595844 0.674163062246037
1.25118290752344 0.673059084441739
1.25336456908843 0.671772714847987
1.25554623065342 0.670262050698428
1.25772789221841 0.668424060966826
1.25990955378341 0.666272110155175
1.2620912153484 0.663909580370922
1.26427287691339 0.661302976733799
1.26645453847839 0.658457213679156
1.26863620004338 0.655452413627102
1.27081786160837 0.652263247544542
1.27299952317336 0.64882874080374
1.27518118473836 0.645339162051636
1.27736284630335 0.641908428613387
1.27954450786834 0.638357712936013
1.28172616943334 0.634740413844345
1.28390783099833 0.631136124564326
1.28608949256332 0.627570952517411
1.28827115412831 0.62416056000628
1.29045281569331 0.620948102779624
1.2926344772583 0.617898499443484
1.29481613882329 0.615197781330142
1.29699780038829 0.61287915673645
1.29917946195328 0.610746490045909
1.30136112351827 0.608984215282301
1.30354278508326 0.607523947473579
1.30572444664826 0.606531776120378
1.30790610821325 0.605999653745072
1.31008776977824 0.605994268476513
1.31226943134324 0.606261135142581
1.31445109290823 0.606869732842541
1.31663275447322 0.608000097075526
1.31881441603822 0.609345889042402
1.32099607760321 0.61115125932633
1.3231777391682 0.613171678993016
1.32535940073319 0.615477497166313
1.32754106229819 0.618055856048237
1.32972272386318 0.620781893551164
1.33190438542817 0.623514290709524
1.33408604699317 0.626394439012598
1.33626770855816 0.629557878832892
1.33844937012315 0.632605346055488
1.34063103168814 0.635566763178572
1.34281269325314 0.638560988773354
1.34499435481813 0.641312497628812
1.34717601638312 0.644017146826514
1.34935767794812 0.646681737414133
1.35153933951311 0.649144529655905
1.3537210010781 0.651480083929806
1.35590266264309 0.653751783758603
1.35808432420809 0.655934093988294
1.36026598577308 0.658042977108539
1.36244764733807 0.660059974824557
1.36462930890307 0.66191528840492
1.36681097046806 0.663745310627702
1.36899263203305 0.665544928169049
1.37117429359805 0.667371340925699
1.37335595516304 0.669016339287342
1.37553761672803 0.670757195539573
1.37771927829302 0.672607343521813
1.37990093985802 0.674473142509498
1.38208260142301 0.676342893326038
1.384264262988 0.678328849228968
1.386445924553 0.680418791817737
1.38862758611799 0.682529977801267
1.39080924768298 0.684696954718077
1.39299090924797 0.686888699438213
1.39517257081297 0.68911257947218
1.39735423237796 0.69130987531464
1.39953589394295 0.693486900975238
1.40171755550795 0.695607546406536
1.40389921707294 0.697603256571168
1.40608087863793 0.699552650673045
1.40826254020292 0.701354422054409
1.41044420176792 0.703038458344877
1.41262586333291 0.704532654356445
1.4148075248979 0.705843335961208
1.4169891864629 0.706925502765054
1.41917084802789 0.707761019450394
1.42135250959288 0.708328366055092
1.42353417115788 0.708643932145974
1.42571583272287 0.708553757421648
1.42789749428786 0.708438338505279
1.43007915585285 0.70804244563355
1.43226081741785 0.707629272270198
1.43444247898284 0.707020652004002
1.43662414054783 0.70615151484742
1.43880580211283 0.705180657258274
1.44098746367782 0.704106804575939
1.44316912524281 0.702967078037589
1.4453507868078 0.701876558972354
1.4475324483728 0.700767453926053
1.44971410993779 0.699745469540685
1.45189577150278 0.698835080289886
1.45407743306778 0.697956129421173
1.45625909463277 0.69727402242321
1.45844075619776 0.696988597932516
1.46062241776275 0.697028251205865
1.46280407932775 0.697064567662735
1.46498574089274 0.697509590967737
1.46716740245773 0.698192825831026
1.46934906402273 0.699270473929464
1.47153072558772 0.700799897778751
1.47371238715271 0.702642019938966
1.4758940487177 0.70482614019772
1.4780757102827 0.707585201789869
1.48025737184769 0.710691663691873
1.48243903341268 0.714065622088222
1.48462069497768 0.718103873123322
1.48680235654267 0.722548583438821
1.48898401810766 0.727449057479477
1.49116567967266 0.733175311112123
1.49334734123765 0.739510392337963
1.49552900280264 0.746519002065859
1.49771066436763 0.754262453464311
1.49989232593263 0.762860689497002
1.50207398749762 0.772286362877506
1.50425564906261 0.78269506189454
1.50643731062761 0.794138600888356
1.5086189721926 0.806603963093594
1.51080063375759 0.820268507635161
1.51298229532258 0.835181906169738
1.51516395688758 0.851227781127784
1.51734561845257 0.868507463532378
1.51952728001756 0.886866075205959
1.52170894158256 0.906267735612527
1.52389060314755 0.927073914854161
1.52607226471254 0.948951538189676
1.52825392627753 0.971955568070531
1.53043558784253 0.995845753923077
1.53261724940752 1.02048083730132
1.53479891097251 1.04573867038538
1.53698057253751 1.07138626259714
1.5391622341025 1.09731059103859
1.54134389566749 1.123177484943
1.54352555723249 1.1489101278927
1.54570721879748 1.17413341705613
1.54788888036247 1.19866868835184
1.55007054192746 1.22237067049361
1.55225220349246 1.24476376110102
1.55443386505745 1.26587340903836
1.55661552662244 1.28516679500868
1.55879718818744 1.30264538747973
1.56097884975243 1.31803955379211
1.56316051131742 1.33107226622333
1.56534217288241 1.34170396803023
1.56752383444741 1.34973523133341
1.5697054960124 1.35510024561332
1.57188715757739 1.35768431014965
1.57406881914239 1.35769220799854
1.57625048070738 1.35503931551043
1.57843214227237 1.34977086785347
1.58061380383736 1.34188487800676
1.58279546540236 1.33147427117992
1.58497712696735 1.31872370177842
1.58715878853234 1.30382446750653
1.58934045009734 1.28706189016527
1.59152211166233 1.26846515749707
1.59370377322732 1.24842383625572
1.59588543479232 1.22692669441173
1.59806709635731 1.20451155247819
1.6002487579223 1.18124859960021
1.60243041948729 1.15753951481757
1.60461208105229 1.13352288847969
1.60679374261728 1.10944621112725
1.60897540418227 1.08531158721218
1.61115706574727 1.06140928398407
1.61333872731226 1.03796193252845
1.61552038887725 1.01511097254332
1.61770205044224 0.992862117305844
1.61988371200724 0.971514875487467
1.62206537357223 0.951262136515461
1.62424703513722 0.932042402695215
1.62642869670222 0.913817757185853
1.62861035826721 0.896668798836823
1.6307920198322 0.880576422306035
1.63297368139719 0.865656659122438
1.63515534296219 0.851924517315311
1.63733700452718 0.839129389116431
1.63951866609217 0.827404497659313
1.64170032765717 0.816533615899213
1.64388198922216 0.806588676531568
1.64606365078715 0.797376839623587
1.64824531235214 0.789231505017703
1.65042697391714 0.78185435333467
1.65260863548213 0.775229342301903
1.65479029704712 0.769220567681124
1.65697195861212 0.76375485955097
1.65915362017711 0.759028757818167
1.6613352817421 0.754874887017928
1.6635169433071 0.750922776990027
1.66569860487209 0.747435230631828
1.66788026643708 0.744535992493157
1.67006192800207 0.741871966287166
1.67224358956707 0.739760123402242
1.67442525113206 0.737824100293477
1.67660691269705 0.735877686866794
1.67878857426205 0.734319493603875
1.68097023582704 0.732917595818176
1.68315189739203 0.731892189533843
1.68533355895702 0.730993434977953
1.68751522052202 0.730165984489983
1.68969688208701 0.729749991984802
1.691878543652 0.729143966854759
1.694060205217 0.728813812747592
1.69624186678199 0.728407177619656
1.69842352834698 0.728052036243042
1.70060518991197 0.727940993973522
1.70278685147697 0.727965968648065
1.70496851304196 0.728042054885924
1.70715017460695 0.728081259459614
1.70933183617195 0.728256254369576
1.71151349773694 0.728367504349224
1.71369515930193 0.728397428265083
1.71587682086693 0.728577568258295
1.71805848243192 0.728831126992414
1.72024014399691 0.7290031142814
1.7224218055619 0.729367864768714
1.7246034671269 0.729686060179781
1.72678512869189 0.730075244714836
1.72896679025688 0.730368610551002
1.73114845182188 0.730768676697656
1.73333011338687 0.731095254393188
1.73551177495186 0.731481929256763
1.73769343651685 0.731884907517554
1.73987509808185 0.732110240012344
1.74205675964684 0.732384335280368
1.74423842121183 0.732667928774801
1.74642008277683 0.732986665870824
1.74860174434182 0.733135053821986
1.75078340590681 0.733328929862904
1.7529650674718 0.733431084579139
1.7551467290368 0.733404202811147
1.75732839060179 0.733245751141366
1.75951005216678 0.732821994464045
1.76169171373178 0.732294287648904
1.76387337529677 0.731541589648116
1.76605503686176 0.730662849787684
1.76823669842676 0.729664633502409
1.77041835999175 0.728395421058061
1.77260002155674 0.726893635785746
1.77478168312173 0.725073534513419
1.77696334468673 0.722969889876835
1.77914500625172 0.720579612639232
1.78132666781671 0.717979394665966
1.78350832938171 0.715032229285207
1.7856899909467 0.711777314118325
1.78787165251169 0.708130971694779
1.79005331407668 0.704227090587586
1.79223497564168 0.700020448200664
1.79441663720667 0.695735871302755
1.79659829877166 0.691401770394233
1.79877996033666 0.686737724538331
1.80096162190165 0.681819133632961
1.80314328346664 0.676765754653177
1.80532494503163 0.671517023808921
1.80750660659663 0.66614747101602
1.80968826816162 0.660660424330066
1.81186992972661 0.655264597421896
1.81405159129161 0.649852357027789
1.8162332528566 0.644525544791096
1.81841491442159 0.639128457812028
1.82059657598658 0.633816295595227
1.82277823755158 0.628820559629131
1.82495989911657 0.623885098936427
1.82714156068156 0.61921865930034
1.82932322224656 0.61462018607035
1.83150488381155 0.610304779749729
1.83368654537654 0.606153287992348
1.83586820694154 0.602277303605224
1.83804986850653 0.598653638205921
1.84023153007152 0.595272760665021
1.84241319163651 0.591954946469481
1.84459485320151 0.588789614226081
1.8467765147665 0.585911321732445
1.84895817633149 0.583362937984806
1.85113983789649 0.5811180578986
1.85332149946148 0.578942727608777
1.85550316102647 0.57697591992701
1.85768482259146 0.574995306970205
1.85986648415646 0.573287702609198
1.86204814572145 0.571799435776135
1.86422980728644 0.570325193552631
1.86641146885144 0.568986698711757
1.86859313041643 0.567634393623141
1.87077479198142 0.566338591071564
1.87295645354641 0.56531931782035
1.87513811511141 0.564072594686089
1.8773197766764 0.563046201532622
1.87950143824139 0.561999052952721
1.88168309980639 0.56100950308867
1.88386476137138 0.560001329020203
1.88604642293637 0.55902225524627
1.88822808450137 0.557982543465405
1.89040974606636 0.557012967718268
1.89259140763135 0.556170087022584
1.89477306919634 0.554983782713534
1.89695473076134 0.554010663228827
1.89913639232633 0.552910122115307
1.90131805389132 0.551812700055317
1.90349971545632 0.550632662698449
1.90568137702131 0.549499901175096
1.9078630385863 0.548326791095031
1.91004470015129 0.547177116914507
1.91222636171629 0.546059445079539
1.91440802328128 0.544954667390057
1.91658968484627 0.543735957070823
1.91877134641127 0.542675558870092
1.92095300797626 0.541525018847661
1.92313466954125 0.540492250261574
1.92531633110624 0.539577794382995
1.92749799267124 0.538742821950513
1.92967965423623 0.537997982565746
1.93186131580122 0.53732090468398
1.93404297736622 0.536856400279262
1.93622463893121 0.536358958625433
1.9384063004962 0.53609616051529
1.94058796206119 0.535967003574132
1.94276962362619 0.536014573324041
1.94495128519118 0.536176992780071
1.94713294675617 0.536382765821051
1.94931460832117 0.536798434489845
1.95149626988616 0.53735876646163
1.95367793145115 0.537970547297323
1.95585959301615 0.538612279202237
1.95804125458114 0.539329758859111
1.96022291614613 0.540054843352692
1.96240457771112 0.540837398589067
1.96458623927612 0.541536001573209
1.96676790084111 0.542308905083
1.9689495624061 0.542902570914453
1.9711312239711 0.543370983532673
1.97331288553609 0.543704103076773
1.97549454710108 0.54400984277245
1.97767620866607 0.544023036387721
1.97985787023107 0.543810459761988
1.98203953179606 0.543243009241698
1.98422119336105 0.542593482468056
1.98640285492605 0.541738809224626
1.98858451649104 0.54063759584353
1.99076617805603 0.539286045030618
1.99294783962103 0.537726722029751
1.99512950118602 0.536031781303903
1.99731116275101 0.534097545332204
1.999492824316 0.532091750272658
2.001674485881 0.529923790412378
2.00385614744599 0.527759757048433
2.00603780901098 0.52542949464032
2.00821947057598 0.523079768345407
2.01040113214097 0.520763473306422
2.01258279370596 0.518430668429051
2.01476445527095 0.516145091574609
2.01694611683595 0.51392114513438
2.01912777840094 0.511740844013865
2.02130943996593 0.509669287628995
2.02349110153093 0.507720034993414
2.02567276309592 0.505819656349424
2.02785442466091 0.504179100174924
2.0300360862259 0.502573262555583
2.0322177477909 0.500963419110491
2.03439940935589 0.499518722629725
2.03658107092088 0.498016775119266
2.03876273248588 0.496643879880527
2.04094439405087 0.495308573534154
2.04312605561586 0.493931623414661
2.04530771718085 0.492571229230878
2.04748937874585 0.491068875547715
2.04967104031084 0.489495675380106
2.05185270187583 0.487912860045764
2.05403436344083 0.486165335576193
2.05621602500582 0.48434899926889
2.05839768657081 0.482279210181164
2.06057934813581 0.480083017498928
2.0627610097008 0.477800296356278
2.06494267126579 0.475300990922571
2.06712433283078 0.472663874555131
2.06930599439578 0.46990655768716
2.07148765596077 0.46699543036056
2.07366931752576 0.463976844272633
2.07585097909076 0.46082058838633
2.07803264065575 0.457541227095093
2.08021430222074 0.454403025201333
2.08239596378573 0.451113417250426
2.08457762535073 0.447871644225992
2.08675928691572 0.444571768560012
2.08894094848071 0.441359188020387
2.09112261004571 0.438186612092466
2.0933042716107 0.435040189745379
2.09548593317569 0.432102977203241
2.09766759474068 0.429280641431236
2.09984925630568 0.426654170783744
2.10203091787067 0.424210536251421
2.10421257943566 0.421932951688438
2.10639424100066 0.41987306692908
2.10857590256565 0.418047919422253
2.11075756413064 0.416416292220077
2.11293922569564 0.415043507055475
2.11512088726063 0.41389502869292
2.11730254882562 0.412978099366491
2.11948421039061 0.412319492867996
2.12166587195561 0.411902369378385
2.1238475335206 0.411627552895511
2.12602919508559 0.411676387471136
2.12821085665059 0.411935258261323
2.13039251821558 0.412377226254285
2.13257417978057 0.413031120522765
2.13475584134556 0.41379381013579
2.13693750291056 0.414688478169734
2.13911916447555 0.415765221978354
2.14130082604054 0.416965885047297
2.14348248760554 0.418248012704609
2.14566414917053 0.419601706343637
2.14784581073552 0.42099550341113
2.15002747230051 0.422390498804308
2.15220913386551 0.423818539868357
2.1543907954305 0.42529612415996
2.15657245699549 0.426773054106831
2.15875411856049 0.428188083599925
2.16093578012548 0.429441635210099
2.16311744169047 0.4307133475041
2.16529910325547 0.431933905347405
2.16748076482046 0.43303416137837
2.16966242638545 0.434032846780551
2.17184408795044 0.434835499810714
2.17402574951544 0.435571928575333
2.17620741108043 0.436173095289644
2.17838907264542 0.436614289458314
2.18057073421042 0.436841918573264
2.18275239577541 0.436909569700481
2.1849340573404 0.43681968777344
2.18711571890539 0.436567015685236
2.18929738047039 0.436207223688026
2.19147904203538 0.435875112633778
2.19366070360037 0.435305818096915
2.19584236516537 0.43464560347793
2.19802402673036 0.433846828435723
2.20020568829535 0.432999705043136
2.20238734986034 0.432011971488836
2.20456901142534 0.431089586000325
2.20675067299033 0.430095173352955
2.20893233455532 0.42904559363352
2.21111399612032 0.428089161812407
2.21329565768531 0.427057814594109
2.2154773192503 0.426174220469695
2.21765898081529 0.425349696394317
2.21984064238029 0.424526784075511
2.22202230394528 0.423871954688122
2.22420396551027 0.423278761848474
2.22638562707527 0.422811081487792
2.22856728864026 0.422490944682575
2.23074895020525 0.422260419309651
2.23293061177025 0.422195809641199
2.23511227333524 0.422401338986019
2.23729393490023 0.422649946500652
2.23947559646522 0.423091452568417
2.24165725803022 0.423599984902969
2.24383891959521 0.424341171697627
2.2460205811602 0.425227877628498
2.2482022427252 0.426235115709617
2.25038390429019 0.427400970956752
2.25256556585518 0.428685736827383
2.25474722742017 0.43000938020751
2.25692888898517 0.431533362686952
2.25911055055016 0.433044483930028
2.26129221211515 0.43465388771131
2.26347387368015 0.436206527407498
2.26565553524514 0.43773859890802
2.26783719681013 0.439290654721413
2.27001885837513 0.440861015821808
2.27220051994012 0.44235871198066
2.27438218150511 0.443722808574184
2.2765638430701 0.444967689940773
2.2787455046351 0.446093226701675
2.28092716620009 0.446996170793749
2.28310882776508 0.447759344694913
2.28529048933007 0.448297770360983
2.28747215089507 0.448664962029857
2.28965381246006 0.448725126325667
2.29183547402505 0.448540469519501
2.29401713559005 0.448053329171538
2.29619879715504 0.447274353755853
2.29838045872003 0.446191961247033
2.30056212028503 0.444754798687726
2.30274378185002 0.442965065301478
2.30492544341501 0.440800409085226
2.30710710498 0.438387116638868
2.309288766545 0.435539829024896
2.31147042810999 0.432279733460897
2.31365208967498 0.428618545951664
2.31583375123998 0.424602699734791
2.31801541280497 0.420169529196884
2.32019707436996 0.415363211987301
2.32237873593495 0.410217821179786
2.32456039749995 0.404620451499936
2.32674205906494 0.398690290384435
2.32892372062993 0.392418712347696
2.33110538219493 0.385798681348507
2.33328704375992 0.37882864689557
2.33546870532491 0.371566496844354
2.33765036688991 0.363964095125153
2.3398320284549 0.356126193907745
2.34201369001989 0.348075814060612
2.34419535158488 0.339787978306575
2.34637701314988 0.331277226947314
2.34855867471487 0.322630273665927
2.35074033627986 0.313831356896935
2.35292199784486 0.304960921707519
2.35510365940985 0.296006032659091
2.35728532097484 0.287075127499616
2.35946698253983 0.278053720982163
2.36164864410483 0.269058996701118
2.36383030566982 0.260148849918793
2.36601196723481 0.251329299309289
2.36819362879981 0.242657924119913
2.3703752903648 0.234074609103179
2.37255695192979 0.225675767655547
2.37473861349478 0.21738459466836
2.37692027505978 0.209197569606328
2.37910193662477 0.201318469442859
2.38128359818976 0.193705412044153
2.38346525975476 0.186318247923613
2.38564692131975 0.17912296365052
2.38782858288474 0.172200901677832
2.39001024444974 0.165446959856692
2.39219190601473 0.158934814202202
2.39437356757972 0.152714396212369
2.39655522914471 0.146660260037969
2.39873689070971 0.140881237399177
2.4009185522747 0.135246477655757
2.40310021383969 0.12988977962218
2.40528187540469 0.124736625893579
2.40746353696968 0.119782830435499
2.40964519853467 0.115027101210092
2.41182686009966 0.110448719874337
2.41400852166466 0.106104852820305
2.41619018322965 0.101969333339948
2.41837184479464 0.0980234883470816
2.42055350635964 0.0941830690242629
2.42273516792463 0.0905853856972411
2.42491682948962 0.0872094368470395
2.42709849105461 0.0840151781588393
2.42928015261961 0.0809531496711213
2.4314618141846 0.0780827891770868
2.43364347574959 0.0753611050586631
2.43582513731459 0.0728050086288801
2.43800679887958 0.0703844428004627
2.44018846044457 0.0681594499725381
2.44237012200956 0.0659904329623026
2.44455178357456 0.0640417810782154
2.44673344513955 0.0622041637376972
2.44891510670454 0.0605727002060745
2.45109676826954 0.05905436836377
2.45327842983453 0.0576410134072637
2.45546009139952 0.0562453689041247
2.45764175296452 0.05497090125219
2.45982341452951 0.0537919981790691
2.4620050760945 0.0526853207215189
2.46418673765949 0.051648535188577
2.46636839922449 0.0506540785805743
2.46855006078948 0.0497110545513845
2.47073172235447 0.0488418922285451
2.47291338391947 0.0479920530358598
2.47509504548446 0.0471902829007033
2.47727670704945 0.0464279431664206
2.47945836861444 0.045679815472743
2.48164003017944 0.0449400994727483
2.48382169174443 0.0442173373926636
2.48600335330942 0.0435363865478061
2.48818501487442 0.0428575830414637
2.49036667643941 0.0422004362016634
2.4925483380044 0.0415110029179032
2.49472999956939 0.04090217229202
2.49691166113439 0.0402775438922262
2.49909332269938 0.0397131102267432
2.50127498426437 0.0391341431394587
2.50345664582937 0.0385627746572056
2.50563830739436 0.0379966898322217
2.50781996895935 0.0374026941051425
2.51000163052435 0.0368567162651128
2.51218329208934 0.0363109309975124
2.51436495365433 0.0357559063057726
2.51654661521932 0.0352281909440916
2.51872827678432 0.0346849962960511
2.52090993834931 0.0341585802512403
2.5230915999143 0.0336211641721832
2.5252732614793 0.0330641748446915
2.52745492304429 0.0325140848627418
2.52963658460928 0.0319420659834134
2.53181824617427 0.0313705250239109
2.53399990773927 0.0307921004010384
2.53618156930426 0.030236916370964
2.53836323086925 0.0296661321536555
2.54054489243425 0.0291115873508254
2.54272655399924 0.0285355607053916
2.54490821556423 0.0279687545391175
2.54708987712922 0.0274053277912661
2.54927153869422 0.0268587402259143
2.55145320025921 0.0263459071187784
2.5536348618242 0.0258443004542339
2.5558165233892 0.0253806400315242
2.55799818495419 0.0249223865404428
2.56017984651918 0.0245384513727572
2.56236150808417 0.0242009116294538
2.56454316964917 0.0238913142786277
2.56672483121416 0.0236269218225561
2.56890649277915 0.0234033752207471
2.57108815434415 0.0232361390689464
2.57326981590914 0.0231192852358732
2.57545147747413 0.0230332087428925
2.57763313903913 0.0230209103397773
2.57981480060412 0.0230371750767131
2.58199646216911 0.0231187413861009
2.5841781237341 0.0232382107847905
2.5863597852991 0.0233979554085244
2.58854144686409 0.0235790116672665
2.59072310842908 0.0237903823407776
2.59290476999408 0.0240183093703532
2.59508643155907 0.0242501805195557
2.59726809312406 0.0244872094799262
2.59944975468905 0.02473686114187
2.60163141625405 0.0249782436378592
2.60381307781904 0.0251905445880676
2.60599473938403 0.0253750361897094
2.60817640094903 0.02553301772128
2.61035806251402 0.0256662697622739
2.61253972407901 0.0257678308369136
2.61472138564401 0.0258188405275659
2.616903047209 0.0258249710813093
2.61908470877399 0.0257959416887414
2.62126637033898 0.0256995427122733
2.62344803190398 0.0255488005415972
2.62562969346897 0.0253302584780714
2.62781135503396 0.0250596637736152
2.62999301659896 0.0247584962683311
2.63217467816395 0.0243985816427199
2.63435633972894 0.0239827392625655
2.63653800129393 0.0235221917188052
2.63871966285893 0.0230271670324721
2.64090132442392 0.0225087237196799
2.64308298598891 0.0219500003208819
2.64526464755391 0.0213566005908771
2.6474463091189 0.0207484470596151
2.64962797068389 0.0201233249909446
2.65180963224888 0.0194870033071258
2.65399129381388 0.0188450899457591
2.65617295537887 0.0181900838188274
2.65835461694386 0.0175569820845767
2.66053627850886 0.0169424999320985
2.66271794007385 0.016335227382151
2.66489960163884 0.0157534995662449
2.66708126320384 0.0151800552667006
2.66926292476883 0.0146398818460231
2.67144458633382 0.0141207708212592
2.67362624789881 0.0136370040135651
2.67580790946381 0.0131897678739746
2.6779895710288 0.0127736088659178
2.68017123259379 0.0123826074449347
2.68235289415879 0.0120165609388581
2.68453455572378 0.0116890855795288
2.68671621728877 0.0113848901100968
2.68889787885376 0.0111235218504521
2.69107954041876 0.0108815612560715
2.69326120198375 0.0106801673550028
2.69544286354874 0.0104896146258239
2.69762452511374 0.0103149192252033
2.69980618667873 0.0101495673768743
2.70198784824372 0.0100074496961772
2.70416950980871 0.00990586525736196
2.70635117137371 0.0098149932586136
2.7085328329387 0.00973541617668815
2.71071449450369 0.00970136389746841
2.71289615606869 0.00966167806378573
2.71507781763368 0.00964317913164553
2.71725947919867 0.00963126763887427
2.71944114076366 0.00964001323343823
2.72162280232866 0.0096500552575707
2.72380446389365 0.00967681992421935
2.72598612545864 0.00971165328405195
2.72816778702364 0.00976809177933246
2.73034944858863 0.0098502704237911
2.73253111015362 0.0099418897260927
2.73471277171862 0.0100360614231394
2.73689443328361 0.0101462337280235
2.7390760948486 0.0102505433720087
2.74125775641359 0.0103761083320556
2.74343941797859 0.0105054192102094
2.74562107954358 0.0106303688420354
2.74780274110857 0.01076483691269
2.74998440267357 0.0108987542576259
2.75216606423856 0.0110283630272579
2.75434772580355 0.011159446864845
2.75652938736854 0.0112755407527675
2.75871104893354 0.0113743397122083
2.76089271049853 0.0114677517832798
2.76307437206352 0.0115327366036928
2.76525603362852 0.0115956462832693
2.76743769519351 0.0116386534669026
2.7696193567585 0.0116682822762699
2.77180101832349 0.0116691282705855
2.77398267988849 0.0116466742363035
2.77616434145348 0.011600278116441
2.77834600301847 0.0115296170741508
2.78052766458347 0.0114427436090355
2.78270932614846 0.0113258652231735
2.78489098771345 0.0111796927512277
2.78707264927845 0.0110129962856676
2.78925431084344 0.0108413106541581
2.79143597240843 0.0106441225334156
2.79361763397342 0.0104378428823408
2.79579929553842 0.0102040379984736
2.79798095710341 0.00996563901885903
2.8001626186684 0.00971065090029818
2.8023442802334 0.0094493644302337
2.80452594179839 0.00918408573682289
2.80670760336338 0.00892356364138018
2.80888926492837 0.00866233461074286
2.81107092649337 0.00840285528867749
2.81325258805836 0.00814741823108832
2.81543424962335 0.00789169126586947
2.81761591118835 0.00765172490944915
2.81979757275334 0.00742114387048258
2.82197923431833 0.00720134853992313
2.82416089588332 0.00700955074664634
2.82634255744832 0.00681189821404931
2.82852421901331 0.00664412727750503
2.8307058805783 0.00648449112532378
2.8328875421433 0.00633963117219077
2.83506920370829 0.00620950694708877
2.83725086527328 0.00609384273663768
2.83943252683827 0.00599214905120296
2.84161418840327 0.00590374686604921
2.84379584996826 0.00582136536922149
2.84597751153325 0.00575177654056142
2.84815917309825 0.00570007402557177
2.85034083466324 0.00565070809257818
2.85252249622823 0.00561672065688375
2.85470415779323 0.00558251032995933
2.85688581935822 0.00556111340202634
2.85906748092321 0.00554339357277017
2.8612491424882 0.00552185404089396
2.8634308040532 0.00550321344146483
2.86561246561819 0.0054862421303119
2.86779412718318 0.00547624370030182
2.86997578874818 0.0054580208060851
2.87215745031317 0.00544508724704545
2.87433911187816 0.00542240844661343
2.87652077344315 0.00540365720267284
2.87870243500815 0.00536752132867626
2.88088409657314 0.00535004031894756
2.88306575813813 0.0053288121188604
2.88524741970313 0.00529599504758451
2.88742908126812 0.00525795761179152
2.88961074283311 0.00521466975595954
2.8917924043981 0.00515970162479392
2.8939740659631 0.00510725867413281
2.89615572752809 0.005036540260298
2.89833738909308 0.00497603251846809
2.90051905065808 0.00491794184193063
2.90270071222307 0.00484841978760105
2.90488237378806 0.00477425682951818
2.90706403535305 0.00469747333482984
2.90924569691805 0.00461856966033626
2.91142735848304 0.00453653118038746
2.91360902004803 0.0044600649739131
2.91579068161303 0.00437576145114557
2.91797234317802 0.00430697584879898
2.92015400474301 0.00424244673183876
2.92233566630801 0.00416784830979404
2.924517327873 0.00412142583023928
2.92669898943799 0.00407015774841365
2.92888065100298 0.00402878034770954
2.93106231256798 0.00399122664199882
2.93324397413297 0.00395920964819584
2.93542563569796 0.00394862406660474
2.93760729726296 0.00395315998946926
2.93978895882795 0.00396806211597607
2.94197062039294 0.00400908284791799
2.94415228195793 0.00406966261357317
2.94633394352293 0.00415111489167644
2.94851560508792 0.00425454315699985
2.95069726665291 0.00438080754295176
2.95287892821791 0.00453049314866989
2.9550605897829 0.00470550080712851
2.95724225134789 0.00490583646845239
2.95942391291288 0.00512958885768989
2.96160557447788 0.00537609601515123
2.96378723604287 0.00564431227678796
2.96596889760786 0.00592637217148396
2.96815055917286 0.00623462425387495
2.97033222073785 0.00655885096227768
2.97251388230284 0.00689650050689839
2.97469554386784 0.00723822913410886
2.97687720543283 0.00759496379487119
2.97905886699782 0.00794872360547952
2.98124052856281 0.00830991823264316
2.98342219012781 0.0086665650708955
2.9856038516928 0.00901456738144491
2.98778551325779 0.00934973044109863
2.98996717482279 0.00966783179879129
2.99214883638778 0.00996469561103774
2.99433049795277 0.0102362695212485
2.99651215951776 0.0104787023306897
2.99869382108276 0.0106884205371963
3.00087548264775 0.0108622017059327
3.00305714421274 0.0109972425966019
3.00523880577774 0.0110912200122509
3.00742046734273 0.0111423424608078
3.00960212890772 0.0111365337606243
3.01178379047272 0.0111015324324564
3.01396545203771 0.0110149083801569
3.0161471136027 0.0108915399116478
3.01832877516769 0.0107247195428584
3.02051043673269 0.0105163486088273
3.02269209829768 0.0102688504506408
3.02487375986267 0.00998512045221318
3.02705542142767 0.00966846574239669
3.02923708299266 0.00933058519859812
3.03141874455765 0.00896127478058854
3.03360040612264 0.00857918269816336
3.03578206768764 0.00818252285191635
3.03796372925263 0.00776798961726554
3.04014539081762 0.00734643141889759
3.04232705238262 0.00692217249334198
3.04450871394761 0.00649937627032218
3.0466903755126 0.00608198762115065
3.04887203707759 0.00567368348207027
3.05105369864259 0.00527783239945194
3.05323536020758 0.00489746317694814
3.05541702177257 0.00453524246431086
3.05759868333757 0.00419346082875994
3.05978034490256 0.00387402660440375
3.06196200646755 0.0035865153720524
3.06414366803254 0.00332600567936884
3.06632532959754 0.00307922767772074
3.06850699116253 0.00286898428858074
3.07068865272752 0.00268759381362675
3.07287031429252 0.00253355938106823
3.07505197585751 0.00240672686236539
3.0772336374225 0.00230668720940863
3.0794152989875 0.00223279840477279
3.08159696055249 0.0021842064862362
3.08377862211748 0.00215986543513303
3.08596028368247 0.00215212728721287
3.08814194524747 0.00217379516372922
3.09032360681246 0.00221535496132272
3.09250526837745 0.00226878288115221
3.09468692994245 0.00234654821844247
3.09686859150744 0.00243884435272158
3.09905025307243 0.00253739637064391
3.10123191463742 0.002654464659821
3.10341357620242 0.00276722009973282
3.10559523776741 0.00288919575838901
3.1077768993324 0.00303075797857218
3.1099585608974 0.00315471029649764
3.11214022246239 0.0032953346783212
3.11432188402738 0.00343456785041635
3.11650354559237 0.00357693393235284
3.11868520715737 0.00371285622975441
3.12086686872236 0.00384085122086366
3.12304853028735 0.00395950178731781
3.12523019185235 0.00406747772350945
3.12741185341734 0.00416355449620001
3.12959351498233 0.00424663002851524
3.13177517654733 0.00431573934113452
3.13395683811232 0.0043700669362619
3.13613849967731 0.00440895685480405
3.1383201612423 0.00443192037297183
3.1405018228073 0.00443221274566642
};
\addplot [line width=0.64pt, darkorange25512714]
table {%
0.00109083078249646 0
0.00327249234748937 0
0.00545415391248228 0
0.00763581547747519 0
0.0098174770424681 0
0.011999138607461 0
0.0141808001724539 0
0.0163624617374468 0
0.0185441233024397 0
0.0207257848674327 0
0.0229074464324256 0
0.0250891079974185 0
0.0272707695624114 0
0.0294524311274043 0
0.0316340926923972 0
0.0338157542573901 0
0.035997415822383 0
0.038179077387376 0
0.0403607389523689 0
0.0425424005173618 0
0.0447240620823547 0
0.0469057236473476 0
0.0490873852123405 0
0.0512690467773334 0
0.0534507083423263 0
0.0556323699073193 0
0.0578140314723122 0
0.0599956930373051 0
0.062177354602298 0
0.0643590161672909 0
0.0665406777322838 0
0.0687223392972767 0
0.0709040008622696 0
0.0730856624272626 0
0.0752673239922555 0
0.0774489855572484 0
0.0796306471222413 0
0.0818123086872342 0
0.0839939702522271 0
0.08617563181722 0
0.0883572933822129 0
0.0905389549472058 0
0.0927206165121988 0
0.0949022780771917 0
0.0970839396421846 0
0.0992656012071775 0
0.10144726277217 0
0.103628924337163 0
0.105810585902156 0
0.107992247467149 0
0.110173909032142 0
0.112355570597135 0
0.114537232162128 0
0.116718893727121 0
0.118900555292114 0
0.121082216857107 0
0.1232638784221 0
0.125445539987092 0
0.127627201552085 0
0.129808863117078 0
0.131990524682071 0
0.134172186247064 0
0.136353847812057 0
0.13853550937705 0
0.140717170942043 0
0.142898832507036 0
0.145080494072029 0
0.147262155637022 0
0.149443817202014 0
0.151625478767007 0
0.153807140332 0
0.155988801896993 0
0.158170463461986 0
0.160352125026979 0
0.162533786591972 0
0.164715448156965 0
0.166897109721958 0
0.169078771286951 0
0.171260432851944 0
0.173442094416936 0
0.175623755981929 0
0.177805417546922 0
0.179987079111915 0
0.182168740676908 0
0.184350402241901 0
0.186532063806894 0
0.188713725371887 0
0.19089538693688 0
0.193077048501873 0
0.195258710066866 0
0.197440371631859 0
0.199622033196851 0
0.201803694761844 0
0.203985356326837 0
0.20616701789183 0
0.208348679456823 0
0.210530341021816 0
0.212712002586809 0
0.214893664151802 0
0.217075325716795 0
0.219256987281788 0
0.221438648846781 0
0.223620310411773 0
0.225801971976766 0
0.227983633541759 0
0.230165295106752 0
0.232346956671745 0
0.234528618236738 0
0.236710279801731 0
0.238891941366724 0
0.241073602931717 0
0.24325526449671 0
0.245436926061703 0
0.247618587626696 0
0.249800249191688 0
0.251981910756681 0
0.254163572321674 0
0.256345233886667 0
0.25852689545166 0
0.260708557016653 0
0.262890218581646 0
0.265071880146639 0
0.267253541711632 0
0.269435203276625 0
0.271616864841618 0
0.27379852640661 0
0.275980187971603 0
0.278161849536596 0
0.280343511101589 0
0.282525172666582 0
0.284706834231575 0
0.286888495796568 0
0.289070157361561 0
0.291251818926554 0
0.293433480491547 0
0.29561514205654 0
0.297796803621532 0
0.299978465186525 0
0.302160126751518 0
0.304341788316511 0
0.306523449881504 0
0.308705111446497 0
0.31088677301149 0
0.313068434576483 0
0.315250096141476 0
0.317431757706469 0
0.319613419271462 0
0.321795080836454 0
0.323976742401447 0
0.32615840396644 0
0.328340065531433 0
0.330521727096426 0
0.332703388661419 0
0.334885050226412 0
0.337066711791405 0
0.339248373356398 0
0.341430034921391 0
0.343611696486384 0
0.345793358051377 0
0.347975019616369 0
0.350156681181362 0
0.352338342746355 1.36745853450255e-06
0.354520004311348 1.70305986356917e-06
0.356701665876341 4.84475403284826e-06
0.358883327441334 6.00610635685637e-06
0.361064989006327 7.40678036477139e-06
0.36324665057132 9.08617422469776e-06
0.365428312136313 1.10878612045275e-05
0.367609973701306 1.48269797296352e-05
0.369791635266299 1.93232562447226e-05
0.371973296831291 2.47029941994442e-05
0.374154958396284 3.24751587982996e-05
0.376336619961277 3.90303527197091e-05
0.37851828152627 4.66771764722965e-05
0.380699943091263 5.5546905782208e-05
0.382881604656256 6.57764749035204e-05
0.385063266221249 7.88741021444348e-05
0.387244927786242 9.2582784554795e-05
0.389426589351235 0.000108146700671582
0.391608250916228 0.000125714864268673
0.393789912481221 0.000145429782705245
0.395971574046214 0.000167423510237364
0.398153235611206 0.000191813350795079
0.400334897176199 0.00022006474554707
0.402516558741192 0.000249852293224022
0.404698220306185 0.000282324068403923
0.406879881871178 0.000317503710464598
0.409061543436171 0.000355378164738286
0.411243205001164 0.000395893586414679
0.413424866566157 0.000438951767736178
0.41560652813115 0.000484407250633202
0.417788189696143 0.000532065280959074
0.419969851261136 0.000581680747810206
0.422151512826128 0.000634325690478458
0.424333174391121 0.000687256321101966
0.426514835956114 0.000741184675981149
0.428696497521107 0.000795689260400305
0.4308781590861 0.000851679862507475
0.433059820651093 0.000906269677282427
0.435241482216086 0.000962786794834678
0.437423143781079 0.00101592093733448
0.439604805346072 0.00106736307610431
0.441786466911065 0.00111662872138635
0.443968128476058 0.00116325227992833
0.44614979004105 0.00120679689270983
0.448331451606043 0.00124823130174285
0.450513113171036 0.00128480429061993
0.452694774736029 0.00131732145410549
0.454876436301022 0.00134692582538895
0.457058097866015 0.00137106071169307
0.459239759431008 0.00139210940944842
0.461421420996001 0.00140766905058377
0.463603082560994 0.00142027874408205
0.465784744125987 0.00142768954199541
0.46796640569098 0.00143258872010144
0.470148067255973 0.00143286603018436
0.472329728820965 0.00142996707856818
0.474511390385958 0.00142429075085514
0.476693051950951 0.00141627088891539
0.478874713515944 0.00140773234235729
0.481056375080937 0.0013967447793048
0.48323803664593 0.00138487965456158
0.485419698210923 0.0013726050249438
0.487601359775916 0.00136173374385802
0.489783021340909 0.00135027855521229
0.491964682905902 0.00134244653287741
0.494146344470895 0.00133376914494189
0.496328006035887 0.00132672596214694
0.49850966760088 0.00132155317388541
0.500691329165873 0.00131979210978425
0.502872990730866 0.00131915333819665
0.505054652295859 0.00132078574445642
0.507236313860852 0.00132878721002394
0.509417975425845 0.00133589703897464
0.511599636990838 0.0013453074517068
0.513781298555831 0.00135688915019783
0.515962960120824 0.00137047392306449
0.518144621685817 0.00138722856201248
0.52032628325081 0.00140589474355548
0.522507944815802 0.0014262979904778
0.524689606380795 0.00144826318209944
0.526871267945788 0.00147162183810697
0.529052929510781 0.00149485132190146
0.531234591075774 0.00151884748756078
0.533416252640767 0.0015434272801011
0.53559791420576 0.00156842349696229
0.537779575770753 0.00159396148382194
0.539961237335746 0.00161991846054314
0.542142898900739 0.00164373843266678
0.544324560465732 0.00167015805331419
0.546506222030724 0.00169639075483624
0.548687883595717 0.00172375956217235
0.55086954516071 0.00175119169117467
0.553051206725703 0.001778992017767
0.555232868290696 0.00180474721746708
0.557414529855689 0.00183059064152622
0.559596191420682 0.00185537804728504
0.561777852985675 0.00188391999380801
0.563959514550668 0.0019110730938383
0.566141176115661 0.00193790765103608
0.568322837680654 0.00196574516974778
0.570504499245647 0.00199102303386871
0.572686160810639 0.00201852398628019
0.574867822375632 0.00204438007412559
0.577049483940625 0.00206956948423429
0.579231145505618 0.00209395786348838
0.581412807070611 0.00211876058788143
0.583594468635604 0.00214277908369538
0.585776130200597 0.00216344697946526
0.58795779176559 0.00218410298690848
0.590139453330583 0.00220459216222685
0.592321114895576 0.00222646437177546
0.594502776460569 0.00224347691565748
0.596684438025561 0.00226017945689302
0.598866099590554 0.00227409526830868
0.601047761155547 0.00229037166282754
0.60322942272054 0.00230452057907737
0.605411084285533 0.00231505042565568
0.607592745850526 0.00232449986319484
0.609774407415519 0.00233298607543362
0.611956068980512 0.00234448974633805
0.614137730545505 0.00235472553446045
0.616319392110498 0.00236130981592392
0.61850105367549 0.0023691080184758
0.620682715240483 0.00237623356807404
0.622864376805476 0.00238541286569633
0.625046038370469 0.00239670968020197
0.627227699935462 0.00240942657639199
0.629409361500455 0.00242258956888182
0.631591023065448 0.00244171854031505
0.633772684630441 0.00245882326308128
0.635954346195434 0.00247988804260282
0.638136007760427 0.00250381496121281
0.64031766932542 0.00253246965264512
0.642499330890413 0.00256499857936887
0.644680992455406 0.00259886473008959
0.646862654020398 0.00264312130744622
0.649044315585391 0.00268573179367687
0.651225977150384 0.00273482909746475
0.653407638715377 0.00279231373256768
0.65558930028037 0.00285228096007266
0.657770961845363 0.0029152349030984
0.659952623410356 0.00298348859297617
0.662134284975349 0.00305717628851876
0.664315946540342 0.00313125887459818
0.666497608105335 0.00320870055914359
0.668679269670327 0.00329298166729582
0.67086093123532 0.00337788747431346
0.673042592800313 0.00346829062909929
0.675224254365306 0.00356454140949657
0.677405915930299 0.00365784502474382
0.679587577495292 0.00375338568710628
0.681769239060285 0.0038626753972403
0.683950900625278 0.00396936401783391
0.686132562190271 0.00407658778783502
0.688314223755264 0.00418663432358459
0.690495885320257 0.00430350668465968
0.69267754688525 0.00441696975604342
0.694859208450243 0.00453785962799738
0.697040870015235 0.00467206379204132
0.699222531580228 0.00480462047303497
0.701404193145221 0.00493998781755127
0.703585854710214 0.00509076172953111
0.705767516275207 0.00523963760081567
0.7079491778402 0.00540006325224943
0.710130839405193 0.00556817134293676
0.712312500970186 0.00574987044308833
0.714494162535179 0.00594247097063849
0.716675824100172 0.00613969173256504
0.718857485665164 0.00635430330156756
0.721039147230157 0.00658149090698998
0.72322080879515 0.00682891777444166
0.725402470360143 0.00708777304268227
0.727584131925136 0.00735610217216341
0.729765793490129 0.00763844430342102
0.731947455055122 0.00794849467108049
0.734129116620115 0.00827333897090644
0.736310778185108 0.00860753525074439
0.738492439750101 0.00895097152930746
0.740674101315094 0.00932064768763799
0.742855762880086 0.00970745500057492
0.745037424445079 0.0101129338512896
0.747219086010072 0.0105269466520481
0.749400747575065 0.0109584012095523
0.751582409140058 0.0114059057528438
0.753764070705051 0.0118670203382325
0.755945732270044 0.0123411711688827
0.758127393835037 0.012827743989414
0.76030905540003 0.0133383905803624
0.762490716965023 0.0138669505331648
0.764672378530016 0.0144019996975597
0.766854040095009 0.0149542294337122
0.769035701660001 0.0155342629460227
0.771217363224994 0.0161246550787049
0.773399024789987 0.0167378358069322
0.77558068635498 0.0173543344325438
0.777762347919973 0.0180022195733883
0.779944009484966 0.0186632004116084
0.782125671049959 0.0193482499417604
0.784307332614952 0.0200633641068617
0.786488994179945 0.0207985245419293
0.788670655744938 0.0215476388499666
0.790852317309931 0.0223341768097359
0.793033978874923 0.023163264536526
0.795215640439916 0.0240097370641094
0.797397302004909 0.0248874252326366
0.799578963569902 0.0258062773224212
0.801760625134895 0.0267658597302119
0.803942286699888 0.0277519627695244
0.806123948264881 0.0287747072400828
0.808305609829874 0.0298336893819443
0.810487271394867 0.0309498870878954
0.81266893295986 0.0321055788241408
0.814850594524853 0.0333076705719176
0.817032256089846 0.0345543666619297
0.819213917654838 0.0358464933236082
0.821395579219831 0.0371935120001122
0.823577240784824 0.0385723574718209
0.825758902349817 0.0400050754279928
0.82794056391481 0.0414857390590094
0.830122225479803 0.0430317841682401
0.832303887044796 0.0446197144435912
0.834485548609789 0.046276348933029
0.836667210174782 0.0479698525449681
0.838848871739775 0.0497132147217504
0.841030533304768 0.0515224639249388
0.84321219486976 0.0533954692099499
0.845393856434753 0.0553279158763636
0.847575517999746 0.0573064778557269
0.849757179564739 0.0593612063694125
0.851938841129732 0.0614673558769214
0.854120502694725 0.0636376734206988
0.856302164259718 0.0658819479797595
0.858483825824711 0.0681860476848653
0.860665487389704 0.070553304966438
0.862847148954697 0.072983021245586
0.865028810519689 0.0755048672668451
0.867210472084682 0.0780826092694136
0.869392133649675 0.0807487334097212
0.871573795214668 0.0834749545537023
0.873755456779661 0.0863160670047155
0.875937118344654 0.0892429117422598
0.878118779909647 0.0922603082291481
0.88030044147464 0.0953593710814106
0.882482103039633 0.0985711742237792
0.884663764604626 0.101878600640977
0.886845426169619 0.105284515656108
0.889027087734612 0.108801706804765
0.891208749299605 0.11246114031107
0.893390410864597 0.116232150073678
0.89557207242959 0.120147293210252
0.897753733994583 0.124245830269533
0.899935395559576 0.128480658294359
0.902117057124569 0.132895458210294
0.904298718689562 0.137476419491461
0.906480380254555 0.142290088298294
0.908662041819548 0.147344344442641
0.910843703384541 0.152644384929116
0.913025364949534 0.158256018848247
0.915207026514527 0.16418522115425
0.917388688079519 0.170380175091755
0.919570349644512 0.176929212772534
0.921752011209505 0.183775546838864
0.923933672774498 0.190967132716957
0.926115334339491 0.198482056882545
0.928296995904484 0.206415822844367
0.930478657469477 0.214750310998724
0.93266031903447 0.223507276754735
0.934841980599463 0.232695902250397
0.937023642164456 0.242366455642097
0.939205303729449 0.252459709319719
0.941386965294442 0.263023038834682
0.943568626859434 0.274037521826546
0.945750288424427 0.285521994821716
0.94793194998942 0.297446321903051
0.950113611554413 0.309809905670728
0.952295273119406 0.32264680787547
0.954476934684399 0.335899691544543
0.956658596249392 0.349567690467403
0.958840257814385 0.363585581551499
0.961021919379378 0.377929864395907
0.963203580944371 0.392534122731838
0.965385242509364 0.407403269685253
0.967566904074356 0.42247924755775
0.969748565639349 0.437710962425876
0.971930227204342 0.453059371743231
0.974111888769335 0.46847597051008
0.976293550334328 0.483914395904768
0.978475211899321 0.499300593897903
0.980656873464314 0.514616461355606
0.982838535029307 0.529821667696512
0.9850201965943 0.544835551166315
0.987201858159293 0.559622525164798
0.989383519724286 0.574130517589905
0.991565181289279 0.588368774172098
0.993746842854271 0.602311051257624
0.995928504419264 0.615800255862409
0.998110165984257 0.628909826977413
1.00029182754925 0.641630498950597
1.00247348911424 0.653937842602026
1.00465515067924 0.665845702359114
1.00683681224423 0.677243456925659
1.00901847380922 0.688212859090693
1.01120013537421 0.698712825962379
1.01338179693921 0.708734569436052
1.0155634585042 0.718304525153607
1.01774512006919 0.727452872391127
1.01992678163419 0.736140997271348
1.02210844319918 0.744436468518101
1.02429010476417 0.752321931903984
1.02647176632916 0.759824231761441
1.02865342789416 0.766937497666308
1.03083508945915 0.773687448427104
1.03301675102414 0.780113341160843
1.03519841258914 0.786196468871533
1.03738007415413 0.791969683882758
1.03956173571912 0.797454473189601
1.04174339728412 0.802682018207027
1.04392505884911 0.807624354252473
1.0461067204141 0.812305836603428
1.04828838197909 0.816774192185978
1.05047004354409 0.821011851349388
1.05265170510908 0.825044774734079
1.05483336667407 0.82890876256063
1.05701502823907 0.832553524492803
1.05919668980406 0.83601356099226
1.06137835136905 0.83934948709815
1.06356001293404 0.842548966040574
1.06574167449904 0.845641831783432
1.06792333606403 0.848580527163229
1.07010499762902 0.851442236015262
1.07228665919402 0.854200034728625
1.07446832075901 0.856804571603425
1.076649982324 0.85933411954219
1.078831643889 0.861779532108613
1.08101330545399 0.864142666683715
1.08319496701898 0.866359006001617
1.08537662858397 0.868479346825065
1.08755829014897 0.870499125125811
1.08973995171396 0.872377449542271
1.09192161327895 0.874104611926307
1.09410327484395 0.875665336455432
1.09628493640894 0.877083402253569
1.09846659797393 0.8783196293059
1.10064825953892 0.879322367864149
1.10282992110392 0.8802392620504
1.10501158266891 0.880974044612241
1.1071932442339 0.881549824132268
1.1093749057989 0.881957589571874
1.11155656736389 0.88217474312002
1.11373822892888 0.882201081367369
1.11591989049387 0.881977045981846
1.11810155205887 0.881538197251594
1.12028321362386 0.8809334016522
1.12246487518885 0.880089831566226
1.12464653675385 0.879147450213545
1.12682819831884 0.878050973230635
1.12900985988383 0.876879394073866
1.13119152144882 0.875697121962211
1.13337318301382 0.874431805548054
1.13555484457881 0.873242899015335
1.1377365061438 0.872006471846564
1.1399181677088 0.87087253117939
1.14209982927379 0.869819783193532
1.14428149083878 0.86897054986382
1.14646315240378 0.868311198333587
1.14864481396877 0.867923191275518
1.15082647553376 0.867790780202859
1.15300813709875 0.867920095474023
1.15518979866375 0.868392504821755
1.15737146022874 0.869236192325231
1.15955312179373 0.870449759924549
1.16173478335873 0.872069385493226
1.16391644492372 0.874122511760154
1.16609810648871 0.87659825113279
1.1682797680537 0.879462963497026
1.1704614296187 0.882827633597954
1.17264309118369 0.886641851109067
1.17482475274868 0.890909886642582
1.17700641431368 0.895551218384431
1.17918807587867 0.900613352472291
1.18136973744366 0.906097751259235
1.18355139900865 0.911906557460006
1.18573306057365 0.91798781084274
1.18791472213864 0.92431815828288
1.19009638370363 0.930854208134563
1.19227804526863 0.937679948017114
1.19445970683362 0.944645588268023
1.19664136839861 0.951650126835726
1.19882302996361 0.958660885288059
1.2010046915286 0.9656088472261
1.20318635309359 0.972400223113155
1.20536801465858 0.97905363349422
1.20754967622358 0.985512071750616
1.20973133778857 0.991740528840323
1.21191299935356 0.997650254342702
1.21409466091856 1.00325084346179
1.21627632248355 1.00846080074949
1.21845798404854 1.01324605921968
1.22063964561353 1.01761388964925
1.22282130717853 1.02155526156847
1.22500296874352 1.02503670240936
1.22718463030851 1.02802865749327
1.22936629187351 1.03055328296627
1.2315479534385 1.03262109459541
1.23372961500349 1.03419092486812
1.23591127656848 1.03524677660277
1.23809293813348 1.03580655762895
1.24027459969847 1.03585366912944
1.24245626126346 1.03551552696295
1.24463792282846 1.03467684890443
1.24681958439345 1.03338219105967
1.24900124595844 1.0317019966896
1.25118290752344 1.02957000402078
1.25336456908843 1.02713180855198
1.25554623065342 1.02432714755448
1.25772789221841 1.02118801128277
1.25990955378341 1.01774129575822
1.2620912153484 1.01394972400465
1.26427287691339 1.00988444491674
1.26645453847839 1.00550223881857
1.26863620004338 1.00089427286851
1.27081786160837 0.996056037000521
1.27299952317336 0.99097480232995
1.27518118473836 0.985778002765837
1.27736284630335 0.980408007835409
1.27954450786834 0.974938968223619
1.28172616943334 0.969409404084092
1.28390783099833 0.96385377332066
1.28608949256332 0.958402133053458
1.28827115412831 0.952968059790215
1.29045281569331 0.94760666162905
1.2926344772583 0.942462423055066
1.29481613882329 0.937522301932207
1.29699780038829 0.932846308116218
1.29917946195328 0.928415997798717
1.30136112351827 0.924392477611693
1.30354278508326 0.920694643461571
1.30572444664826 0.917327118728862
1.30790610821325 0.914323134276181
1.31008776977824 0.911659261775513
1.31226943134324 0.909337076941926
1.31445109290823 0.907333976213818
1.31663275447322 0.90555254295158
1.31881441603822 0.904147073944023
1.32099607760321 0.902890615067361
1.3231777391682 0.901867669057644
1.32535940073319 0.900969830171495
1.32754106229819 0.900198637062501
1.32972272386318 0.899432029956496
1.33190438542817 0.89860492199485
1.33408604699317 0.897669076818542
1.33626770855816 0.896636887869535
1.33844937012315 0.895354335027501
1.34063103168814 0.89375438658617
1.34281269325314 0.891776291463047
1.34499435481813 0.889453637809049
1.34717601638312 0.886675815175638
1.34935767794812 0.883478195268806
1.35153933951311 0.87986866819305
1.3537210010781 0.875880906845946
1.35590266264309 0.87141077257171
1.35808432420809 0.86655852902001
1.36026598577308 0.861386257584567
1.36244764733807 0.855845445460028
1.36462930890307 0.850006569716706
1.36681097046806 0.84406142708674
1.36899263203305 0.837976770182532
1.37117429359805 0.831833056987156
1.37335595516304 0.825713921541193
1.37553761672803 0.819680807931242
1.37771927829302 0.813791090124357
1.37990093985802 0.808111813432564
1.38208260142301 0.802838266162926
1.384264262988 0.797968739232165
1.386445924553 0.793536729508514
1.38862758611799 0.789617796720853
1.39080924768298 0.786204742315798
1.39299090924797 0.783338814687482
1.39517257081297 0.780973224026759
1.39735423237796 0.779166374027948
1.39953589394295 0.777936844585225
1.40171755550795 0.777249867332628
1.40389921707294 0.777103011372753
1.40608087863793 0.77742065861376
1.40826254020292 0.778132508566672
1.41044420176792 0.779196402216298
1.41262586333291 0.780615049625322
1.4148075248979 0.782337289457879
1.4169891864629 0.784252599067298
1.41917084802789 0.786297074944217
1.42135250959288 0.788467601743206
1.42353417115788 0.790618478396147
1.42571583272287 0.792724111671402
1.42789749428786 0.794673915136761
1.43007915585285 0.796459884923809
1.43226081741785 0.798013619962503
1.43444247898284 0.799249787838051
1.43662414054783 0.800192351079054
1.43880580211283 0.800763976515722
1.44098746367782 0.800977281506538
1.44316912524281 0.800832646905399
1.4453507868078 0.800334137877793
1.4475324483728 0.799490055010015
1.44971410993779 0.798267982082804
1.45189577150278 0.796763100481981
1.45407743306778 0.794932000874944
1.45625909463277 0.792847260298733
1.45844075619776 0.790554155117273
1.46062241776275 0.788036298161918
1.46280407932775 0.785336006510134
1.46498574089274 0.782511738138491
1.46716740245773 0.779664120700444
1.46934906402273 0.776790490053639
1.47153072558772 0.773919816134064
1.47371238715271 0.771091157160827
1.4758940487177 0.768383246526746
1.4780757102827 0.765782821752943
1.48025737184769 0.76336628694934
1.48243903341268 0.761262451972541
1.48462069497768 0.759398469957108
1.48680235654267 0.757847981314419
1.48898401810766 0.756729131194809
1.49116567967266 0.755992241887041
1.49334734123765 0.755681128651376
1.49552900280264 0.755837911810519
1.49771066436763 0.756484552138487
1.49989232593263 0.757582490266761
1.50207398749762 0.759231224041802
1.50425564906261 0.76141282763439
1.50643731062761 0.764119433482584
1.5086189721926 0.767336750288676
1.51080063375759 0.771060064754831
1.51298229532258 0.775254153742575
1.51516395688758 0.779904021915853
1.51734561845257 0.785022432164881
1.51952728001756 0.79051906174279
1.52170894158256 0.796310784372563
1.52389060314755 0.802475055221707
1.52607226471254 0.808917498468445
1.52825392627753 0.815568387642878
1.53043558784253 0.822351266307667
1.53261724940752 0.829199071663875
1.53479891097251 0.836002701612713
1.53698057253751 0.842683785741128
1.5391622341025 0.849163476248997
1.54134389566749 0.855398820863394
1.54352555723249 0.861272247179037
1.54570721879748 0.866759046978658
1.54788888036247 0.871794945607802
1.55007054192746 0.876294764428578
1.55225220349246 0.880101667260099
1.55443386505745 0.883260309303748
1.55661552662244 0.885666269228061
1.55879718818744 0.887273059552822
1.56097884975243 0.888072762100351
1.56316051131742 0.888010795674892
1.56534217288241 0.887102362155188
1.56752383444741 0.885295044046932
1.5697054960124 0.882613212964202
1.57188715757739 0.879070551639131
1.57406881914239 0.874688290089823
1.57625048070738 0.869483102050456
1.57843214227237 0.863457371369034
1.58061380383736 0.856710415363776
1.58279546540236 0.849297826644157
1.58497712696735 0.841279079966729
1.58715878853234 0.83269616902212
1.58934045009734 0.823616423487065
1.59152211166233 0.814058293523389
1.59370377322732 0.804167754487881
1.59588543479232 0.794014135595004
1.59806709635731 0.78361615228431
1.6002487579223 0.773044207717015
1.60243041948729 0.762393914890287
1.60461208105229 0.751793756636258
1.60679374261728 0.741235783953678
1.60897540418227 0.730877040300145
1.61115706574727 0.720688794636161
1.61333872731226 0.710764419091982
1.61552038887725 0.701163171823376
1.61770205044224 0.691904947896849
1.61988371200724 0.683067377075669
1.62206537357223 0.674716787588069
1.62424703513722 0.666832760196518
1.62642869670222 0.659451916604499
1.62861035826721 0.652618548561934
1.6307920198322 0.64632022228364
1.63297368139719 0.640568504843639
1.63515534296219 0.635385170369164
1.63733700452718 0.630700138798331
1.63951866609217 0.626548534590159
1.64170032765717 0.622917028420472
1.64388198922216 0.619759586627977
1.64606365078715 0.617052062935837
1.64824531235214 0.614838221615734
1.65042697391714 0.612995684984559
1.65260863548213 0.611490890491104
1.65479029704712 0.610320083525543
1.65697195861212 0.609497407425117
1.65915362017711 0.608979952574834
1.6613352817421 0.608732584806679
1.6635169433071 0.608672646397883
1.66569860487209 0.608786692603322
1.66788026643708 0.609002658419619
1.67006192800207 0.609370108676443
1.67224358956707 0.609792668994259
1.67442525113206 0.610252639657788
1.67660691269705 0.610795971598754
1.67878857426205 0.611395870762042
1.68097023582704 0.612010908178366
1.68315189739203 0.612635204360281
1.68533355895702 0.613279677002473
1.68751522052202 0.613919674919513
1.68969688208701 0.614531608759542
1.691878543652 0.615241006579169
1.694060205217 0.616003380446024
1.69624186678199 0.616848174656599
1.69842352834698 0.617874646174569
1.70060518991197 0.619054854739373
1.70278685147697 0.62039886711103
1.70496851304196 0.62189019218524
1.70715017460695 0.623558744243877
1.70933183617195 0.625469866710027
1.71151349773694 0.627619992035094
1.71369515930193 0.630036427433953
1.71587682086693 0.632729803351259
1.71805848243192 0.635778860064267
1.72024014399691 0.639184391292499
1.7224218055619 0.642943384046071
1.7246034671269 0.647074285650653
1.72678512869189 0.651636325913878
1.72896679025688 0.656605082235794
1.73114845182188 0.661905028928026
1.73333011338687 0.667701597538048
1.73551177495186 0.673822975431085
1.73769343651685 0.680367895620463
1.73987509808185 0.687275586583534
1.74205675964684 0.694546010258694
1.74423842121183 0.702125536475153
1.74642008277683 0.709954075152645
1.74860174434182 0.717951723679962
1.75078340590681 0.726157287921771
1.7529650674718 0.734434999417041
1.7551467290368 0.742757553013588
1.75732839060179 0.751065806732424
1.75951005216678 0.759265517367926
1.76169171373178 0.767313177585329
1.76387337529677 0.775086557659506
1.76605503686176 0.782592711604207
1.76823669842676 0.789656918802077
1.77041835999175 0.796194979176237
1.77260002155674 0.802227398132395
1.77478168312173 0.807638898402418
1.77696334468673 0.812410423872527
1.77914500625172 0.816459622486954
1.78132666781671 0.819755516300611
1.78350832938171 0.822226184605464
1.7856899909467 0.823863222956032
1.78787165251169 0.824633629113181
1.79005331407668 0.824499034317839
1.79223497564168 0.823493204794393
1.79441663720667 0.821607108446421
1.79659829877166 0.818863329454659
1.79877996033666 0.815266983643934
1.80096162190165 0.810887904675792
1.80314328346664 0.805733720123429
1.80532494503163 0.799857959397152
1.80750660659663 0.793285166061779
1.80968826816162 0.786142172456156
1.81186992972661 0.778514787616209
1.81405159129161 0.770392786618981
1.8162332528566 0.761962530857571
1.81841491442159 0.75324581534175
1.82059657598658 0.744343452092171
1.82277823755158 0.735311307321411
1.82495989911657 0.726263031584442
1.82714156068156 0.717200496984851
1.82932322224656 0.708269885249348
1.83150488381155 0.699523580403984
1.83368654537654 0.690995832994051
1.83586820694154 0.68283912452226
1.83804986850653 0.674994668637005
1.84023153007152 0.667578996102129
1.84241319163651 0.660647079186865
1.84459485320151 0.654260693893513
1.8467765147665 0.648420465116787
1.84895817633149 0.643226630803281
1.85113983789649 0.638630801598605
1.85332149946148 0.634642064160866
1.85550316102647 0.631344724070449
1.85768482259146 0.628712622465155
1.85986648415646 0.626756419751504
1.86204814572145 0.625440587164971
1.86422980728644 0.624776735280754
1.86641146885144 0.624751208476663
1.86859313041643 0.625309431913077
1.87077479198142 0.626429319565177
1.87295645354641 0.628065842999998
1.87513811511141 0.630180222950429
1.8773197766764 0.632716212760567
1.87950143824139 0.635584253890848
1.88168309980639 0.638745889349972
1.88386476137138 0.642094019959643
1.88604642293637 0.645645025737919
1.88822808450137 0.649316081354102
1.89040974606636 0.653112871265951
1.89259140763135 0.6569184713918
1.89477306919634 0.660649436464758
1.89695473076134 0.664262334836751
1.89913639232633 0.667709531482924
1.90131805389132 0.670917666107261
1.90349971545632 0.673878902048664
1.90568137702131 0.676497469948901
1.9078630385863 0.678801636509568
1.91004470015129 0.680753025115487
1.91222636171629 0.682296315290546
1.91440802328128 0.683498592866093
1.91658968484627 0.684354848038694
1.91877134641127 0.684792895321098
1.92095300797626 0.684909333897794
1.92313466954125 0.684681596152915
1.92531633110624 0.684155298750879
1.92749799267124 0.683366550903996
1.92967965423623 0.682366187475622
1.93186131580122 0.681178012125871
1.93404297736622 0.679855877548012
1.93622463893121 0.678363845642885
1.9384063004962 0.676834255531928
1.94058796206119 0.675272531625056
1.94276962362619 0.673674654561791
1.94495128519118 0.672134254735742
1.94713294675617 0.670659483070091
1.94931460832117 0.669295240456576
1.95149626988616 0.668027814087002
1.95367793145115 0.666885954343544
1.95585959301615 0.6659160129873
1.95804125458114 0.665088329754735
1.96022291614613 0.664436370595706
1.96240457771112 0.663995200866945
1.96458623927612 0.663728221421427
1.96676790084111 0.663639380154589
1.9689495624061 0.663736861776462
1.9711312239711 0.664018872152477
1.97331288553609 0.664487391287865
1.97549454710108 0.665069863159403
1.97767620866607 0.665841821836729
1.97985787023107 0.666755533987877
1.98203953179606 0.667813595625463
1.98422119336105 0.669037581413419
1.98640285492605 0.670322951301985
1.98858451649104 0.671727025352865
1.99076617805603 0.673198165488804
1.99294783962103 0.674793945819518
1.99512950118602 0.676407840138979
1.99731116275101 0.678058964345819
1.999492824316 0.679764757739606
2.001674485881 0.681465236440806
2.00385614744599 0.6831808339788
2.00603780901098 0.684862386420751
2.00821947057598 0.686590238080952
2.01040113214097 0.688299659686117
2.01258279370596 0.690010734231972
2.01476445527095 0.69163933389768
2.01694611683595 0.693258220980492
2.01912777840094 0.694827714747375
2.02130943996593 0.696305281668004
2.02349110153093 0.697771573854226
2.02567276309592 0.699157765574923
2.02785442466091 0.700425292248788
2.0300360862259 0.701641182242126
2.0322177477909 0.702792076078233
2.03439940935589 0.703824245511005
2.03658107092088 0.704790211321005
2.03876273248588 0.705692637029429
2.04094439405087 0.706496241171121
2.04312605561586 0.707231564047686
2.04530771718085 0.707915128209253
2.04748937874585 0.708535849120169
2.04967104031084 0.709121890237003
2.05185270187583 0.709649004352995
2.05403436344083 0.710134628095749
2.05621602500582 0.710574019367457
2.05839768657081 0.711010123898367
2.06057934813581 0.71132675252737
2.0627610097008 0.711607159984536
2.06494267126579 0.711886585243442
2.06712433283078 0.712086165707328
2.06930599439578 0.712228142322782
2.07148765596077 0.71227923272263
2.07366931752576 0.712269999949829
2.07585097909076 0.712168862048893
2.07803264065575 0.712029488882659
2.08021430222074 0.711806676697196
2.08239596378573 0.71146918955923
2.08457762535073 0.711100943362269
2.08675928691572 0.710610974364259
2.08894094848071 0.710007999636109
2.09112261004571 0.709322176766398
2.0933042716107 0.708576717911646
2.09548593317569 0.707749321400306
2.09766759474068 0.706834423589424
2.09984925630568 0.705769935131753
2.10203091787067 0.704656057190643
2.10421257943566 0.703480317946984
2.10639424100066 0.702259071938296
2.10857590256565 0.700948391520827
2.11075756413064 0.699585638816426
2.11293922569564 0.698158344753656
2.11512088726063 0.696647693113591
2.11730254882562 0.695074846253562
2.11948421039061 0.693491777059542
2.12166587195561 0.691863763943223
2.1238475335206 0.690121877711087
2.12602919508559 0.688307026498404
2.12821085665059 0.686421812150056
2.13039251821558 0.684436668349308
2.13257417978057 0.68229599929942
2.13475584134556 0.680050956712913
2.13693750291056 0.677641277669959
2.13911916447555 0.675077345718034
2.14130082604054 0.672278668078455
2.14348248760554 0.669256269772181
2.14566414917053 0.665955464487359
2.14784581073552 0.662372167549339
2.15002747230051 0.658435264302009
2.15220913386551 0.654138283417505
2.1543907954305 0.649493651800375
2.15657245699549 0.644439357984523
2.15875411856049 0.638949715136009
2.16093578012548 0.633056785379311
2.16311744169047 0.626640115590659
2.16529910325547 0.619755667471174
2.16748076482046 0.612382933440318
2.16966242638545 0.604480299766473
2.17184408795044 0.596128490329936
2.17402574951544 0.587269039542315
2.17620741108043 0.577944043187615
2.17838907264542 0.568132210979975
2.18057073421042 0.557862965760068
2.18275239577541 0.547174365623956
2.1849340573404 0.536108196110162
2.18711571890539 0.524657864194605
2.18929738047039 0.512858137680977
2.19147904203538 0.500802970720936
2.19366070360037 0.488455504496308
2.19584236516537 0.475864034471061
2.19802402673036 0.463108339183178
2.20020568829535 0.450238103540144
2.20238734986034 0.43726253074519
2.20456901142534 0.42426233154607
2.20675067299033 0.411272104788041
2.20893233455532 0.398321817134994
2.21111399612032 0.385469038581931
2.21329565768531 0.372752798031252
2.2154773192503 0.360182593692274
2.21765898081529 0.347814924353376
2.21984064238029 0.335693916250717
2.22202230394528 0.32382862067782
2.22420396551027 0.312246510555359
2.22638562707527 0.300964600235035
2.22856728864026 0.290005960155489
2.23074895020525 0.279345187698783
2.23293061177025 0.269036538878195
2.23511227333524 0.259053466872738
2.23729393490023 0.249406473115703
2.23947559646522 0.240143881553719
2.24165725803022 0.23124092581093
2.24383891959521 0.222623954009449
2.2460205811602 0.214430305147058
2.2482022427252 0.206515597722347
2.25038390429019 0.198918505819932
2.25256556585518 0.191648501857815
2.25474722742017 0.184680496883909
2.25692888898517 0.178016754643522
2.25911055055016 0.171635495797156
2.26129221211515 0.165509797007397
2.26347387368015 0.159627550935547
2.26565553524514 0.153987690122275
2.26783719681013 0.148619032197981
2.27001885837513 0.143427582459661
2.27220051994012 0.138497736651951
2.27438218150511 0.133765370592823
2.2765638430701 0.129253482868932
2.2787455046351 0.124889196683104
2.28092716620009 0.120699520156845
2.28310882776508 0.116701834279048
2.28529048933007 0.112911006590263
2.28747215089507 0.109241552501973
2.28965381246006 0.105727307765581
2.29183547402505 0.10236129571321
2.29401713559005 0.0991500032474957
2.29619879715504 0.0960551954884874
2.29838045872003 0.0931009054884425
2.30056212028503 0.0902773846035761
2.30274378185002 0.0875742268915251
2.30492544341501 0.0849637266898091
2.30710710498 0.0824650591005335
2.309288766545 0.0801072545814899
2.31147042810999 0.077845758224055
2.31365208967498 0.0756855271189138
2.31583375123998 0.0736147224492312
2.31801541280497 0.0716657403162059
2.32019707436996 0.0697840278427635
2.32237873593495 0.0679894982398879
2.32456039749995 0.0662809928802635
2.32674205906494 0.0646647757106408
2.32892372062993 0.0631237959068504
2.33110538219493 0.0616719351121464
2.33328704375992 0.0602703231603838
2.33546870532491 0.0589688066657931
2.33765036688991 0.0577282123767963
2.3398320284549 0.0565485214092784
2.34201369001989 0.0554527972972425
2.34419535158488 0.0544252150915552
2.34637701314988 0.0534432183329049
2.34855867471487 0.0525421415839736
2.35074033627986 0.0516824945063479
2.35292199784486 0.0508882144677709
2.35510365940985 0.0501472597685437
2.35728532097484 0.049439639120145
2.35946698253983 0.0488068352928188
2.36164864410483 0.0482166034054879
2.36383030566982 0.047641215212195
2.36601196723481 0.0471325193693801
2.36819362879981 0.0466607320278254
2.3703752903648 0.0462187188531335
2.37255695192979 0.0458261330703836
2.37473861349478 0.0454642536009705
2.37692027505978 0.0451233635519306
2.37910193662477 0.0448138898210597
2.38128359818976 0.0445344226029659
2.38346525975476 0.0442698751516298
2.38564692131975 0.0440293972938785
2.38782858288474 0.0438020537632934
2.39001024444974 0.043598487278329
2.39219190601473 0.0434159168293558
2.39437356757972 0.0432394493861306
2.39655522914471 0.0430860429515936
2.39873689070971 0.0429337614832891
2.4009185522747 0.0427883418989783
2.40310021383969 0.0426540075585203
2.40528187540469 0.0425302158949126
2.40746353696968 0.0424087332504073
2.40964519853467 0.0422834700501536
2.41182686009966 0.0421582156210451
2.41400852166466 0.0420285868310936
2.41619018322965 0.0418964289369287
2.41837184479464 0.041748964077285
2.42055350635964 0.0416006869168531
2.42273516792463 0.0414438270430247
2.42491682948962 0.0412691700006585
2.42709849105461 0.0410769813911318
2.42928015261961 0.0408762687060281
2.4314618141846 0.0406486783625021
2.43364347574959 0.0404089624453296
2.43582513731459 0.0401507847655652
2.43800679887958 0.0398683715260296
2.44018846044457 0.0395625866866537
2.44237012200956 0.0392300753773266
2.44455178357456 0.0388800630403347
2.44673344513955 0.0385074673997073
2.44891510670454 0.0381112523954933
2.45109676826954 0.0376954569221226
2.45327842983453 0.0372554165973406
2.45546009139952 0.0367996289162454
2.45764175296452 0.0363213817673508
2.45982341452951 0.0358260024011004
2.4620050760945 0.0353159763653574
2.46418673765949 0.0347983556290376
2.46636839922449 0.0342601280072585
2.46855006078948 0.0337079723762459
2.47073172235447 0.0331506982955701
2.47291338391947 0.0325850306304243
2.47509504548446 0.0320106729389058
2.47727670704945 0.0314312754069906
2.47945836861444 0.0308533790995735
2.48164003017944 0.0302841828810958
2.48382169174443 0.0297129254013248
2.48600335330942 0.0291422467800007
2.48818501487442 0.0285781144922977
2.49036667643941 0.0280163589881504
2.4925483380044 0.0274582453502609
2.49472999956939 0.0269101993053747
2.49691166113439 0.0263821215906732
2.49909332269938 0.0258599040246512
2.50127498426437 0.025340562481003
2.50345664582937 0.0248356218650039
2.50563830739436 0.0243511157663158
2.50781996895935 0.0238692759329061
2.51000163052435 0.0234083815368518
2.51218329208934 0.0229500771918674
2.51436495365433 0.0225126129972391
2.51654661521932 0.0220825412987112
2.51872827678432 0.0216671438193343
2.52090993834931 0.021259522416359
2.5230915999143 0.0208637408564877
2.5252732614793 0.0204852068238029
2.52745492304429 0.0201069080149875
2.52963658460928 0.0197356783455842
2.53181824617427 0.0193814721146152
2.53399990773927 0.0190316318086088
2.53618156930426 0.0186935558453296
2.53836323086925 0.0183592777302765
2.54054489243425 0.0180368449612617
2.54272655399924 0.0177162781697645
2.54490821556423 0.0174030754576378
2.54708987712922 0.0170925035241842
2.54927153869422 0.0167937214351098
2.55145320025921 0.0164903614289417
2.5536348618242 0.0161840853455004
2.5558165233892 0.015885643856475
2.55799818495419 0.0155828756151211
2.56017984651918 0.0152901468706637
2.56236150808417 0.0149973615387409
2.56454316964917 0.0147143626558605
2.56672483121416 0.0144298167168665
2.56890649277915 0.0141497795172887
2.57108815434415 0.0138719911625371
2.57326981590914 0.0135972320629959
2.57545147747413 0.0133205786538215
2.57763313903913 0.0130530011226801
2.57981480060412 0.0127942027430384
2.58199646216911 0.0125355943241898
2.5841781237341 0.0122866576617627
2.5863597852991 0.0120463461679466
2.58854144686409 0.0118122956524931
2.59072310842908 0.011582598320642
2.59290476999408 0.0113616897998661
2.59508643155907 0.011147666533036
2.59726809312406 0.0109409188241166
2.59944975468905 0.0107465894768577
2.60163141625405 0.010558946784267
2.60381307781904 0.0103807881268514
2.60599473938403 0.0102044652988814
2.60817640094903 0.0100416143247936
2.61035806251402 0.00988462662984127
2.61253972407901 0.00973560999541161
2.61472138564401 0.00959066763953908
2.616903047209 0.00945014914411305
2.61908470877399 0.00931189725838494
2.62126637033898 0.00917668376168881
2.62344803190398 0.00904611228522059
2.62562969346897 0.00891291734542888
2.62781135503396 0.00878366331974643
2.62999301659896 0.00865149417183313
2.63217467816395 0.00851828728397994
2.63435633972894 0.00838740402639167
2.63653800129393 0.0082513020202794
2.63871966285893 0.00811636230552588
2.64090132442392 0.00797667171027063
2.64308298598891 0.00783779800128798
2.64526464755391 0.00769518446860489
2.6474463091189 0.00755687229998399
2.64962797068389 0.00741266854388129
2.65180963224888 0.00727654163974135
2.65399129381388 0.00713773444914025
2.65617295537887 0.00699876653392328
2.65835461694386 0.00686945781837652
2.66053627850886 0.00674106334993315
2.66271794007385 0.00662188385634325
2.66489960163884 0.00650723204525406
2.66708126320384 0.00639447920602858
2.66926292476883 0.00628861078682052
2.67144458633382 0.00619828493954301
2.67362624789881 0.00611296856798525
2.67580790946381 0.00603795284205321
2.6779895710288 0.00597434094000583
2.68017123259379 0.00591499421347713
2.68235289415879 0.00586443112688739
2.68453455572378 0.00582617262461966
2.68671621728877 0.00579881618805729
2.68889787885376 0.00577793486875429
2.69107954041876 0.00576219794663606
2.69326120198375 0.00575853038066406
2.69544286354874 0.00575896479724592
2.69762452511374 0.00577011811462919
2.69980618667873 0.00578019838863341
2.70198784824372 0.00579432356087374
2.70416950980871 0.00581294677054632
2.70635117137371 0.00583629819460369
2.7085328329387 0.00586226412626516
2.71071449450369 0.00588443123636309
2.71289615606869 0.00590795300915692
2.71507781763368 0.00592824340329574
2.71725947919867 0.00594967248311021
2.71944114076366 0.00596885000436152
2.72162280232866 0.00598626568189347
2.72380446389365 0.00599923956974961
2.72598612545864 0.00600756028136889
2.72816778702364 0.00601677267380202
2.73034944858863 0.00601112802050778
2.73253111015362 0.00600999387989099
2.73471277171862 0.00600205932427372
2.73689443328361 0.0059918398756693
2.7390760948486 0.00597638421739368
2.74125775641359 0.00595854374411884
2.74343941797859 0.0059320598389159
2.74562107954358 0.00590393045610974
2.74780274110857 0.00586985762721184
2.74998440267357 0.00583045477712113
2.75216606423856 0.0057909677116785
2.75434772580355 0.0057467322222361
2.75652938736854 0.00570070638230878
2.75871104893354 0.00565127707177764
2.76089271049853 0.00560144038298381
2.76307437206352 0.00554578936981831
2.76525603362852 0.00549318721219138
2.76743769519351 0.00544281707153599
2.7696193567585 0.00538930676694937
2.77180101832349 0.00533665599338744
2.77398267988849 0.00528636456180536
2.77616434145348 0.00523747293193739
2.77834600301847 0.00518922841232763
2.78052766458347 0.00514457868078371
2.78270932614846 0.00510126311768387
2.78489098771345 0.00505962619613387
2.78707264927845 0.00501988752917668
2.78925431084344 0.00498624100541552
2.79143597240843 0.00495339803569261
2.79361763397342 0.00492357607680645
2.79579929553842 0.00489513190659502
2.79798095710341 0.00486551814819915
2.8001626186684 0.004836926429242
2.8023442802334 0.00480985381493263
2.80452594179839 0.00478234617031924
2.80670760336338 0.00475268495429812
2.80888926492837 0.00472153418529676
2.81107092649337 0.00469037107098712
2.81325258805836 0.00465368058272222
2.81543424962335 0.00461569179988223
2.81761591118835 0.00457202870461033
2.81979757275334 0.00452240298362949
2.82197923431833 0.0044687187981425
2.82416089588332 0.0044069987018724
2.82634255744832 0.00434171474064671
2.82852421901331 0.00427098360481071
2.8307058805783 0.00419224844447982
2.8328875421433 0.00410572517555762
2.83506920370829 0.00401386347686002
2.83725086527328 0.00391435266365612
2.83943252683827 0.00381093885066308
2.84161418840327 0.00370019055737264
2.84379584996826 0.00358171108755546
2.84597751153325 0.00345972284497151
2.84815917309825 0.00333229583975013
2.85034083466324 0.00320461515880656
2.85252249622823 0.00307223762539135
2.85470415779323 0.00293834247420232
2.85688581935822 0.00280016498720407
2.85906748092321 0.00266221465957334
2.8612491424882 0.00252386070885366
2.8634308040532 0.00238582333681121
2.86561246561819 0.00224988894641619
2.86779412718318 0.00211321623589188
2.86997578874818 0.00198019120588963
2.87215745031317 0.00185110995289423
2.87433911187816 0.00172517453890627
2.87652077344315 0.00160289001794401
2.87870243500815 0.00148524633425389
2.88088409657314 0.00137154403779918
2.88306575813813 0.00126207939146554
2.88524741970313 0.00116060480008711
2.88742908126812 0.00106437729761054
2.88961074283311 0.000972512020646638
2.8917924043981 0.000886477177164306
2.8939740659631 0.000806605671974474
2.89615572752809 0.000732924933207266
2.89833738909308 0.000666252636587251
2.90051905065808 0.000605240223475271
2.90270071222307 0.000548776884455055
2.90488237378806 0.000499219696727721
2.90706403535305 0.000454036327279663
2.90924569691805 0.000414443884880727
2.91142735848304 0.000380276537682351
2.91360902004803 0.000350262191557784
2.91579068161303 0.000327708928316663
2.91797234317802 0.000307551103848122
2.92015400474301 0.000292253985899466
2.92233566630801 0.000282636185610769
2.924517327873 0.000277102072413535
2.92669898943799 0.000273223856640033
2.92888065100298 0.000273375880596428
2.93106231256798 0.00028047492157526
2.93324397413297 0.00029020954534614
2.93542563569796 0.000302342112874872
2.93760729726296 0.000315516158262856
2.93978895882795 0.00033185192362222
2.94197062039294 0.000348587799747135
2.94415228195793 0.00036671882395157
2.94633394352293 0.000385864922100439
2.94851560508792 0.000406733613876591
2.95069726665291 0.000427622569614492
2.95287892821791 0.000446007323658372
2.9550605897829 0.000466365990714634
2.95724225134789 0.000485647092187892
2.95942391291288 0.000503544217612887
2.96160557447788 0.00051976726858349
2.96378723604287 0.000534048417458678
2.96596889760786 0.000545055494720128
2.96815055917286 0.000554990283916884
2.97033222073785 0.000561231633635493
2.97251388230284 0.00056606655194437
2.97469554386784 0.0005680563810154
2.97687720543283 0.000567172771023715
2.97905886699782 0.000563430888268297
2.98124052856281 0.000556888985692579
2.98342219012781 0.000547646894148255
2.9856038516928 0.000535843489010315
2.98778551325779 0.000521653221944933
2.98996717482279 0.000505281838742092
2.99214883638778 0.000486961429831335
2.99433049795277 0.00046694497937583
2.99651215951776 0.000445500591004178
2.99869382108276 0.000422905572978954
3.00087548264775 0.000399440562979112
3.00305714421274 0.000375383863111095
3.00523880577774 0.000351006140002126
3.00742046734273 0.000326565623875054
3.00960212890772 0.000302303915561832
3.01178379047272 0.000278442482809062
3.01396545203771 0.000255179898335716
3.0161471136027 0.000232689843260896
3.01832877516769 0.000211119871969602
3.02051043673269 0.000190590909311054
3.02269209829768 0.000171197429109577
3.02487375986267 0.000153008244963997
3.02705542142767 0.000136067830625143
3.02923708299266 0.000120398078036845
3.03141874455765 0.000106000396340461
3.03360040612264 9.28580545119808e-05
3.03578206768764 8.09386733934748e-05
3.03796372925263 7.01967791407343e-05
3.04014539081762 6.05763388973669e-05
3.04232705238262 5.20132101431857e-05
3.04450871394761 4.44374469717494e-05
3.0466903755126 3.77754188827306e-05
3.04887203707759 3.1951709946115e-05
3.05105369864259 2.68907779070962e-05
3.05323536020758 2.25183635498321e-05
3.05541702177257 1.8762650124991e-05
3.05759868333757 1.55551806730833e-05
3.05978034490256 1.28315475427935e-05
3.06196200646755 1.05318732974583e-05
3.06414366803254 6.41670819392698e-06
3.06632532959754 5.25365949976465e-06
3.06850699116253 3.18710643708535e-06
3.07068865272752 2.59998662971823e-06
3.07287031429252 2.10983696384331e-06
3.07505197585751 1.7030598635693e-06
3.0772336374225 1.36745853450266e-06
3.0794152989875 0
3.08159696055249 0
3.08377862211748 0
3.08596028368247 0
3.08814194524747 0
3.09032360681246 0
3.09250526837745 0
3.09468692994245 0
3.09686859150744 0
3.09905025307243 0
3.10123191463742 0
3.10341357620242 0
3.10559523776741 0
3.1077768993324 0
3.1099585608974 0
3.11214022246239 0
3.11432188402738 0
3.11650354559237 0
3.11868520715737 0
3.12086686872236 0
3.12304853028735 0
3.12523019185235 0
3.12741185341734 0
3.12959351498233 0
3.13177517654733 0
3.13395683811232 0
3.13613849967731 0
3.1383201612423 0
3.1405018228073 0
};
\addplot [line width=0.36pt, black, opacity=0.5, dashed]
table {%
0.675020236831714 0
0.675020236831714 1.91
};
\addplot [line width=0.36pt, black, opacity=0.5, dashed]
table {%
2.45232962320956 0
2.45232962320956 1.91
};
\addplot [darkorange25512714, opacity=1.0, dash dot, line width=0.36pt]
table {%
0.917688700031794 0
0.917688700031794 1.91
};
\addplot [darkorange25512714, opacity=1.0, dash dot, line width=0.36pt]
table {%
2.33258508228831 0
2.33258508228831 1.91
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside, height=2.95cm, width=3.9cm,
tick pos=left,
title={Waymo},
x grid style={darkgray176},
xmin=0, xmax=3.14159265358979,
yticklabel style={
    xshift=2pt,
},
xticklabel style={
    yshift=2pt,
},
xtick style={color=black},
xtick={0,0.785398,1.5708,2.35619,3.14159},
xticklabels={0,45,90,135,180},
ytick={0,0.5,1,1.5},
yticklabels={,,,,,,},
y grid style={darkgray176},
ymin=0, ymax=1.65,
ytick style={color=black},
yticklabels={}
]
\path [draw=gray, fill=gray, opacity=0.18, line width=0pt]
(axis cs:0.00109083078249646,5.32338673084848e-05)
--(axis cs:0.00109083078249646,0)
--(axis cs:0.00327249234748937,0)
--(axis cs:0.00545415391248228,0)
--(axis cs:0.00763581547747519,0)
--(axis cs:0.0098174770424681,0)
--(axis cs:0.011999138607461,0)
--(axis cs:0.0141808001724539,0)
--(axis cs:0.0163624617374468,0)
--(axis cs:0.0185441233024397,0)
--(axis cs:0.0207257848674327,0)
--(axis cs:0.0229074464324256,0)
--(axis cs:0.0250891079974185,0)
--(axis cs:0.0272707695624114,0)
--(axis cs:0.0294524311274043,0)
--(axis cs:0.0316340926923972,0)
--(axis cs:0.0338157542573901,0)
--(axis cs:0.035997415822383,0)
--(axis cs:0.038179077387376,0)
--(axis cs:0.0403607389523689,0)
--(axis cs:0.0425424005173618,0)
--(axis cs:0.0447240620823547,0)
--(axis cs:0.0469057236473476,0)
--(axis cs:0.0490873852123405,0)
--(axis cs:0.0512690467773334,0)
--(axis cs:0.0534507083423263,0)
--(axis cs:0.0556323699073193,0)
--(axis cs:0.0578140314723122,0)
--(axis cs:0.0599956930373051,0)
--(axis cs:0.062177354602298,0)
--(axis cs:0.0643590161672909,0)
--(axis cs:0.0665406777322838,0)
--(axis cs:0.0687223392972767,0)
--(axis cs:0.0709040008622696,0)
--(axis cs:0.0730856624272626,0)
--(axis cs:0.0752673239922555,0)
--(axis cs:0.0774489855572484,0)
--(axis cs:0.0796306471222413,0)
--(axis cs:0.0818123086872342,0)
--(axis cs:0.0839939702522271,0)
--(axis cs:0.08617563181722,0)
--(axis cs:0.0883572933822129,0)
--(axis cs:0.0905389549472058,0)
--(axis cs:0.0927206165121988,0)
--(axis cs:0.0949022780771917,0)
--(axis cs:0.0970839396421846,0)
--(axis cs:0.0992656012071775,0)
--(axis cs:0.10144726277217,0)
--(axis cs:0.103628924337163,0)
--(axis cs:0.105810585902156,0)
--(axis cs:0.107992247467149,0)
--(axis cs:0.110173909032142,0)
--(axis cs:0.112355570597135,0)
--(axis cs:0.114537232162128,0)
--(axis cs:0.116718893727121,0)
--(axis cs:0.118900555292114,0)
--(axis cs:0.121082216857107,0)
--(axis cs:0.1232638784221,0)
--(axis cs:0.125445539987092,0)
--(axis cs:0.127627201552085,0)
--(axis cs:0.129808863117078,0)
--(axis cs:0.131990524682071,0)
--(axis cs:0.134172186247064,0)
--(axis cs:0.136353847812057,0)
--(axis cs:0.13853550937705,0)
--(axis cs:0.140717170942043,0)
--(axis cs:0.142898832507036,0)
--(axis cs:0.145080494072029,0)
--(axis cs:0.147262155637022,0)
--(axis cs:0.149443817202014,0)
--(axis cs:0.151625478767007,0)
--(axis cs:0.153807140332,0)
--(axis cs:0.155988801896993,0)
--(axis cs:0.158170463461986,0)
--(axis cs:0.160352125026979,0)
--(axis cs:0.162533786591972,0)
--(axis cs:0.164715448156965,0)
--(axis cs:0.166897109721958,0)
--(axis cs:0.169078771286951,0)
--(axis cs:0.171260432851944,0)
--(axis cs:0.173442094416936,0)
--(axis cs:0.175623755981929,0)
--(axis cs:0.177805417546922,0)
--(axis cs:0.179987079111915,0)
--(axis cs:0.182168740676908,0)
--(axis cs:0.184350402241901,0)
--(axis cs:0.186532063806894,0)
--(axis cs:0.188713725371887,0)
--(axis cs:0.19089538693688,0)
--(axis cs:0.193077048501873,0)
--(axis cs:0.195258710066866,0)
--(axis cs:0.197440371631859,0)
--(axis cs:0.199622033196851,0)
--(axis cs:0.201803694761844,0)
--(axis cs:0.203985356326837,0)
--(axis cs:0.20616701789183,0)
--(axis cs:0.208348679456823,0)
--(axis cs:0.210530341021816,0)
--(axis cs:0.212712002586809,0)
--(axis cs:0.214893664151802,0)
--(axis cs:0.217075325716795,0)
--(axis cs:0.219256987281788,0)
--(axis cs:0.221438648846781,0)
--(axis cs:0.223620310411773,0)
--(axis cs:0.225801971976766,0)
--(axis cs:0.227983633541759,0)
--(axis cs:0.230165295106752,0)
--(axis cs:0.232346956671745,0)
--(axis cs:0.234528618236738,0)
--(axis cs:0.236710279801731,0)
--(axis cs:0.238891941366724,0)
--(axis cs:0.241073602931717,0)
--(axis cs:0.24325526449671,0)
--(axis cs:0.245436926061703,0)
--(axis cs:0.247618587626696,0)
--(axis cs:0.249800249191688,0)
--(axis cs:0.251981910756681,0)
--(axis cs:0.254163572321674,0)
--(axis cs:0.256345233886667,0)
--(axis cs:0.25852689545166,0)
--(axis cs:0.260708557016653,0)
--(axis cs:0.262890218581646,0)
--(axis cs:0.265071880146639,0)
--(axis cs:0.267253541711632,0)
--(axis cs:0.269435203276625,0)
--(axis cs:0.271616864841618,0)
--(axis cs:0.27379852640661,0)
--(axis cs:0.275980187971603,0)
--(axis cs:0.278161849536596,0)
--(axis cs:0.280343511101589,0)
--(axis cs:0.282525172666582,0)
--(axis cs:0.284706834231575,0)
--(axis cs:0.286888495796568,0)
--(axis cs:0.289070157361561,0)
--(axis cs:0.291251818926554,0)
--(axis cs:0.293433480491547,0)
--(axis cs:0.29561514205654,0)
--(axis cs:0.297796803621532,0)
--(axis cs:0.299978465186525,0)
--(axis cs:0.302160126751518,0)
--(axis cs:0.304341788316511,0)
--(axis cs:0.306523449881504,0)
--(axis cs:0.308705111446497,0)
--(axis cs:0.31088677301149,0)
--(axis cs:0.313068434576483,0)
--(axis cs:0.315250096141476,0)
--(axis cs:0.317431757706469,0)
--(axis cs:0.319613419271462,0)
--(axis cs:0.321795080836454,0)
--(axis cs:0.323976742401447,0)
--(axis cs:0.32615840396644,0)
--(axis cs:0.328340065531433,0)
--(axis cs:0.330521727096426,0)
--(axis cs:0.332703388661419,0)
--(axis cs:0.334885050226412,0)
--(axis cs:0.337066711791405,0)
--(axis cs:0.339248373356398,0)
--(axis cs:0.341430034921391,0)
--(axis cs:0.343611696486384,0)
--(axis cs:0.345793358051377,0)
--(axis cs:0.347975019616369,0)
--(axis cs:0.350156681181362,0)
--(axis cs:0.352338342746355,0)
--(axis cs:0.354520004311348,0)
--(axis cs:0.356701665876341,0)
--(axis cs:0.358883327441334,0)
--(axis cs:0.361064989006327,0)
--(axis cs:0.36324665057132,0)
--(axis cs:0.365428312136313,0)
--(axis cs:0.367609973701306,0)
--(axis cs:0.369791635266299,0)
--(axis cs:0.371973296831291,0)
--(axis cs:0.374154958396284,0)
--(axis cs:0.376336619961277,0)
--(axis cs:0.37851828152627,0)
--(axis cs:0.380699943091263,0)
--(axis cs:0.382881604656256,0)
--(axis cs:0.385063266221249,0)
--(axis cs:0.387244927786242,0)
--(axis cs:0.389426589351235,0)
--(axis cs:0.391608250916228,0)
--(axis cs:0.393789912481221,0)
--(axis cs:0.395971574046214,0)
--(axis cs:0.398153235611206,0)
--(axis cs:0.400334897176199,0)
--(axis cs:0.402516558741192,0)
--(axis cs:0.404698220306185,0)
--(axis cs:0.406879881871178,0)
--(axis cs:0.409061543436171,0)
--(axis cs:0.411243205001164,0)
--(axis cs:0.413424866566157,0)
--(axis cs:0.41560652813115,0)
--(axis cs:0.417788189696143,0)
--(axis cs:0.419969851261136,0)
--(axis cs:0.422151512826128,0)
--(axis cs:0.424333174391121,0)
--(axis cs:0.426514835956114,0)
--(axis cs:0.428696497521107,0)
--(axis cs:0.4308781590861,0)
--(axis cs:0.433059820651093,0)
--(axis cs:0.435241482216086,0)
--(axis cs:0.437423143781079,0)
--(axis cs:0.439604805346072,0)
--(axis cs:0.441786466911065,0)
--(axis cs:0.443968128476058,0)
--(axis cs:0.44614979004105,0)
--(axis cs:0.448331451606043,0)
--(axis cs:0.450513113171036,0)
--(axis cs:0.452694774736029,0)
--(axis cs:0.454876436301022,0)
--(axis cs:0.457058097866015,0)
--(axis cs:0.459239759431008,0)
--(axis cs:0.461421420996001,0)
--(axis cs:0.463603082560994,0)
--(axis cs:0.465784744125987,0)
--(axis cs:0.46796640569098,0)
--(axis cs:0.470148067255973,0)
--(axis cs:0.472329728820965,0)
--(axis cs:0.474511390385958,0)
--(axis cs:0.476693051950951,0)
--(axis cs:0.478874713515944,0)
--(axis cs:0.481056375080937,0)
--(axis cs:0.48323803664593,0)
--(axis cs:0.485419698210923,0)
--(axis cs:0.487601359775916,0)
--(axis cs:0.489783021340909,0)
--(axis cs:0.491964682905902,0)
--(axis cs:0.494146344470895,0)
--(axis cs:0.496328006035887,0)
--(axis cs:0.49850966760088,0)
--(axis cs:0.500691329165873,0)
--(axis cs:0.502872990730866,0)
--(axis cs:0.505054652295859,0)
--(axis cs:0.507236313860852,0)
--(axis cs:0.509417975425845,0)
--(axis cs:0.511599636990838,0)
--(axis cs:0.513781298555831,0)
--(axis cs:0.515962960120824,0)
--(axis cs:0.518144621685817,0)
--(axis cs:0.52032628325081,0)
--(axis cs:0.522507944815802,0)
--(axis cs:0.524689606380795,0)
--(axis cs:0.526871267945788,0)
--(axis cs:0.529052929510781,0)
--(axis cs:0.531234591075774,0)
--(axis cs:0.533416252640767,0)
--(axis cs:0.53559791420576,0)
--(axis cs:0.537779575770753,0)
--(axis cs:0.539961237335746,0)
--(axis cs:0.542142898900739,0)
--(axis cs:0.544324560465732,0)
--(axis cs:0.546506222030724,0)
--(axis cs:0.548687883595717,0)
--(axis cs:0.55086954516071,0)
--(axis cs:0.553051206725703,0)
--(axis cs:0.555232868290696,0)
--(axis cs:0.557414529855689,0)
--(axis cs:0.559596191420682,0)
--(axis cs:0.561777852985675,0)
--(axis cs:0.563959514550668,0)
--(axis cs:0.566141176115661,0)
--(axis cs:0.568322837680654,0)
--(axis cs:0.570504499245647,0)
--(axis cs:0.572686160810639,0)
--(axis cs:0.574867822375632,0)
--(axis cs:0.577049483940625,0)
--(axis cs:0.579231145505618,0)
--(axis cs:0.581412807070611,0)
--(axis cs:0.583594468635604,0)
--(axis cs:0.585776130200597,0)
--(axis cs:0.58795779176559,0)
--(axis cs:0.590139453330583,0)
--(axis cs:0.592321114895576,0)
--(axis cs:0.594502776460569,0)
--(axis cs:0.596684438025561,0)
--(axis cs:0.598866099590554,0)
--(axis cs:0.601047761155547,0)
--(axis cs:0.60322942272054,0)
--(axis cs:0.605411084285533,0)
--(axis cs:0.607592745850526,0)
--(axis cs:0.609774407415519,0)
--(axis cs:0.611956068980512,0)
--(axis cs:0.614137730545505,0)
--(axis cs:0.616319392110498,0)
--(axis cs:0.61850105367549,0)
--(axis cs:0.620682715240483,0)
--(axis cs:0.622864376805476,0)
--(axis cs:0.625046038370469,0)
--(axis cs:0.627227699935462,0)
--(axis cs:0.629409361500455,0)
--(axis cs:0.631591023065448,0)
--(axis cs:0.633772684630441,0)
--(axis cs:0.635954346195434,0)
--(axis cs:0.638136007760427,0)
--(axis cs:0.64031766932542,0)
--(axis cs:0.642499330890413,0)
--(axis cs:0.644680992455406,0)
--(axis cs:0.646862654020398,0)
--(axis cs:0.649044315585391,0)
--(axis cs:0.651225977150384,0)
--(axis cs:0.653407638715377,0)
--(axis cs:0.65558930028037,0)
--(axis cs:0.657770961845363,0)
--(axis cs:0.659952623410356,0)
--(axis cs:0.662134284975349,0)
--(axis cs:0.664315946540342,0)
--(axis cs:0.666497608105335,0)
--(axis cs:0.668679269670327,0)
--(axis cs:0.67086093123532,0)
--(axis cs:0.673042592800313,0)
--(axis cs:0.675224254365306,0)
--(axis cs:0.677405915930299,0)
--(axis cs:0.679587577495292,0)
--(axis cs:0.681769239060285,0)
--(axis cs:0.683950900625278,0)
--(axis cs:0.686132562190271,0)
--(axis cs:0.688314223755264,0)
--(axis cs:0.690495885320257,0)
--(axis cs:0.69267754688525,0)
--(axis cs:0.694859208450243,0)
--(axis cs:0.697040870015235,0)
--(axis cs:0.699222531580228,0)
--(axis cs:0.701404193145221,0)
--(axis cs:0.703585854710214,0)
--(axis cs:0.705767516275207,0)
--(axis cs:0.7079491778402,0)
--(axis cs:0.710130839405193,0)
--(axis cs:0.712312500970186,0)
--(axis cs:0.714494162535179,0)
--(axis cs:0.716675824100172,0)
--(axis cs:0.718857485665164,0)
--(axis cs:0.721039147230157,0)
--(axis cs:0.72322080879515,0)
--(axis cs:0.725402470360143,0)
--(axis cs:0.727584131925136,0)
--(axis cs:0.729765793490129,0)
--(axis cs:0.731947455055122,0)
--(axis cs:0.734129116620115,0)
--(axis cs:0.736310778185108,0)
--(axis cs:0.738492439750101,0)
--(axis cs:0.740674101315094,0)
--(axis cs:0.742855762880086,0)
--(axis cs:0.745037424445079,0)
--(axis cs:0.747219086010072,0)
--(axis cs:0.749400747575065,0)
--(axis cs:0.751582409140058,0)
--(axis cs:0.753764070705051,0)
--(axis cs:0.755945732270044,0)
--(axis cs:0.758127393835037,0)
--(axis cs:0.76030905540003,0)
--(axis cs:0.762490716965023,0)
--(axis cs:0.764672378530016,0)
--(axis cs:0.766854040095009,0)
--(axis cs:0.769035701660001,0)
--(axis cs:0.771217363224994,0)
--(axis cs:0.773399024789987,0)
--(axis cs:0.77558068635498,0)
--(axis cs:0.777762347919973,0)
--(axis cs:0.779944009484966,0)
--(axis cs:0.782125671049959,0)
--(axis cs:0.784307332614952,0)
--(axis cs:0.786488994179945,0)
--(axis cs:0.788670655744938,0)
--(axis cs:0.790852317309931,0)
--(axis cs:0.793033978874923,0)
--(axis cs:0.795215640439916,0)
--(axis cs:0.797397302004909,0)
--(axis cs:0.799578963569902,0)
--(axis cs:0.801760625134895,0)
--(axis cs:0.803942286699888,0)
--(axis cs:0.806123948264881,0)
--(axis cs:0.808305609829874,0)
--(axis cs:0.810487271394867,0)
--(axis cs:0.81266893295986,0)
--(axis cs:0.814850594524853,0)
--(axis cs:0.817032256089846,0)
--(axis cs:0.819213917654838,0)
--(axis cs:0.821395579219831,0)
--(axis cs:0.823577240784824,0)
--(axis cs:0.825758902349817,0)
--(axis cs:0.82794056391481,0)
--(axis cs:0.830122225479803,0)
--(axis cs:0.832303887044796,0)
--(axis cs:0.834485548609789,0)
--(axis cs:0.836667210174782,0)
--(axis cs:0.838848871739775,0)
--(axis cs:0.841030533304768,0)
--(axis cs:0.84321219486976,0)
--(axis cs:0.845393856434753,0)
--(axis cs:0.847575517999746,0)
--(axis cs:0.849757179564739,0)
--(axis cs:0.851938841129732,0)
--(axis cs:0.854120502694725,0)
--(axis cs:0.856302164259718,0)
--(axis cs:0.858483825824711,0)
--(axis cs:0.860665487389704,0)
--(axis cs:0.862847148954697,0)
--(axis cs:0.865028810519689,0)
--(axis cs:0.867210472084682,0)
--(axis cs:0.869392133649675,0)
--(axis cs:0.871573795214668,0)
--(axis cs:0.873755456779661,0)
--(axis cs:0.875937118344654,0)
--(axis cs:0.878118779909647,0)
--(axis cs:0.88030044147464,0)
--(axis cs:0.882482103039633,0)
--(axis cs:0.884663764604626,0)
--(axis cs:0.886845426169619,0)
--(axis cs:0.889027087734612,0)
--(axis cs:0.891208749299605,0)
--(axis cs:0.893390410864597,0)
--(axis cs:0.89557207242959,0)
--(axis cs:0.897753733994583,0)
--(axis cs:0.899935395559576,0)
--(axis cs:0.902117057124569,0)
--(axis cs:0.904298718689562,0)
--(axis cs:0.906480380254555,0)
--(axis cs:0.908662041819548,0)
--(axis cs:0.910843703384541,0)
--(axis cs:0.913025364949534,0)
--(axis cs:0.915207026514527,0)
--(axis cs:0.917388688079519,0)
--(axis cs:0.919570349644512,0)
--(axis cs:0.921752011209505,0)
--(axis cs:0.923933672774498,0)
--(axis cs:0.926115334339491,0)
--(axis cs:0.928296995904484,0)
--(axis cs:0.930478657469477,0)
--(axis cs:0.93266031903447,0)
--(axis cs:0.934841980599463,0)
--(axis cs:0.937023642164456,0)
--(axis cs:0.939205303729449,0)
--(axis cs:0.941386965294442,0)
--(axis cs:0.943568626859434,0)
--(axis cs:0.945750288424427,0)
--(axis cs:0.94793194998942,0)
--(axis cs:0.950113611554413,0)
--(axis cs:0.952295273119406,0)
--(axis cs:0.954476934684399,0)
--(axis cs:0.956658596249392,0)
--(axis cs:0.958840257814385,0)
--(axis cs:0.961021919379378,0)
--(axis cs:0.963203580944371,0)
--(axis cs:0.965385242509364,0)
--(axis cs:0.967566904074356,0)
--(axis cs:0.969748565639349,0)
--(axis cs:0.971930227204342,0)
--(axis cs:0.974111888769335,0)
--(axis cs:0.976293550334328,0)
--(axis cs:0.978475211899321,0)
--(axis cs:0.980656873464314,0)
--(axis cs:0.982838535029307,0)
--(axis cs:0.9850201965943,0)
--(axis cs:0.987201858159293,0)
--(axis cs:0.989383519724286,0)
--(axis cs:0.991565181289279,0)
--(axis cs:0.993746842854271,0)
--(axis cs:0.995928504419264,0)
--(axis cs:0.998110165984257,0)
--(axis cs:1.00029182754925,0)
--(axis cs:1.00247348911424,0)
--(axis cs:1.00465515067924,0)
--(axis cs:1.00683681224423,0)
--(axis cs:1.00901847380922,0)
--(axis cs:1.01120013537421,0)
--(axis cs:1.01338179693921,0)
--(axis cs:1.0155634585042,0)
--(axis cs:1.01774512006919,0)
--(axis cs:1.01992678163419,0)
--(axis cs:1.02210844319918,0)
--(axis cs:1.02429010476417,0)
--(axis cs:1.02647176632916,0)
--(axis cs:1.02865342789416,0)
--(axis cs:1.03083508945915,0)
--(axis cs:1.03301675102414,0)
--(axis cs:1.03519841258914,0)
--(axis cs:1.03738007415413,0)
--(axis cs:1.03956173571912,0)
--(axis cs:1.04174339728412,0)
--(axis cs:1.04392505884911,0)
--(axis cs:1.0461067204141,0)
--(axis cs:1.04828838197909,0)
--(axis cs:1.05047004354409,0)
--(axis cs:1.05265170510908,0)
--(axis cs:1.05483336667407,0)
--(axis cs:1.05701502823907,0)
--(axis cs:1.05919668980406,0)
--(axis cs:1.06137835136905,0)
--(axis cs:1.06356001293404,0)
--(axis cs:1.06574167449904,0)
--(axis cs:1.06792333606403,0)
--(axis cs:1.07010499762902,0)
--(axis cs:1.07228665919402,0)
--(axis cs:1.07446832075901,0)
--(axis cs:1.076649982324,0)
--(axis cs:1.078831643889,0)
--(axis cs:1.08101330545399,0)
--(axis cs:1.08319496701898,0)
--(axis cs:1.08537662858397,0)
--(axis cs:1.08755829014897,0)
--(axis cs:1.08973995171396,0)
--(axis cs:1.09192161327895,0)
--(axis cs:1.09410327484395,0)
--(axis cs:1.09628493640894,0)
--(axis cs:1.09846659797393,0)
--(axis cs:1.10064825953892,0)
--(axis cs:1.10282992110392,0)
--(axis cs:1.10501158266891,0)
--(axis cs:1.1071932442339,0)
--(axis cs:1.1093749057989,0)
--(axis cs:1.11155656736389,0)
--(axis cs:1.11373822892888,0)
--(axis cs:1.11591989049387,0)
--(axis cs:1.11810155205887,0)
--(axis cs:1.12028321362386,0)
--(axis cs:1.12246487518885,0)
--(axis cs:1.12464653675385,0)
--(axis cs:1.12682819831884,0)
--(axis cs:1.12900985988383,0)
--(axis cs:1.13119152144882,0)
--(axis cs:1.13337318301382,0)
--(axis cs:1.13555484457881,0)
--(axis cs:1.1377365061438,0)
--(axis cs:1.1399181677088,0)
--(axis cs:1.14209982927379,0)
--(axis cs:1.14428149083878,0)
--(axis cs:1.14646315240378,0)
--(axis cs:1.14864481396877,0)
--(axis cs:1.15082647553376,0)
--(axis cs:1.15300813709875,0)
--(axis cs:1.15518979866375,0)
--(axis cs:1.15737146022874,0)
--(axis cs:1.15955312179373,0)
--(axis cs:1.16173478335873,0)
--(axis cs:1.16391644492372,0)
--(axis cs:1.16609810648871,0)
--(axis cs:1.1682797680537,0)
--(axis cs:1.1704614296187,0)
--(axis cs:1.17264309118369,0)
--(axis cs:1.17482475274868,0)
--(axis cs:1.17700641431368,0)
--(axis cs:1.17918807587867,0)
--(axis cs:1.18136973744366,0)
--(axis cs:1.18355139900865,0)
--(axis cs:1.18573306057365,0)
--(axis cs:1.18791472213864,0)
--(axis cs:1.19009638370363,0)
--(axis cs:1.19227804526863,0)
--(axis cs:1.19445970683362,0)
--(axis cs:1.19664136839861,0)
--(axis cs:1.19882302996361,0)
--(axis cs:1.2010046915286,0)
--(axis cs:1.20318635309359,0)
--(axis cs:1.20536801465858,0)
--(axis cs:1.20754967622358,0)
--(axis cs:1.20973133778857,0)
--(axis cs:1.21191299935356,0)
--(axis cs:1.21409466091856,0)
--(axis cs:1.21627632248355,0)
--(axis cs:1.21845798404854,0)
--(axis cs:1.22063964561353,0)
--(axis cs:1.22282130717853,0)
--(axis cs:1.22500296874352,0)
--(axis cs:1.22718463030851,0)
--(axis cs:1.22936629187351,0)
--(axis cs:1.2315479534385,0)
--(axis cs:1.23372961500349,0)
--(axis cs:1.23591127656848,0)
--(axis cs:1.23809293813348,0)
--(axis cs:1.24027459969847,0)
--(axis cs:1.24245626126346,0)
--(axis cs:1.24463792282846,0)
--(axis cs:1.24681958439345,0)
--(axis cs:1.24900124595844,0)
--(axis cs:1.25118290752344,0)
--(axis cs:1.25336456908843,0)
--(axis cs:1.25554623065342,0)
--(axis cs:1.25772789221841,0)
--(axis cs:1.25990955378341,0)
--(axis cs:1.2620912153484,0)
--(axis cs:1.26427287691339,0)
--(axis cs:1.26645453847839,0)
--(axis cs:1.26863620004338,0)
--(axis cs:1.27081786160837,0)
--(axis cs:1.27299952317336,0)
--(axis cs:1.27518118473836,0)
--(axis cs:1.27736284630335,0)
--(axis cs:1.27954450786834,0)
--(axis cs:1.28172616943334,0)
--(axis cs:1.28390783099833,0)
--(axis cs:1.28608949256332,0)
--(axis cs:1.28827115412831,0)
--(axis cs:1.29045281569331,0)
--(axis cs:1.2926344772583,0)
--(axis cs:1.29481613882329,0)
--(axis cs:1.29699780038829,0)
--(axis cs:1.29917946195328,0)
--(axis cs:1.30136112351827,0)
--(axis cs:1.30354278508326,0)
--(axis cs:1.30572444664826,0)
--(axis cs:1.30790610821325,0)
--(axis cs:1.31008776977824,0)
--(axis cs:1.31226943134324,0)
--(axis cs:1.31445109290823,0)
--(axis cs:1.31663275447322,0)
--(axis cs:1.31881441603822,0)
--(axis cs:1.32099607760321,0)
--(axis cs:1.3231777391682,0)
--(axis cs:1.32535940073319,0)
--(axis cs:1.32754106229819,0)
--(axis cs:1.32972272386318,0)
--(axis cs:1.33190438542817,0)
--(axis cs:1.33408604699317,0)
--(axis cs:1.33626770855816,0)
--(axis cs:1.33844937012315,0)
--(axis cs:1.34063103168814,0)
--(axis cs:1.34281269325314,0)
--(axis cs:1.34499435481813,0)
--(axis cs:1.34717601638312,0)
--(axis cs:1.34935767794812,0)
--(axis cs:1.35153933951311,0)
--(axis cs:1.3537210010781,0)
--(axis cs:1.35590266264309,0)
--(axis cs:1.35808432420809,0)
--(axis cs:1.36026598577308,0)
--(axis cs:1.36244764733807,0)
--(axis cs:1.36462930890307,0)
--(axis cs:1.36681097046806,0)
--(axis cs:1.36899263203305,0)
--(axis cs:1.37117429359805,0)
--(axis cs:1.37335595516304,0)
--(axis cs:1.37553761672803,0)
--(axis cs:1.37771927829302,0)
--(axis cs:1.37990093985802,0)
--(axis cs:1.38208260142301,0)
--(axis cs:1.384264262988,0)
--(axis cs:1.386445924553,0)
--(axis cs:1.38862758611799,0)
--(axis cs:1.39080924768298,0)
--(axis cs:1.39299090924797,0)
--(axis cs:1.39517257081297,0)
--(axis cs:1.39735423237796,0)
--(axis cs:1.39953589394295,0)
--(axis cs:1.40171755550795,0)
--(axis cs:1.40389921707294,0)
--(axis cs:1.40608087863793,0)
--(axis cs:1.40826254020292,0)
--(axis cs:1.41044420176792,0)
--(axis cs:1.41262586333291,0)
--(axis cs:1.4148075248979,0)
--(axis cs:1.4169891864629,0)
--(axis cs:1.41917084802789,0)
--(axis cs:1.42135250959288,0)
--(axis cs:1.42353417115788,0)
--(axis cs:1.42571583272287,0)
--(axis cs:1.42789749428786,0)
--(axis cs:1.43007915585285,0)
--(axis cs:1.43226081741785,0)
--(axis cs:1.43444247898284,0)
--(axis cs:1.43662414054783,0)
--(axis cs:1.43880580211283,0)
--(axis cs:1.44098746367782,0)
--(axis cs:1.44316912524281,0)
--(axis cs:1.4453507868078,0)
--(axis cs:1.4475324483728,0)
--(axis cs:1.44971410993779,0)
--(axis cs:1.45189577150278,0)
--(axis cs:1.45407743306778,0)
--(axis cs:1.45625909463277,0)
--(axis cs:1.45844075619776,0)
--(axis cs:1.46062241776275,0)
--(axis cs:1.46280407932775,0)
--(axis cs:1.46498574089274,0)
--(axis cs:1.46716740245773,0)
--(axis cs:1.46934906402273,0)
--(axis cs:1.47153072558772,0)
--(axis cs:1.47371238715271,0)
--(axis cs:1.4758940487177,0)
--(axis cs:1.4780757102827,0)
--(axis cs:1.48025737184769,0)
--(axis cs:1.48243903341268,0)
--(axis cs:1.48462069497768,0)
--(axis cs:1.48680235654267,0)
--(axis cs:1.48898401810766,0)
--(axis cs:1.49116567967266,0)
--(axis cs:1.49334734123765,0)
--(axis cs:1.49552900280264,0)
--(axis cs:1.49771066436763,0)
--(axis cs:1.49989232593263,0)
--(axis cs:1.50207398749762,0)
--(axis cs:1.50425564906261,0)
--(axis cs:1.50643731062761,0)
--(axis cs:1.5086189721926,0)
--(axis cs:1.51080063375759,0)
--(axis cs:1.51298229532258,0)
--(axis cs:1.51516395688758,0)
--(axis cs:1.51734561845257,0)
--(axis cs:1.51952728001756,0)
--(axis cs:1.52170894158256,0)
--(axis cs:1.52389060314755,0)
--(axis cs:1.52607226471254,0)
--(axis cs:1.52825392627753,0)
--(axis cs:1.53043558784253,0)
--(axis cs:1.53261724940752,0)
--(axis cs:1.53479891097251,0)
--(axis cs:1.53698057253751,0)
--(axis cs:1.5391622341025,0)
--(axis cs:1.54134389566749,0)
--(axis cs:1.54352555723249,0)
--(axis cs:1.54570721879748,0)
--(axis cs:1.54788888036247,0)
--(axis cs:1.55007054192746,0)
--(axis cs:1.55225220349246,0)
--(axis cs:1.55443386505745,0)
--(axis cs:1.55661552662244,0)
--(axis cs:1.55879718818744,0)
--(axis cs:1.56097884975243,0)
--(axis cs:1.56316051131742,0)
--(axis cs:1.56534217288241,0)
--(axis cs:1.56752383444741,0)
--(axis cs:1.5697054960124,0)
--(axis cs:1.57188715757739,0)
--(axis cs:1.57406881914239,0)
--(axis cs:1.57625048070738,0)
--(axis cs:1.57843214227237,0)
--(axis cs:1.58061380383736,0)
--(axis cs:1.58279546540236,0)
--(axis cs:1.58497712696735,0)
--(axis cs:1.58715878853234,0)
--(axis cs:1.58934045009734,0)
--(axis cs:1.59152211166233,0)
--(axis cs:1.59370377322732,0)
--(axis cs:1.59588543479232,0)
--(axis cs:1.59806709635731,0)
--(axis cs:1.6002487579223,0)
--(axis cs:1.60243041948729,0)
--(axis cs:1.60461208105229,0)
--(axis cs:1.60679374261728,0)
--(axis cs:1.60897540418227,0)
--(axis cs:1.61115706574727,0)
--(axis cs:1.61333872731226,0)
--(axis cs:1.61552038887725,0)
--(axis cs:1.61770205044224,0)
--(axis cs:1.61988371200724,0)
--(axis cs:1.62206537357223,0)
--(axis cs:1.62424703513722,0)
--(axis cs:1.62642869670222,0)
--(axis cs:1.62861035826721,0)
--(axis cs:1.6307920198322,0)
--(axis cs:1.63297368139719,0)
--(axis cs:1.63515534296219,0)
--(axis cs:1.63733700452718,0)
--(axis cs:1.63951866609217,0)
--(axis cs:1.64170032765717,0)
--(axis cs:1.64388198922216,0)
--(axis cs:1.64606365078715,0)
--(axis cs:1.64824531235214,0)
--(axis cs:1.65042697391714,0)
--(axis cs:1.65260863548213,0)
--(axis cs:1.65479029704712,0)
--(axis cs:1.65697195861212,0)
--(axis cs:1.65915362017711,0)
--(axis cs:1.6613352817421,0)
--(axis cs:1.6635169433071,0)
--(axis cs:1.66569860487209,0)
--(axis cs:1.66788026643708,0)
--(axis cs:1.67006192800207,0)
--(axis cs:1.67224358956707,0)
--(axis cs:1.67442525113206,0)
--(axis cs:1.67660691269705,0)
--(axis cs:1.67878857426205,0)
--(axis cs:1.68097023582704,0)
--(axis cs:1.68315189739203,0)
--(axis cs:1.68533355895702,0)
--(axis cs:1.68751522052202,0)
--(axis cs:1.68969688208701,0)
--(axis cs:1.691878543652,0)
--(axis cs:1.694060205217,0)
--(axis cs:1.69624186678199,0)
--(axis cs:1.69842352834698,0)
--(axis cs:1.70060518991197,0)
--(axis cs:1.70278685147697,0)
--(axis cs:1.70496851304196,0)
--(axis cs:1.70715017460695,0)
--(axis cs:1.70933183617195,0)
--(axis cs:1.71151349773694,0)
--(axis cs:1.71369515930193,0)
--(axis cs:1.71587682086693,0)
--(axis cs:1.71805848243192,0)
--(axis cs:1.72024014399691,0)
--(axis cs:1.7224218055619,0)
--(axis cs:1.7246034671269,0)
--(axis cs:1.72678512869189,0)
--(axis cs:1.72896679025688,0)
--(axis cs:1.73114845182188,0)
--(axis cs:1.73333011338687,0)
--(axis cs:1.73551177495186,0)
--(axis cs:1.73769343651685,0)
--(axis cs:1.73987509808185,0)
--(axis cs:1.74205675964684,0)
--(axis cs:1.74423842121183,0)
--(axis cs:1.74642008277683,0)
--(axis cs:1.74860174434182,0)
--(axis cs:1.75078340590681,0)
--(axis cs:1.7529650674718,0)
--(axis cs:1.7551467290368,0)
--(axis cs:1.75732839060179,0)
--(axis cs:1.75951005216678,0)
--(axis cs:1.76169171373178,0)
--(axis cs:1.76387337529677,0)
--(axis cs:1.76605503686176,0)
--(axis cs:1.76823669842676,0)
--(axis cs:1.77041835999175,0)
--(axis cs:1.77260002155674,0)
--(axis cs:1.77478168312173,0)
--(axis cs:1.77696334468673,0)
--(axis cs:1.77914500625172,0)
--(axis cs:1.78132666781671,0)
--(axis cs:1.78350832938171,0)
--(axis cs:1.7856899909467,0)
--(axis cs:1.78787165251169,0)
--(axis cs:1.79005331407668,0)
--(axis cs:1.79223497564168,0)
--(axis cs:1.79441663720667,0)
--(axis cs:1.79659829877166,0)
--(axis cs:1.79877996033666,0)
--(axis cs:1.80096162190165,0)
--(axis cs:1.80314328346664,0)
--(axis cs:1.80532494503163,0)
--(axis cs:1.80750660659663,0)
--(axis cs:1.80968826816162,0)
--(axis cs:1.81186992972661,0)
--(axis cs:1.81405159129161,0)
--(axis cs:1.8162332528566,0)
--(axis cs:1.81841491442159,0)
--(axis cs:1.82059657598658,0)
--(axis cs:1.82277823755158,0)
--(axis cs:1.82495989911657,0)
--(axis cs:1.82714156068156,0)
--(axis cs:1.82932322224656,0)
--(axis cs:1.83150488381155,0)
--(axis cs:1.83368654537654,0)
--(axis cs:1.83586820694154,0)
--(axis cs:1.83804986850653,0)
--(axis cs:1.84023153007152,0)
--(axis cs:1.84241319163651,0)
--(axis cs:1.84459485320151,0)
--(axis cs:1.8467765147665,0)
--(axis cs:1.84895817633149,0)
--(axis cs:1.85113983789649,0)
--(axis cs:1.85332149946148,0)
--(axis cs:1.85550316102647,0)
--(axis cs:1.85768482259146,0)
--(axis cs:1.85986648415646,0)
--(axis cs:1.86204814572145,0)
--(axis cs:1.86422980728644,0)
--(axis cs:1.86641146885144,0)
--(axis cs:1.86859313041643,0)
--(axis cs:1.87077479198142,0)
--(axis cs:1.87295645354641,0)
--(axis cs:1.87513811511141,0)
--(axis cs:1.8773197766764,0)
--(axis cs:1.87950143824139,0)
--(axis cs:1.88168309980639,0)
--(axis cs:1.88386476137138,0)
--(axis cs:1.88604642293637,0)
--(axis cs:1.88822808450137,0)
--(axis cs:1.89040974606636,0)
--(axis cs:1.89259140763135,0)
--(axis cs:1.89477306919634,0)
--(axis cs:1.89695473076134,0)
--(axis cs:1.89913639232633,0)
--(axis cs:1.90131805389132,0)
--(axis cs:1.90349971545632,0)
--(axis cs:1.90568137702131,0)
--(axis cs:1.9078630385863,0)
--(axis cs:1.91004470015129,0)
--(axis cs:1.91222636171629,0)
--(axis cs:1.91440802328128,0)
--(axis cs:1.91658968484627,0)
--(axis cs:1.91877134641127,0)
--(axis cs:1.92095300797626,0)
--(axis cs:1.92313466954125,0)
--(axis cs:1.92531633110624,0)
--(axis cs:1.92749799267124,0)
--(axis cs:1.92967965423623,0)
--(axis cs:1.93186131580122,0)
--(axis cs:1.93404297736622,0)
--(axis cs:1.93622463893121,0)
--(axis cs:1.9384063004962,0)
--(axis cs:1.94058796206119,0)
--(axis cs:1.94276962362619,0)
--(axis cs:1.94495128519118,0)
--(axis cs:1.94713294675617,0)
--(axis cs:1.94931460832117,0)
--(axis cs:1.95149626988616,0)
--(axis cs:1.95367793145115,0)
--(axis cs:1.95585959301615,0)
--(axis cs:1.95804125458114,0)
--(axis cs:1.96022291614613,0)
--(axis cs:1.96240457771112,0)
--(axis cs:1.96458623927612,0)
--(axis cs:1.96676790084111,0)
--(axis cs:1.9689495624061,0)
--(axis cs:1.9711312239711,0)
--(axis cs:1.97331288553609,0)
--(axis cs:1.97549454710108,0)
--(axis cs:1.97767620866607,0)
--(axis cs:1.97985787023107,0)
--(axis cs:1.98203953179606,0)
--(axis cs:1.98422119336105,0)
--(axis cs:1.98640285492605,0)
--(axis cs:1.98858451649104,0)
--(axis cs:1.99076617805603,0)
--(axis cs:1.99294783962103,0)
--(axis cs:1.99512950118602,0)
--(axis cs:1.99731116275101,0)
--(axis cs:1.999492824316,0)
--(axis cs:2.001674485881,0)
--(axis cs:2.00385614744599,0)
--(axis cs:2.00603780901098,0)
--(axis cs:2.00821947057598,0)
--(axis cs:2.01040113214097,0)
--(axis cs:2.01258279370596,0)
--(axis cs:2.01476445527095,0)
--(axis cs:2.01694611683595,0)
--(axis cs:2.01912777840094,0)
--(axis cs:2.02130943996593,0)
--(axis cs:2.02349110153093,0)
--(axis cs:2.02567276309592,0)
--(axis cs:2.02785442466091,0)
--(axis cs:2.0300360862259,0)
--(axis cs:2.0322177477909,0)
--(axis cs:2.03439940935589,0)
--(axis cs:2.03658107092088,0)
--(axis cs:2.03876273248588,0)
--(axis cs:2.04094439405087,0)
--(axis cs:2.04312605561586,0)
--(axis cs:2.04530771718085,0)
--(axis cs:2.04748937874585,0)
--(axis cs:2.04967104031084,0)
--(axis cs:2.05185270187583,0)
--(axis cs:2.05403436344083,0)
--(axis cs:2.05621602500582,0)
--(axis cs:2.05839768657081,0)
--(axis cs:2.06057934813581,0)
--(axis cs:2.0627610097008,0)
--(axis cs:2.06494267126579,0)
--(axis cs:2.06712433283078,0)
--(axis cs:2.06930599439578,0)
--(axis cs:2.07148765596077,0)
--(axis cs:2.07366931752576,0)
--(axis cs:2.07585097909076,0)
--(axis cs:2.07803264065575,0)
--(axis cs:2.08021430222074,0)
--(axis cs:2.08239596378573,0)
--(axis cs:2.08457762535073,0)
--(axis cs:2.08675928691572,0)
--(axis cs:2.08894094848071,0)
--(axis cs:2.09112261004571,0)
--(axis cs:2.0933042716107,0)
--(axis cs:2.09548593317569,0)
--(axis cs:2.09766759474068,0)
--(axis cs:2.09984925630568,0)
--(axis cs:2.10203091787067,0)
--(axis cs:2.10421257943566,0)
--(axis cs:2.10639424100066,0)
--(axis cs:2.10857590256565,0)
--(axis cs:2.11075756413064,0)
--(axis cs:2.11293922569564,0)
--(axis cs:2.11512088726063,0)
--(axis cs:2.11730254882562,0)
--(axis cs:2.11948421039061,0)
--(axis cs:2.12166587195561,0)
--(axis cs:2.1238475335206,0)
--(axis cs:2.12602919508559,0)
--(axis cs:2.12821085665059,0)
--(axis cs:2.13039251821558,0)
--(axis cs:2.13257417978057,0)
--(axis cs:2.13475584134556,0)
--(axis cs:2.13693750291056,0)
--(axis cs:2.13911916447555,0)
--(axis cs:2.14130082604054,0)
--(axis cs:2.14348248760554,0)
--(axis cs:2.14566414917053,0)
--(axis cs:2.14784581073552,0)
--(axis cs:2.15002747230051,0)
--(axis cs:2.15220913386551,0)
--(axis cs:2.1543907954305,0)
--(axis cs:2.15657245699549,0)
--(axis cs:2.15875411856049,0)
--(axis cs:2.16093578012548,0)
--(axis cs:2.16311744169047,0)
--(axis cs:2.16529910325547,0)
--(axis cs:2.16748076482046,0)
--(axis cs:2.16966242638545,0)
--(axis cs:2.17184408795044,0)
--(axis cs:2.17402574951544,0)
--(axis cs:2.17620741108043,0)
--(axis cs:2.17838907264542,0)
--(axis cs:2.18057073421042,0)
--(axis cs:2.18275239577541,0)
--(axis cs:2.1849340573404,0)
--(axis cs:2.18711571890539,0)
--(axis cs:2.18929738047039,0)
--(axis cs:2.19147904203538,0)
--(axis cs:2.19366070360037,0)
--(axis cs:2.19584236516537,0)
--(axis cs:2.19802402673036,0)
--(axis cs:2.20020568829535,0)
--(axis cs:2.20238734986034,0)
--(axis cs:2.20456901142534,0)
--(axis cs:2.20675067299033,0)
--(axis cs:2.20893233455532,0)
--(axis cs:2.21111399612032,0)
--(axis cs:2.21329565768531,0)
--(axis cs:2.2154773192503,0)
--(axis cs:2.21765898081529,0)
--(axis cs:2.21984064238029,0)
--(axis cs:2.22202230394528,0)
--(axis cs:2.22420396551027,0)
--(axis cs:2.22638562707527,0)
--(axis cs:2.22856728864026,0)
--(axis cs:2.23074895020525,0)
--(axis cs:2.23293061177025,0)
--(axis cs:2.23511227333524,0)
--(axis cs:2.23729393490023,0)
--(axis cs:2.23947559646522,0)
--(axis cs:2.24165725803022,0)
--(axis cs:2.24383891959521,0)
--(axis cs:2.2460205811602,0)
--(axis cs:2.2482022427252,0)
--(axis cs:2.25038390429019,0)
--(axis cs:2.25256556585518,0)
--(axis cs:2.25474722742017,0)
--(axis cs:2.25692888898517,0)
--(axis cs:2.25911055055016,0)
--(axis cs:2.26129221211515,0)
--(axis cs:2.26347387368015,0)
--(axis cs:2.26565553524514,0)
--(axis cs:2.26783719681013,0)
--(axis cs:2.27001885837513,0)
--(axis cs:2.27220051994012,0)
--(axis cs:2.27438218150511,0)
--(axis cs:2.2765638430701,0)
--(axis cs:2.2787455046351,0)
--(axis cs:2.28092716620009,0)
--(axis cs:2.28310882776508,0)
--(axis cs:2.28529048933007,0)
--(axis cs:2.28747215089507,0)
--(axis cs:2.28965381246006,0)
--(axis cs:2.29183547402505,0)
--(axis cs:2.29401713559005,0)
--(axis cs:2.29619879715504,0)
--(axis cs:2.29838045872003,0)
--(axis cs:2.30056212028503,0)
--(axis cs:2.30274378185002,0)
--(axis cs:2.30492544341501,0)
--(axis cs:2.30710710498,0)
--(axis cs:2.309288766545,0)
--(axis cs:2.31147042810999,0)
--(axis cs:2.31365208967498,0)
--(axis cs:2.31583375123998,0)
--(axis cs:2.31801541280497,0)
--(axis cs:2.32019707436996,0)
--(axis cs:2.32237873593495,0)
--(axis cs:2.32456039749995,0)
--(axis cs:2.32674205906494,0)
--(axis cs:2.32892372062993,0)
--(axis cs:2.33110538219493,0)
--(axis cs:2.33328704375992,0)
--(axis cs:2.33546870532491,0)
--(axis cs:2.33765036688991,0)
--(axis cs:2.3398320284549,0)
--(axis cs:2.34201369001989,0)
--(axis cs:2.34419535158488,0)
--(axis cs:2.34637701314988,0)
--(axis cs:2.34855867471487,0)
--(axis cs:2.35074033627986,0)
--(axis cs:2.35292199784486,0)
--(axis cs:2.35510365940985,0)
--(axis cs:2.35728532097484,0)
--(axis cs:2.35946698253983,0)
--(axis cs:2.36164864410483,0)
--(axis cs:2.36383030566982,0)
--(axis cs:2.36601196723481,0)
--(axis cs:2.36819362879981,0)
--(axis cs:2.3703752903648,0)
--(axis cs:2.37255695192979,0)
--(axis cs:2.37473861349478,0)
--(axis cs:2.37692027505978,0)
--(axis cs:2.37910193662477,0)
--(axis cs:2.38128359818976,0)
--(axis cs:2.38346525975476,0)
--(axis cs:2.38564692131975,0)
--(axis cs:2.38782858288474,0)
--(axis cs:2.39001024444974,0)
--(axis cs:2.39219190601473,0)
--(axis cs:2.39437356757972,0)
--(axis cs:2.39655522914471,0)
--(axis cs:2.39873689070971,0)
--(axis cs:2.4009185522747,0)
--(axis cs:2.40310021383969,0)
--(axis cs:2.40528187540469,0)
--(axis cs:2.40746353696968,0)
--(axis cs:2.40964519853467,0)
--(axis cs:2.41182686009966,0)
--(axis cs:2.41400852166466,0)
--(axis cs:2.41619018322965,0)
--(axis cs:2.41837184479464,0)
--(axis cs:2.42055350635964,0)
--(axis cs:2.42273516792463,0)
--(axis cs:2.42491682948962,0)
--(axis cs:2.42709849105461,0)
--(axis cs:2.42928015261961,0)
--(axis cs:2.4314618141846,0)
--(axis cs:2.43364347574959,0)
--(axis cs:2.43582513731459,0)
--(axis cs:2.43800679887958,0)
--(axis cs:2.44018846044457,0)
--(axis cs:2.44237012200956,0)
--(axis cs:2.44455178357456,0)
--(axis cs:2.44673344513955,0)
--(axis cs:2.44891510670454,0)
--(axis cs:2.45109676826954,0)
--(axis cs:2.45327842983453,0)
--(axis cs:2.45546009139952,0)
--(axis cs:2.45764175296452,0)
--(axis cs:2.45982341452951,0)
--(axis cs:2.4620050760945,0)
--(axis cs:2.46418673765949,0)
--(axis cs:2.46636839922449,0)
--(axis cs:2.46855006078948,0)
--(axis cs:2.47073172235447,0)
--(axis cs:2.47291338391947,0)
--(axis cs:2.47509504548446,0)
--(axis cs:2.47727670704945,0)
--(axis cs:2.47945836861444,0)
--(axis cs:2.48164003017944,0)
--(axis cs:2.48382169174443,0)
--(axis cs:2.48600335330942,0)
--(axis cs:2.48818501487442,0)
--(axis cs:2.49036667643941,0)
--(axis cs:2.4925483380044,0)
--(axis cs:2.49472999956939,0)
--(axis cs:2.49691166113439,0)
--(axis cs:2.49909332269938,0)
--(axis cs:2.50127498426437,0)
--(axis cs:2.50345664582937,0)
--(axis cs:2.50563830739436,0)
--(axis cs:2.50781996895935,0)
--(axis cs:2.51000163052435,0)
--(axis cs:2.51218329208934,0)
--(axis cs:2.51436495365433,0)
--(axis cs:2.51654661521932,0)
--(axis cs:2.51872827678432,0)
--(axis cs:2.52090993834931,0)
--(axis cs:2.5230915999143,0)
--(axis cs:2.5252732614793,0)
--(axis cs:2.52745492304429,0)
--(axis cs:2.52963658460928,0)
--(axis cs:2.53181824617427,0)
--(axis cs:2.53399990773927,0)
--(axis cs:2.53618156930426,0)
--(axis cs:2.53836323086925,0)
--(axis cs:2.54054489243425,0)
--(axis cs:2.54272655399924,0)
--(axis cs:2.54490821556423,0)
--(axis cs:2.54708987712922,0)
--(axis cs:2.54927153869422,0)
--(axis cs:2.55145320025921,0)
--(axis cs:2.5536348618242,0)
--(axis cs:2.5558165233892,0)
--(axis cs:2.55799818495419,0)
--(axis cs:2.56017984651918,0)
--(axis cs:2.56236150808417,0)
--(axis cs:2.56454316964917,0)
--(axis cs:2.56672483121416,0)
--(axis cs:2.56890649277915,0)
--(axis cs:2.57108815434415,0)
--(axis cs:2.57326981590914,0)
--(axis cs:2.57545147747413,0)
--(axis cs:2.57763313903913,0)
--(axis cs:2.57981480060412,0)
--(axis cs:2.58199646216911,0)
--(axis cs:2.5841781237341,0)
--(axis cs:2.5863597852991,0)
--(axis cs:2.58854144686409,0)
--(axis cs:2.59072310842908,0)
--(axis cs:2.59290476999408,0)
--(axis cs:2.59508643155907,0)
--(axis cs:2.59726809312406,0)
--(axis cs:2.59944975468905,0)
--(axis cs:2.60163141625405,0)
--(axis cs:2.60381307781904,0)
--(axis cs:2.60599473938403,0)
--(axis cs:2.60817640094903,0)
--(axis cs:2.61035806251402,0)
--(axis cs:2.61253972407901,0)
--(axis cs:2.61472138564401,0)
--(axis cs:2.616903047209,0)
--(axis cs:2.61908470877399,0)
--(axis cs:2.62126637033898,0)
--(axis cs:2.62344803190398,0)
--(axis cs:2.62562969346897,0)
--(axis cs:2.62781135503396,0)
--(axis cs:2.62999301659896,0)
--(axis cs:2.63217467816395,0)
--(axis cs:2.63435633972894,0)
--(axis cs:2.63653800129393,0)
--(axis cs:2.63871966285893,0)
--(axis cs:2.64090132442392,0)
--(axis cs:2.64308298598891,0)
--(axis cs:2.64526464755391,0)
--(axis cs:2.6474463091189,0)
--(axis cs:2.64962797068389,0)
--(axis cs:2.65180963224888,0)
--(axis cs:2.65399129381388,0)
--(axis cs:2.65617295537887,0)
--(axis cs:2.65835461694386,0)
--(axis cs:2.66053627850886,0)
--(axis cs:2.66271794007385,0)
--(axis cs:2.66489960163884,0)
--(axis cs:2.66708126320384,0)
--(axis cs:2.66926292476883,0)
--(axis cs:2.67144458633382,0)
--(axis cs:2.67362624789881,0)
--(axis cs:2.67580790946381,0)
--(axis cs:2.6779895710288,0)
--(axis cs:2.68017123259379,0)
--(axis cs:2.68235289415879,0)
--(axis cs:2.68453455572378,0)
--(axis cs:2.68671621728877,0)
--(axis cs:2.68889787885376,0)
--(axis cs:2.69107954041876,0)
--(axis cs:2.69326120198375,0)
--(axis cs:2.69544286354874,0)
--(axis cs:2.69762452511374,0)
--(axis cs:2.69980618667873,0)
--(axis cs:2.70198784824372,0)
--(axis cs:2.70416950980871,0)
--(axis cs:2.70635117137371,0)
--(axis cs:2.7085328329387,0)
--(axis cs:2.71071449450369,0)
--(axis cs:2.71289615606869,0)
--(axis cs:2.71507781763368,0)
--(axis cs:2.71725947919867,0)
--(axis cs:2.71944114076366,0)
--(axis cs:2.72162280232866,0)
--(axis cs:2.72380446389365,0)
--(axis cs:2.72598612545864,0)
--(axis cs:2.72816778702364,0)
--(axis cs:2.73034944858863,0)
--(axis cs:2.73253111015362,0)
--(axis cs:2.73471277171862,0)
--(axis cs:2.73689443328361,0)
--(axis cs:2.7390760948486,0)
--(axis cs:2.74125775641359,0)
--(axis cs:2.74343941797859,0)
--(axis cs:2.74562107954358,0)
--(axis cs:2.74780274110857,0)
--(axis cs:2.74998440267357,0)
--(axis cs:2.75216606423856,0)
--(axis cs:2.75434772580355,0)
--(axis cs:2.75652938736854,0)
--(axis cs:2.75871104893354,0)
--(axis cs:2.76089271049853,0)
--(axis cs:2.76307437206352,0)
--(axis cs:2.76525603362852,0)
--(axis cs:2.76743769519351,0)
--(axis cs:2.7696193567585,0)
--(axis cs:2.77180101832349,0)
--(axis cs:2.77398267988849,0)
--(axis cs:2.77616434145348,0)
--(axis cs:2.77834600301847,0)
--(axis cs:2.78052766458347,0)
--(axis cs:2.78270932614846,0)
--(axis cs:2.78489098771345,0)
--(axis cs:2.78707264927845,0)
--(axis cs:2.78925431084344,0)
--(axis cs:2.79143597240843,0)
--(axis cs:2.79361763397342,0)
--(axis cs:2.79579929553842,0)
--(axis cs:2.79798095710341,0)
--(axis cs:2.8001626186684,0)
--(axis cs:2.8023442802334,0)
--(axis cs:2.80452594179839,0)
--(axis cs:2.80670760336338,0)
--(axis cs:2.80888926492837,0)
--(axis cs:2.81107092649337,0)
--(axis cs:2.81325258805836,0)
--(axis cs:2.81543424962335,0)
--(axis cs:2.81761591118835,0)
--(axis cs:2.81979757275334,0)
--(axis cs:2.82197923431833,0)
--(axis cs:2.82416089588332,0)
--(axis cs:2.82634255744832,0)
--(axis cs:2.82852421901331,0)
--(axis cs:2.8307058805783,0)
--(axis cs:2.8328875421433,0)
--(axis cs:2.83506920370829,0)
--(axis cs:2.83725086527328,0)
--(axis cs:2.83943252683827,0)
--(axis cs:2.84161418840327,0)
--(axis cs:2.84379584996826,0)
--(axis cs:2.84597751153325,0)
--(axis cs:2.84815917309825,0)
--(axis cs:2.85034083466324,0)
--(axis cs:2.85252249622823,0)
--(axis cs:2.85470415779323,0)
--(axis cs:2.85688581935822,0)
--(axis cs:2.85906748092321,0)
--(axis cs:2.8612491424882,0)
--(axis cs:2.8634308040532,0)
--(axis cs:2.86561246561819,0)
--(axis cs:2.86779412718318,0)
--(axis cs:2.86997578874818,0)
--(axis cs:2.87215745031317,0)
--(axis cs:2.87433911187816,0)
--(axis cs:2.87652077344315,0)
--(axis cs:2.87870243500815,0)
--(axis cs:2.88088409657314,0)
--(axis cs:2.88306575813813,0)
--(axis cs:2.88524741970313,0)
--(axis cs:2.88742908126812,0)
--(axis cs:2.88961074283311,0)
--(axis cs:2.8917924043981,0)
--(axis cs:2.8939740659631,0)
--(axis cs:2.89615572752809,0)
--(axis cs:2.89833738909308,0)
--(axis cs:2.90051905065808,0)
--(axis cs:2.90270071222307,0)
--(axis cs:2.90488237378806,0)
--(axis cs:2.90706403535305,0)
--(axis cs:2.90924569691805,0)
--(axis cs:2.91142735848304,0)
--(axis cs:2.91360902004803,0)
--(axis cs:2.91579068161303,0)
--(axis cs:2.91797234317802,0)
--(axis cs:2.92015400474301,0)
--(axis cs:2.92233566630801,0)
--(axis cs:2.924517327873,0)
--(axis cs:2.92669898943799,0)
--(axis cs:2.92888065100298,0)
--(axis cs:2.93106231256798,0)
--(axis cs:2.93324397413297,0)
--(axis cs:2.93542563569796,0)
--(axis cs:2.93760729726296,0)
--(axis cs:2.93978895882795,0)
--(axis cs:2.94197062039294,0)
--(axis cs:2.94415228195793,0)
--(axis cs:2.94633394352293,0)
--(axis cs:2.94851560508792,0)
--(axis cs:2.95069726665291,0)
--(axis cs:2.95287892821791,0)
--(axis cs:2.9550605897829,0)
--(axis cs:2.95724225134789,0)
--(axis cs:2.95942391291288,0)
--(axis cs:2.96160557447788,0)
--(axis cs:2.96378723604287,0)
--(axis cs:2.96596889760786,0)
--(axis cs:2.96815055917286,0)
--(axis cs:2.97033222073785,0)
--(axis cs:2.97251388230284,0)
--(axis cs:2.97469554386784,0)
--(axis cs:2.97687720543283,0)
--(axis cs:2.97905886699782,0)
--(axis cs:2.98124052856281,0)
--(axis cs:2.98342219012781,0)
--(axis cs:2.9856038516928,0)
--(axis cs:2.98778551325779,0)
--(axis cs:2.98996717482279,0)
--(axis cs:2.99214883638778,0)
--(axis cs:2.99433049795277,0)
--(axis cs:2.99651215951776,0)
--(axis cs:2.99869382108276,0)
--(axis cs:3.00087548264775,0)
--(axis cs:3.00305714421274,0)
--(axis cs:3.00523880577774,0)
--(axis cs:3.00742046734273,0)
--(axis cs:3.00960212890772,0)
--(axis cs:3.01178379047272,0)
--(axis cs:3.01396545203771,0)
--(axis cs:3.0161471136027,0)
--(axis cs:3.01832877516769,0)
--(axis cs:3.02051043673269,0)
--(axis cs:3.02269209829768,0)
--(axis cs:3.02487375986267,0)
--(axis cs:3.02705542142767,0)
--(axis cs:3.02923708299266,0)
--(axis cs:3.03141874455765,0)
--(axis cs:3.03360040612264,0)
--(axis cs:3.03578206768764,0)
--(axis cs:3.03796372925263,0)
--(axis cs:3.04014539081762,0)
--(axis cs:3.04232705238262,0)
--(axis cs:3.04450871394761,0)
--(axis cs:3.0466903755126,0)
--(axis cs:3.04887203707759,0)
--(axis cs:3.05105369864259,0)
--(axis cs:3.05323536020758,0)
--(axis cs:3.05541702177257,0)
--(axis cs:3.05759868333757,0)
--(axis cs:3.05978034490256,0)
--(axis cs:3.06196200646755,0)
--(axis cs:3.06414366803254,0)
--(axis cs:3.06632532959754,0)
--(axis cs:3.06850699116253,0)
--(axis cs:3.07068865272752,0)
--(axis cs:3.07287031429252,0)
--(axis cs:3.07505197585751,0)
--(axis cs:3.0772336374225,0)
--(axis cs:3.0794152989875,0)
--(axis cs:3.08159696055249,0)
--(axis cs:3.08377862211748,0)
--(axis cs:3.08596028368247,0)
--(axis cs:3.08814194524747,0)
--(axis cs:3.09032360681246,0)
--(axis cs:3.09250526837745,0)
--(axis cs:3.09468692994245,0)
--(axis cs:3.09686859150744,0)
--(axis cs:3.09905025307243,0)
--(axis cs:3.10123191463742,0)
--(axis cs:3.10341357620242,0)
--(axis cs:3.10559523776741,0)
--(axis cs:3.1077768993324,0)
--(axis cs:3.1099585608974,0)
--(axis cs:3.11214022246239,0)
--(axis cs:3.11432188402738,0)
--(axis cs:3.11650354559237,0)
--(axis cs:3.11868520715737,0)
--(axis cs:3.12086686872236,0)
--(axis cs:3.12304853028735,0)
--(axis cs:3.12523019185235,0)
--(axis cs:3.12741185341734,0)
--(axis cs:3.12959351498233,0)
--(axis cs:3.13177517654733,0)
--(axis cs:3.13395683811232,0)
--(axis cs:3.13613849967731,0)
--(axis cs:3.1383201612423,0)
--(axis cs:3.1405018228073,0)
--(axis cs:3.1405018228073,0.000293719491862703)
--(axis cs:3.1405018228073,0.000293719491862703)
--(axis cs:3.1383201612423,0.000293810015805701)
--(axis cs:3.13613849967731,0.000294266033420423)
--(axis cs:3.13395683811232,0.000294939693784475)
--(axis cs:3.13177517654733,0.000296039055096005)
--(axis cs:3.12959351498233,0.000297348580220069)
--(axis cs:3.12741185341734,0.000299151560173088)
--(axis cs:3.12523019185235,0.000300917187322792)
--(axis cs:3.12304853028735,0.000303125430570676)
--(axis cs:3.12086686872236,0.000305411012643007)
--(axis cs:3.11868520715737,0.000307890025988881)
--(axis cs:3.11650354559237,0.000310693247738224)
--(axis cs:3.11432188402738,0.000313547227037927)
--(axis cs:3.11214022246239,0.000316694141878646)
--(axis cs:3.1099585608974,0.000319704708814984)
--(axis cs:3.1077768993324,0.000322708850310063)
--(axis cs:3.10559523776741,0.00032603935109667)
--(axis cs:3.10341357620242,0.000329332826572102)
--(axis cs:3.10123191463742,0.000332651228910996)
--(axis cs:3.09905025307243,0.000335901510146239)
--(axis cs:3.09686859150744,0.000339227519082408)
--(axis cs:3.09468692994245,0.00034246426734017)
--(axis cs:3.09250526837745,0.00034563650575016)
--(axis cs:3.09032360681246,0.000348819100631814)
--(axis cs:3.08814194524747,0.000351824555375219)
--(axis cs:3.08596028368247,0.000354999037377562)
--(axis cs:3.08377862211748,0.000357848781334582)
--(axis cs:3.08159696055249,0.000360880280728588)
--(axis cs:3.0794152989875,0.000363680400766118)
--(axis cs:3.0772336374225,0.000366680781727768)
--(axis cs:3.07505197585751,0.000366567839973481)
--(axis cs:3.07287031429252,0.000360490862457849)
--(axis cs:3.07068865272752,0.000353765744791986)
--(axis cs:3.06850699116253,0.000347395425377389)
--(axis cs:3.06632532959754,0.000339906612221214)
--(axis cs:3.06414366803254,0.000332143767080791)
--(axis cs:3.06196200646755,0.000324237842579142)
--(axis cs:3.05978034490256,0.000316325147063277)
--(axis cs:3.05759868333757,0.000308545459386241)
--(axis cs:3.05541702177257,0.00030103987838763)
--(axis cs:3.05323536020758,0.000293948434196123)
--(axis cs:3.05105369864259,0.000287407500856914)
--(axis cs:3.04887203707759,0.000281547061647982)
--(axis cs:3.0466903755126,0.000276487889251167)
--(axis cs:3.04450871394761,0.000272338712171381)
--(axis cs:3.04232705238262,0.000269193445979755)
--(axis cs:3.04014539081762,0.00026712857268607)
--(axis cs:3.03796372925263,0.000266200753493509)
--(axis cs:3.03578206768764,0.000266444759118158)
--(axis cs:3.03360040612264,0.000267871797634947)
--(axis cs:3.03141874455765,0.00027046831242276)
--(axis cs:3.02923708299266,0.000274195312326456)
--(axis cs:3.02705542142767,0.000278988282857794)
--(axis cs:3.02487375986267,0.000284757711468348)
--(axis cs:3.02269209829768,0.000292292287551626)
--(axis cs:3.02051043673269,0.000299873880224609)
--(axis cs:3.01832877516769,0.000306634063722739)
--(axis cs:3.0161471136027,0.000315587037465091)
--(axis cs:3.01396545203771,0.000324763490120346)
--(axis cs:3.01178379047272,0.000333988173069702)
--(axis cs:3.00960212890772,0.000343080076088263)
--(axis cs:3.00742046734273,0.000351856870031904)
--(axis cs:3.00523880577774,0.000360139396646079)
--(axis cs:3.00305714421274,0.000367756072718035)
--(axis cs:3.00087548264775,0.000374547076573322)
--(axis cs:2.99869382108276,0.000380368190405959)
--(axis cs:2.99651215951776,0.000385996227524274)
--(axis cs:2.99433049795277,0.000389745049824138)
--(axis cs:2.99214883638778,0.000391542356174777)
--(axis cs:2.98996717482279,0.00039293119078521)
--(axis cs:2.98778551325779,0.000392996129974033)
--(axis cs:2.9856038516928,0.000391750116740225)
--(axis cs:2.98342219012781,0.000390133731131595)
--(axis cs:2.98124052856281,0.000385906459120459)
--(axis cs:2.97905886699782,0.0003814695867545)
--(axis cs:2.97687720543283,0.000376038546503033)
--(axis cs:2.97469554386784,0.000369747058955706)
--(axis cs:2.97251388230284,0.000362741560524307)
--(axis cs:2.97033222073785,0.000355177396108767)
--(axis cs:2.96815055917286,0.00034721485328978)
--(axis cs:2.96596889760786,0.00033829469120216)
--(axis cs:2.96378723604287,0.000330164164567437)
--(axis cs:2.96160557447788,0.000322078272287958)
--(axis cs:2.95942391291288,0.000314183197431286)
--(axis cs:2.95724225134789,0.000306611287256698)
--(axis cs:2.9550605897829,0.000299478532632867)
--(axis cs:2.95287892821791,0.000292882550296183)
--(axis cs:2.95069726665291,0.000286901098699675)
--(axis cs:2.94851560508792,0.000281591140283583)
--(axis cs:2.94633394352293,0.000276988446022063)
--(axis cs:2.94415228195793,0.00027310772267602)
--(axis cs:2.94197062039294,0.000269943229784814)
--(axis cs:2.93978895882795,0.000267469842384859)
--(axis cs:2.93760729726296,0.000265644506922337)
--(axis cs:2.93542563569796,0.000264408031853339)
--(axis cs:2.93324397413297,0.000263687150888047)
--(axis cs:2.93106231256798,0.000263396795515842)
--(axis cs:2.92888065100298,0.000263442514043548)
--(axis cs:2.92669898943799,0.000263722976536503)
--(axis cs:2.924517327873,0.000264132508400078)
--(axis cs:2.92233566630801,0.000264563599516649)
--(axis cs:2.92015400474301,0.000264909340535489)
--(axis cs:2.91797234317802,0.000265065742832186)
--(axis cs:2.91579068161303,0.000265835949053101)
--(axis cs:2.91360902004803,0.0002655454076994)
--(axis cs:2.91142735848304,0.000265740762240899)
--(axis cs:2.90924569691805,0.000264774667288567)
--(axis cs:2.90706403535305,0.000263322624140888)
--(axis cs:2.90488237378806,0.000260633594590497)
--(axis cs:2.90270071222307,0.000258281106253314)
--(axis cs:2.90051905065808,0.000254648100352269)
--(axis cs:2.89833738909308,0.000251343728318233)
--(axis cs:2.89615572752809,0.000247687547622682)
--(axis cs:2.8939740659631,0.000243738862410558)
--(axis cs:2.8917924043981,0.000239393783646132)
--(axis cs:2.88961074283311,0.000234740909226368)
--(axis cs:2.88742908126812,0.000229878240067522)
--(axis cs:2.88524741970313,0.000224911366609982)
--(axis cs:2.88306575813813,0.000219230912077545)
--(axis cs:2.88088409657314,0.000214540154136423)
--(axis cs:2.87870243500815,0.000210057491660061)
--(axis cs:2.87652077344315,0.000205900679605084)
--(axis cs:2.87433911187816,0.000202182157453412)
--(axis cs:2.87215745031317,0.000199908474143358)
--(axis cs:2.86997578874818,0.000197590939147014)
--(axis cs:2.86779412718318,0.000196038303094574)
--(axis cs:2.86561246561819,0.000195324666463205)
--(axis cs:2.8634308040532,0.000195508060434245)
--(axis cs:2.8612491424882,0.000196628875321555)
--(axis cs:2.85906748092321,0.000199610700898703)
--(axis cs:2.85688581935822,0.000203774770975174)
--(axis cs:2.85470415779323,0.000208247882500089)
--(axis cs:2.85252249622823,0.00021372767029361)
--(axis cs:2.85034083466324,0.000220173750017316)
--(axis cs:2.84815917309825,0.000228431259007241)
--(axis cs:2.84597751153325,0.000236845459973084)
--(axis cs:2.84379584996826,0.000246058567242067)
--(axis cs:2.84161418840327,0.00025598186931581)
--(axis cs:2.83943252683827,0.000266518460058179)
--(axis cs:2.83725086527328,0.000276845149556062)
--(axis cs:2.83506920370829,0.00028844482220544)
--(axis cs:2.8328875421433,0.000300313774348959)
--(axis cs:2.8307058805783,0.000313252859669485)
--(axis cs:2.82852421901331,0.00032558073360868)
--(axis cs:2.82634255744832,0.000337930750922461)
--(axis cs:2.82416089588332,0.000351124585712499)
--(axis cs:2.82197923431833,0.000363507013935604)
--(axis cs:2.81979757275334,0.0003757416789077)
--(axis cs:2.81761591118835,0.000387781425522512)
--(axis cs:2.81543424962335,0.000400490632235472)
--(axis cs:2.81325258805836,0.00041225778729342)
--(axis cs:2.81107092649337,0.000423069081688705)
--(axis cs:2.80888926492837,0.000435409130062445)
--(axis cs:2.80670760336338,0.000446797991866606)
--(axis cs:2.80452594179839,0.000458873333848204)
--(axis cs:2.8023442802334,0.000470069786906729)
--(axis cs:2.8001626186684,0.000482034632157603)
--(axis cs:2.79798095710341,0.000492488736712559)
--(axis cs:2.79579929553842,0.00050377027818007)
--(axis cs:2.79361763397342,0.000515910233809005)
--(axis cs:2.79143597240843,0.00052735150955563)
--(axis cs:2.78925431084344,0.000538840861318872)
--(axis cs:2.78707264927845,0.000550398120576154)
--(axis cs:2.78489098771345,0.000562036063039826)
--(axis cs:2.78270932614846,0.000573760027652756)
--(axis cs:2.78052766458347,0.000585567732276292)
--(axis cs:2.77834600301847,0.000598351298513963)
--(axis cs:2.77616434145348,0.000610510553460558)
--(axis cs:2.77398267988849,0.000622748300137299)
--(axis cs:2.77180101832349,0.000635040644848245)
--(axis cs:2.7696193567585,0.000647357722307204)
--(axis cs:2.76743769519351,0.000659663903048775)
--(axis cs:2.76525603362852,0.000671917928192212)
--(axis cs:2.76307437206352,0.000684975003867717)
--(axis cs:2.76089271049853,0.000697199962280942)
--(axis cs:2.75871104893354,0.000709262236511185)
--(axis cs:2.75652938736854,0.000721105804463908)
--(axis cs:2.75434772580355,0.000732669516729776)
--(axis cs:2.75216606423856,0.000744789013308227)
--(axis cs:2.74998440267357,0.000755809851759236)
--(axis cs:2.74780274110857,0.000766382627965469)
--(axis cs:2.74562107954358,0.000776433264649337)
--(axis cs:2.74343941797859,0.000785883885870455)
--(axis cs:2.74125775641359,0.000794653423466956)
--(axis cs:2.7390760948486,0.000802658440712227)
--(axis cs:2.73689443328361,0.000809814175136128)
--(axis cs:2.73471277171862,0.000842195106006302)
--(axis cs:2.73253111015362,0.000854721171552175)
--(axis cs:2.73034944858863,0.000866109518452539)
--(axis cs:2.72816778702364,0.000879736155151494)
--(axis cs:2.72598612545864,0.000892599799446175)
--(axis cs:2.72380446389365,0.000909060122887954)
--(axis cs:2.72162280232866,0.000926240192108218)
--(axis cs:2.71944114076366,0.000944337067327501)
--(axis cs:2.71725947919867,0.000964453671193593)
--(axis cs:2.71507781763368,0.000987909024001925)
--(axis cs:2.71289615606869,0.00101356734936649)
--(axis cs:2.71071449450369,0.00104190623983548)
--(axis cs:2.7085328329387,0.00107591033169021)
--(axis cs:2.70635117137371,0.00111450162846052)
--(axis cs:2.70416950980871,0.00115732236418088)
--(axis cs:2.70198784824372,0.00120558415223316)
--(axis cs:2.69980618667873,0.00125449697374679)
--(axis cs:2.69762452511374,0.00128064681535713)
--(axis cs:2.69544286354874,0.00130764208497118)
--(axis cs:2.69326120198375,0.00133602225840587)
--(axis cs:2.69107954041876,0.00136474475067689)
--(axis cs:2.68889787885376,0.00139378814541825)
--(axis cs:2.68671621728877,0.00142344102136611)
--(axis cs:2.68453455572378,0.00145417209425045)
--(axis cs:2.68235289415879,0.00148533687117903)
--(axis cs:2.68017123259379,0.00151702396706174)
--(axis cs:2.6779895710288,0.00154996419297217)
--(axis cs:2.67580790946381,0.00158358536083068)
--(axis cs:2.67362624789881,0.00161839659545908)
--(axis cs:2.67144458633382,0.00165412837678909)
--(axis cs:2.66926292476883,0.00169134157450872)
--(axis cs:2.66708126320384,0.00172999580909644)
--(axis cs:2.66489960163884,0.00177026288717143)
--(axis cs:2.66271794007385,0.00181245043126295)
--(axis cs:2.66053627850886,0.0018558402531585)
--(axis cs:2.65835461694386,0.00190147595751291)
--(axis cs:2.65617295537887,0.00194892012699981)
--(axis cs:2.65399129381388,0.00199791695652329)
--(axis cs:2.65180963224888,0.00204924509262778)
--(axis cs:2.64962797068389,0.00210331141665542)
--(axis cs:2.6474463091189,0.00215946700354301)
--(axis cs:2.64526464755391,0.00221857737038209)
--(axis cs:2.64308298598891,0.002279267380468)
--(axis cs:2.64090132442392,0.00234401368550896)
--(axis cs:2.63871966285893,0.00241118170992671)
--(axis cs:2.63653800129393,0.00248238109378814)
--(axis cs:2.63435633972894,0.00255544724509981)
--(axis cs:2.63217467816395,0.00263216699219618)
--(axis cs:2.62999301659896,0.0027121843749285)
--(axis cs:2.62781135503396,0.00279582082452138)
--(axis cs:2.62562969346897,0.00288435250076952)
--(axis cs:2.62344803190398,0.00297586129631826)
--(axis cs:2.62126637033898,0.00307093643938528)
--(axis cs:2.61908470877399,0.00317055112914438)
--(axis cs:2.616903047209,0.00327404592125114)
--(axis cs:2.61472138564401,0.00338303885999425)
--(axis cs:2.61253972407901,0.00333458210857785)
--(axis cs:2.61035806251402,0.00327706753753315)
--(axis cs:2.60817640094903,0.00322482599706175)
--(axis cs:2.60599473938403,0.00318181257153704)
--(axis cs:2.60381307781904,0.00314952179745552)
--(axis cs:2.60163141625405,0.00312768184562858)
--(axis cs:2.59944975468905,0.00311812447692647)
--(axis cs:2.59726809312406,0.00312263747482786)
--(axis cs:2.59508643155907,0.00314208620021054)
--(axis cs:2.59290476999408,0.00317370194413408)
--(axis cs:2.59072310842908,0.00322156513626502)
--(axis cs:2.58854144686409,0.00328307883428652)
--(axis cs:2.5863597852991,0.0033594920826939)
--(axis cs:2.5841781237341,0.00344948546417806)
--(axis cs:2.58199646216911,0.00355130597227287)
--(axis cs:2.57981480060412,0.00366634630754746)
--(axis cs:2.57763313903913,0.00378935538192694)
--(axis cs:2.57545147747413,0.00392269895140412)
--(axis cs:2.57326981590914,0.00406304197021715)
--(axis cs:2.57108815434415,0.00420851254892748)
--(axis cs:2.56890649277915,0.00435710983613268)
--(axis cs:2.56672483121416,0.00450511522614858)
--(axis cs:2.56454316964917,0.00465264365394568)
--(axis cs:2.56236150808417,0.00479657712498147)
--(axis cs:2.56017984651918,0.00493561366189877)
--(axis cs:2.55799818495419,0.00506692085502662)
--(axis cs:2.5558165233892,0.00518758430337139)
--(axis cs:2.5536348618242,0.00529731382299778)
--(axis cs:2.55145320025921,0.0053954901516064)
--(axis cs:2.54927153869422,0.00545746413891089)
--(axis cs:2.54708987712922,0.00552631564798113)
--(axis cs:2.54490821556423,0.00557987685673152)
--(axis cs:2.54272655399924,0.00561278219041352)
--(axis cs:2.54054489243425,0.00562777068770245)
--(axis cs:2.53836323086925,0.00562610321955005)
--(axis cs:2.53618156930426,0.00560688828737247)
--(axis cs:2.53399990773927,0.00556863220614581)
--(axis cs:2.53181824617427,0.00551437085217827)
--(axis cs:2.52963658460928,0.00544381838475768)
--(axis cs:2.52745492304429,0.00536084209668962)
--(axis cs:2.5252732614793,0.00526362699339601)
--(axis cs:2.5230915999143,0.00515458686361039)
--(axis cs:2.52090993834931,0.00503639341185779)
--(axis cs:2.51872827678432,0.00491341548348235)
--(axis cs:2.51654661521932,0.00478710414135711)
--(axis cs:2.51436495365433,0.00465466132631664)
--(axis cs:2.51218329208934,0.00452356869602505)
--(axis cs:2.51000163052435,0.00439161449338973)
--(axis cs:2.50781996895935,0.00426218193940772)
--(axis cs:2.50563830739436,0.00413600110949929)
--(axis cs:2.50345664582937,0.00401523360987803)
--(axis cs:2.50127498426437,0.00390042416247995)
--(axis cs:2.49909332269938,0.00379495804652519)
--(axis cs:2.49691166113439,0.00369903175374502)
--(axis cs:2.49472999956939,0.00361195962520707)
--(axis cs:2.4925483380044,0.00353589319436854)
--(axis cs:2.49036667643941,0.0034694101040036)
--(axis cs:2.48818501487442,0.0034117731537972)
--(axis cs:2.48600335330942,0.00336704961862076)
--(axis cs:2.48382169174443,0.00333277114006339)
--(axis cs:2.48164003017944,0.0033070542512178)
--(axis cs:2.47945836861444,0.00329269211507825)
--(axis cs:2.47727670704945,0.0032861420698933)
--(axis cs:2.47509504548446,0.00328839849626412)
--(axis cs:2.47291338391947,0.00329931343063986)
--(axis cs:2.47073172235447,0.00331728280439867)
--(axis cs:2.46855006078948,0.00334246791953625)
--(axis cs:2.46636839922449,0.00337432577382716)
--(axis cs:2.46418673765949,0.00340460100178563)
--(axis cs:2.4620050760945,0.00344528961697273)
--(axis cs:2.45982341452951,0.00349029049026347)
--(axis cs:2.45764175296452,0.00353717694100923)
--(axis cs:2.45546009139952,0.00358712634249594)
--(axis cs:2.45327842983453,0.00363815338442528)
--(axis cs:2.45109676826954,0.0036890148036138)
--(axis cs:2.44891510670454,0.00373666121667288)
--(axis cs:2.44673344513955,0.00378476242130122)
--(axis cs:2.44455178357456,0.00383488067758671)
--(axis cs:2.44237012200956,0.00388657064254786)
--(axis cs:2.44018846044457,0.00399816820942895)
--(axis cs:2.43800679887958,0.00406772165452036)
--(axis cs:2.43582513731459,0.00413895939755664)
--(axis cs:2.43364347574959,0.00421266228774793)
--(axis cs:2.4314618141846,0.00428952922497741)
--(axis cs:2.42928015261961,0.0043728813939817)
--(axis cs:2.42709849105461,0.00445795249602388)
--(axis cs:2.42491682948962,0.00454784995177815)
--(axis cs:2.42273516792463,0.00464589570709653)
--(axis cs:2.42055350635964,0.00475066972066143)
--(axis cs:2.41837184479464,0.00486417517993762)
--(axis cs:2.41619018322965,0.00498933373377855)
--(axis cs:2.41400852166466,0.00512571310958346)
--(axis cs:2.41182686009966,0.00527375761212989)
--(axis cs:2.40964519853467,0.00543292275247539)
--(axis cs:2.40746353696968,0.00560878132113202)
--(axis cs:2.40528187540469,0.00579896191029955)
--(axis cs:2.40310021383969,0.00600486423284581)
--(axis cs:2.4009185522747,0.00622787278161559)
--(axis cs:2.39873689070971,0.00646864063684768)
--(axis cs:2.39655522914471,0.00672814668307926)
--(axis cs:2.39437356757972,0.00700320155663897)
--(axis cs:2.39219190601473,0.00729294944410202)
--(axis cs:2.39001024444974,0.00759865988006859)
--(axis cs:2.38782858288474,0.00791768638956118)
--(axis cs:2.38564692131975,0.00824915666439685)
--(axis cs:2.38346525975476,0.00859112544651548)
--(axis cs:2.38128359818976,0.00894292813579497)
--(axis cs:2.37910193662477,0.00930311319193216)
--(axis cs:2.37692027505978,0.00966501020414443)
--(axis cs:2.37473861349478,0.0100254274128709)
--(axis cs:2.37255695192979,0.0103827178997312)
--(axis cs:2.3703752903648,0.0107333036842596)
--(axis cs:2.36819362879981,0.0110737210161536)
--(axis cs:2.36601196723481,0.0113965444161343)
--(axis cs:2.36383030566982,0.0117056039534592)
--(axis cs:2.36164864410483,0.0119951152233931)
--(axis cs:2.35946698253983,0.0122604581394394)
--(axis cs:2.35728532097484,0.0125032230322395)
--(axis cs:2.35510365940985,0.0127143337045653)
--(axis cs:2.35292199784486,0.0128963453162643)
--(axis cs:2.35074033627986,0.0130449326253686)
--(axis cs:2.34855867471487,0.0131668131121312)
--(axis cs:2.34637701314988,0.013252723985657)
--(axis cs:2.34419535158488,0.0133049662693221)
--(axis cs:2.34201369001989,0.0133277691031386)
--(axis cs:2.3398320284549,0.0133218334404639)
--(axis cs:2.33765036688991,0.0132835463896114)
--(axis cs:2.33546870532491,0.0132214760017135)
--(axis cs:2.33328704375992,0.0131338937455077)
--(axis cs:2.33110538219493,0.0130213057051989)
--(axis cs:2.32892372062993,0.0128945720002922)
--(axis cs:2.32674205906494,0.0127486924618242)
--(axis cs:2.32456039749995,0.0125940911753801)
--(axis cs:2.32237873593495,0.0124283830573657)
--(axis cs:2.32019707436996,0.0122603830389444)
--(axis cs:2.31801541280497,0.0120884802427048)
--(axis cs:2.31583375123998,0.011917126001159)
--(axis cs:2.31365208967498,0.0117500037094005)
--(axis cs:2.31147042810999,0.0115866009624738)
--(axis cs:2.309288766545,0.0114332142407588)
--(axis cs:2.30710710498,0.0112912147349576)
--(axis cs:2.30492544341501,0.0111595265777803)
--(axis cs:2.30274378185002,0.0110422589706746)
--(axis cs:2.30056212028503,0.010937309359619)
--(axis cs:2.29838045872003,0.0108479489302134)
--(axis cs:2.29619879715504,0.0107744813067082)
--(axis cs:2.29401713559005,0.010715346747037)
--(axis cs:2.29183547402505,0.0106694168275376)
--(axis cs:2.28965381246006,0.0106392263981864)
--(axis cs:2.28747215089507,0.0106242931607114)
--(axis cs:2.28529048933007,0.0106224122540158)
--(axis cs:2.28310882776508,0.0106355709905444)
--(axis cs:2.28092716620009,0.0106538736483906)
--(axis cs:2.2787455046351,0.0106861761700206)
--(axis cs:2.2765638430701,0.0107266854467813)
--(axis cs:2.27438218150511,0.0107760405344681)
--(axis cs:2.27220051994012,0.0108331220354362)
--(axis cs:2.27001885837513,0.0108972423597605)
--(axis cs:2.26783719681013,0.0109633069440009)
--(axis cs:2.26565553524514,0.0110339084833777)
--(axis cs:2.26347387368015,0.011107437971616)
--(axis cs:2.26129221211515,0.0111836476715864)
--(axis cs:2.25911055055016,0.0112618920116533)
--(axis cs:2.25692888898517,0.0113404172507984)
--(axis cs:2.25474722742017,0.0113694725059051)
--(axis cs:2.25256556585518,0.0114593290598953)
--(axis cs:2.25038390429019,0.0115507294376309)
--(axis cs:2.2482022427252,0.01164128702389)
--(axis cs:2.2460205811602,0.0117368200509191)
--(axis cs:2.24383891959521,0.011826882314579)
--(axis cs:2.24165725803022,0.0119248131501194)
--(axis cs:2.23947559646522,0.0120232339916676)
--(axis cs:2.23729393490023,0.0121289999101747)
--(axis cs:2.23511227333524,0.0122432559537394)
--(axis cs:2.23293061177025,0.0123608598225006)
--(axis cs:2.23074895020525,0.0124944198858018)
--(axis cs:2.22856728864026,0.0126338440312392)
--(axis cs:2.22638562707527,0.0127840007469587)
--(axis cs:2.22420396551027,0.0129610884563367)
--(axis cs:2.22202230394528,0.013144572429459)
--(axis cs:2.21984064238029,0.0133493437472602)
--(axis cs:2.21765898081529,0.0136138999539227)
--(axis cs:2.2154773192503,0.013870632966062)
--(axis cs:2.21329565768531,0.0141602348631109)
--(axis cs:2.21111399612032,0.0144831528689977)
--(axis cs:2.20893233455532,0.014837299498123)
--(axis cs:2.20675067299033,0.015227567212741)
--(axis cs:2.20456901142534,0.0156491753729915)
--(axis cs:2.20238734986034,0.0161313416608966)
--(axis cs:2.20020568829535,0.0166454076165307)
--(axis cs:2.19802402673036,0.0172037977529513)
--(axis cs:2.19584236516537,0.0178152380355817)
--(axis cs:2.19366070360037,0.0184660550536447)
--(axis cs:2.19147904203538,0.0191765629577368)
--(axis cs:2.18929738047039,0.0199499399547877)
--(axis cs:2.18711571890539,0.0207772509423535)
--(axis cs:2.1849340573404,0.0216646603375112)
--(axis cs:2.18275239577541,0.0226202537402856)
--(axis cs:2.18057073421042,0.0236367635746517)
--(axis cs:2.17838907264542,0.024718340495992)
--(axis cs:2.17620741108043,0.025877946475433)
--(axis cs:2.17402574951544,0.0271053645956444)
--(axis cs:2.17184408795044,0.0284048639286843)
--(axis cs:2.16966242638545,0.0297991288280303)
--(axis cs:2.16748076482046,0.0312407744641778)
--(axis cs:2.16529910325547,0.0327549410893902)
--(axis cs:2.16311744169047,0.0343391924005991)
--(axis cs:2.16093578012548,0.0359931745961854)
--(axis cs:2.15875411856049,0.0377163238044607)
--(axis cs:2.15657245699549,0.0395003871236678)
--(axis cs:2.1543907954305,0.0413614526350946)
--(axis cs:2.15220913386551,0.0432777022289018)
--(axis cs:2.15002747230051,0.0452466522120989)
--(axis cs:2.14784581073552,0.047272834675798)
--(axis cs:2.14566414917053,0.049356664544103)
--(axis cs:2.14348248760554,0.0515035234537667)
--(axis cs:2.14130082604054,0.0537173512827044)
--(axis cs:2.13911916447555,0.0559813256662536)
--(axis cs:2.13693750291056,0.058274545988852)
--(axis cs:2.13475584134556,0.0606087765353106)
--(axis cs:2.13257417978057,0.0630223246103218)
--(axis cs:2.13039251821558,0.0655152820298031)
--(axis cs:2.12821085665059,0.0680598871171034)
--(axis cs:2.12602919508559,0.0706629972568203)
--(axis cs:2.1238475335206,0.0733721049557354)
--(axis cs:2.12166587195561,0.0761448751113826)
--(axis cs:2.11948421039061,0.0789782603130048)
--(axis cs:2.11730254882562,0.0819246935979297)
--(axis cs:2.11512088726063,0.0849860269064964)
--(axis cs:2.11293922569564,0.0881782501275176)
--(axis cs:2.11075756413064,0.0914741984864688)
--(axis cs:2.10857590256565,0.0949096196419377)
--(axis cs:2.10639424100066,0.0985316458549609)
--(axis cs:2.10421257943566,0.102365620948753)
--(axis cs:2.10203091787067,0.106347398845562)
--(axis cs:2.09984925630568,0.110606556863024)
--(axis cs:2.09766759474068,0.115052987370175)
--(axis cs:2.09548593317569,0.119847868213203)
--(axis cs:2.0933042716107,0.124865586494925)
--(axis cs:2.09112261004571,0.130217982135904)
--(axis cs:2.08894094848071,0.135881280831953)
--(axis cs:2.08675928691572,0.141852818555183)
--(axis cs:2.08457762535073,0.148206424934514)
--(axis cs:2.08239596378573,0.154923301453837)
--(axis cs:2.08021430222074,0.162044678438199)
--(axis cs:2.07803264065575,0.169568260884028)
--(axis cs:2.07585097909076,0.177479329159451)
--(axis cs:2.07366931752576,0.18593014675468)
--(axis cs:2.07148765596077,0.194721917083402)
--(axis cs:2.06930599439578,0.203963633627419)
--(axis cs:2.06712433283078,0.213612823593974)
--(axis cs:2.06494267126579,0.22369377756212)
--(axis cs:2.0627610097008,0.234303328864731)
--(axis cs:2.06057934813581,0.245307467161656)
--(axis cs:2.05839768657081,0.256791939833426)
--(axis cs:2.05621602500582,0.268683169208807)
--(axis cs:2.05403436344083,0.280984052411232)
--(axis cs:2.05185270187583,0.293672431982776)
--(axis cs:2.04967104031084,0.306829868002498)
--(axis cs:2.04748937874585,0.32036718890611)
--(axis cs:2.04530771718085,0.334232010362209)
--(axis cs:2.04312605561586,0.348432061672044)
--(axis cs:2.04094439405087,0.36295386102996)
--(axis cs:2.03876273248588,0.377830702507563)
--(axis cs:2.03658107092088,0.392959814994447)
--(axis cs:2.03439940935589,0.40831862438567)
--(axis cs:2.0322177477909,0.423868435193551)
--(axis cs:2.0300360862259,0.439651313600687)
--(axis cs:2.02785442466091,0.455559251118549)
--(axis cs:2.02567276309592,0.471599188174672)
--(axis cs:2.02349110153093,0.487700560129588)
--(axis cs:2.02130943996593,0.503925855025392)
--(axis cs:2.01912777840094,0.520153322742638)
--(axis cs:2.01694611683595,0.5363206496394)
--(axis cs:2.01476445527095,0.552409267547513)
--(axis cs:2.01258279370596,0.568438317394455)
--(axis cs:2.01040113214097,0.584305043100824)
--(axis cs:2.00821947057598,0.600040205862053)
--(axis cs:2.00603780901098,0.615606546724567)
--(axis cs:2.00385614744599,0.630847291846038)
--(axis cs:2.001674485881,0.645835662177081)
--(axis cs:1.999492824316,0.660526735618984)
--(axis cs:1.99731116275101,0.674854656711243)
--(axis cs:1.99512950118602,0.68883507764736)
--(axis cs:1.99294783962103,0.702506292286855)
--(axis cs:1.99076617805603,0.715722221595147)
--(axis cs:1.98858451649104,0.72851530118749)
--(axis cs:1.98640285492605,0.740780237055402)
--(axis cs:1.98422119336105,0.752554786582849)
--(axis cs:1.98203953179606,0.763903221661437)
--(axis cs:1.97985787023107,0.77474394792143)
--(axis cs:1.97767620866607,0.785143526703784)
--(axis cs:1.97549454710108,0.795054037187366)
--(axis cs:1.97331288553609,0.804450021724683)
--(axis cs:1.9711312239711,0.81335830638545)
--(axis cs:1.9689495624061,0.82179930429126)
--(axis cs:1.96676790084111,0.829733230989654)
--(axis cs:1.96458623927612,0.837269908941778)
--(axis cs:1.96240457771112,0.844378764756742)
--(axis cs:1.96022291614613,0.851067831976873)
--(axis cs:1.95804125458114,0.843250027571124)
--(axis cs:1.95585959301615,0.833974907474958)
--(axis cs:1.95367793145115,0.824859585526279)
--(axis cs:1.95149626988616,0.815915484772863)
--(axis cs:1.94931460832117,0.807169348023909)
--(axis cs:1.94713294675617,0.798635397828603)
--(axis cs:1.94495128519118,0.790362181867059)
--(axis cs:1.94276962362619,0.782357741863489)
--(axis cs:1.94058796206119,0.774639650455977)
--(axis cs:1.9384063004962,0.767218862567772)
--(axis cs:1.93622463893121,0.76011738306859)
--(axis cs:1.93404297736622,0.753331295797549)
--(axis cs:1.93186131580122,0.74686405989209)
--(axis cs:1.92967965423623,0.7407131715921)
--(axis cs:1.92749799267124,0.734877107942855)
--(axis cs:1.92531633110624,0.729352886998726)
--(axis cs:1.92313466954125,0.724140197474983)
--(axis cs:1.92095300797626,0.719231214633693)
--(axis cs:1.91877134641127,0.714603744202479)
--(axis cs:1.91658968484627,0.710249382581978)
--(axis cs:1.91440802328128,0.706170525672509)
--(axis cs:1.91222636171629,0.70235224307323)
--(axis cs:1.91004470015129,0.698787438008965)
--(axis cs:1.9078630385863,0.695480501840579)
--(axis cs:1.90568137702131,0.692409259688968)
--(axis cs:1.90349971545632,0.689575839351653)
--(axis cs:1.90131805389132,0.686936154519963)
--(axis cs:1.89913639232633,0.684530473995954)
--(axis cs:1.89695473076134,0.682326089930741)
--(axis cs:1.89477306919634,0.680332160248707)
--(axis cs:1.89259140763135,0.678525926523175)
--(axis cs:1.89040974606636,0.676939555441241)
--(axis cs:1.88822808450137,0.675568532822917)
--(axis cs:1.88604642293637,0.674391012097294)
--(axis cs:1.88386476137138,0.673432089003585)
--(axis cs:1.88168309980639,0.672682468306603)
--(axis cs:1.87950143824139,0.672124308615001)
--(axis cs:1.8773197766764,0.671748167132798)
--(axis cs:1.87513811511141,0.67157154128713)
--(axis cs:1.87295645354641,0.671596076873221)
--(axis cs:1.87077479198142,0.671821758114169)
--(axis cs:1.86859313041643,0.672229064033454)
--(axis cs:1.86641146885144,0.672829080789965)
--(axis cs:1.86422980728644,0.673614873644991)
--(axis cs:1.86204814572145,0.674582478383622)
--(axis cs:1.85986648415646,0.675733327242848)
--(axis cs:1.85768482259146,0.677076721066718)
--(axis cs:1.85550316102647,0.678591576167962)
--(axis cs:1.85332149946148,0.680283080653699)
--(axis cs:1.85113983789649,0.682117141912261)
--(axis cs:1.84895817633149,0.684084086153438)
--(axis cs:1.8467765147665,0.686182806615246)
--(axis cs:1.84459485320151,0.688389312800879)
--(axis cs:1.84241319163651,0.69070302257604)
--(axis cs:1.84023153007152,0.693094162528462)
--(axis cs:1.83804986850653,0.695542228771634)
--(axis cs:1.83586820694154,0.698010938846574)
--(axis cs:1.83368654537654,0.70047375709867)
--(axis cs:1.83150488381155,0.702920889613761)
--(axis cs:1.82932322224656,0.705333677298528)
--(axis cs:1.82714156068156,0.70766480291362)
--(axis cs:1.82495989911657,0.709901334856773)
--(axis cs:1.82277823755158,0.712018220364832)
--(axis cs:1.82059657598658,0.713988733239139)
--(axis cs:1.81841491442159,0.715775965989278)
--(axis cs:1.8162332528566,0.717343392815009)
--(axis cs:1.81405159129161,0.718674266665282)
--(axis cs:1.81186992972661,0.719748430734326)
--(axis cs:1.80968826816162,0.720548654000234)
--(axis cs:1.80750660659663,0.721047278868186)
--(axis cs:1.80532494503163,0.7212333950024)
--(axis cs:1.80314328346664,0.721086184825021)
--(axis cs:1.80096162190165,0.720596674105096)
--(axis cs:1.79877996033666,0.719754990139759)
--(axis cs:1.79659829877166,0.718570169050322)
--(axis cs:1.79441663720667,0.717063070285297)
--(axis cs:1.79223497564168,0.715227087259054)
--(axis cs:1.79005331407668,0.713051832884)
--(axis cs:1.78787165251169,0.710581028019387)
--(axis cs:1.7856899909467,0.707804082659475)
--(axis cs:1.78350832938171,0.704734239755116)
--(axis cs:1.78132666781671,0.701420103294016)
--(axis cs:1.77914500625172,0.697899061331269)
--(axis cs:1.77696334468673,0.694177487268049)
--(axis cs:1.77478168312173,0.690288062526038)
--(axis cs:1.77260002155674,0.686253577390298)
--(axis cs:1.77041835999175,0.682128581260734)
--(axis cs:1.76823669842676,0.677921575084588)
--(axis cs:1.76605503686176,0.67367697038713)
--(axis cs:1.76387337529677,0.669417813398569)
--(axis cs:1.76169171373178,0.665167746608556)
--(axis cs:1.75951005216678,0.660943958166847)
--(axis cs:1.75732839060179,0.656758728562606)
--(axis cs:1.7551467290368,0.652641896794323)
--(axis cs:1.7529650674718,0.648617377845483)
--(axis cs:1.75078340590681,0.644684102997635)
--(axis cs:1.74860174434182,0.640864913828241)
--(axis cs:1.74642008277683,0.637157992792763)
--(axis cs:1.74423842121183,0.633582499605952)
--(axis cs:1.74205675964684,0.630132609689626)
--(axis cs:1.73987509808185,0.626811502738242)
--(axis cs:1.73769343651685,0.623603834839012)
--(axis cs:1.73551177495186,0.620524128346198)
--(axis cs:1.73333011338687,0.617564538943725)
--(axis cs:1.73114845182188,0.614702604938535)
--(axis cs:1.72896679025688,0.611940265222507)
--(axis cs:1.72678512869189,0.609252457272782)
--(axis cs:1.7246034671269,0.606643824368066)
--(axis cs:1.7224218055619,0.604096115616427)
--(axis cs:1.72024014399691,0.601588907051669)
--(axis cs:1.71805848243192,0.599102014604179)
--(axis cs:1.71587682086693,0.596654511815493)
--(axis cs:1.71369515930193,0.594207996559423)
--(axis cs:1.71151349773694,0.591775157152849)
--(axis cs:1.70933183617195,0.589340133156676)
--(axis cs:1.70715017460695,0.586905255004011)
--(axis cs:1.70496851304196,0.584434667622054)
--(axis cs:1.70278685147697,0.58193731042126)
--(axis cs:1.70060518991197,0.579421392967162)
--(axis cs:1.69842352834698,0.576860779819903)
--(axis cs:1.69624186678199,0.574265896432479)
--(axis cs:1.694060205217,0.571652389984052)
--(axis cs:1.691878543652,0.569007327630792)
--(axis cs:1.68969688208701,0.56630581972948)
--(axis cs:1.68751522052202,0.563552022757783)
--(axis cs:1.68533355895702,0.56074870938716)
--(axis cs:1.68315189739203,0.557913791698047)
--(axis cs:1.68097023582704,0.555042365029902)
--(axis cs:1.67878857426205,0.552118163084071)
--(axis cs:1.67660691269705,0.549158214988635)
--(axis cs:1.67442525113206,0.546155440691893)
--(axis cs:1.67224358956707,0.543104066634208)
--(axis cs:1.67006192800207,0.540017264077119)
--(axis cs:1.66788026643708,0.53689339738652)
--(axis cs:1.66569860487209,0.533731807757424)
--(axis cs:1.6635169433071,0.530541394294218)
--(axis cs:1.6613352817421,0.527314098089765)
--(axis cs:1.65915362017711,0.52405537531871)
--(axis cs:1.65697195861212,0.520756709108879)
--(axis cs:1.65479029704712,0.517430820559004)
--(axis cs:1.65260863548213,0.5140852578704)
--(axis cs:1.65042697391714,0.510723631390045)
--(axis cs:1.64824531235214,0.507363998058599)
--(axis cs:1.64606365078715,0.504002434728117)
--(axis cs:1.64388198922216,0.500645097935464)
--(axis cs:1.64170032765717,0.497331822991773)
--(axis cs:1.63951866609217,0.494057360326793)
--(axis cs:1.63733700452718,0.490852924716336)
--(axis cs:1.63515534296219,0.487741743992638)
--(axis cs:1.63297368139719,0.484743470114135)
--(axis cs:1.6307920198322,0.481892338753329)
--(axis cs:1.62861035826721,0.479209846092868)
--(axis cs:1.62642869670222,0.476711631930052)
--(axis cs:1.62424703513722,0.474424552778691)
--(axis cs:1.62206537357223,0.472388466416886)
--(axis cs:1.61988371200724,0.47063546587328)
--(axis cs:1.61770205044224,0.469169285878496)
--(axis cs:1.61552038887725,0.468027412215471)
--(axis cs:1.61333872731226,0.467221411927413)
--(axis cs:1.61115706574727,0.46676331559997)
--(axis cs:1.60897540418227,0.466671129535577)
--(axis cs:1.60679374261728,0.466953652465706)
--(axis cs:1.60461208105229,0.467625501131405)
--(axis cs:1.60243041948729,0.468674780093692)
--(axis cs:1.6002487579223,0.470106648000634)
--(axis cs:1.59806709635731,0.471902109546911)
--(axis cs:1.59588543479232,0.474042127830821)
--(axis cs:1.59370377322732,0.476499698920888)
--(axis cs:1.59152211166233,0.47924658988134)
--(axis cs:1.58934045009734,0.482264175015444)
--(axis cs:1.58715878853234,0.485539493410433)
--(axis cs:1.58497712696735,0.489047084132442)
--(axis cs:1.58279546540236,0.492756701794557)
--(axis cs:1.58061380383736,0.496637349142968)
--(axis cs:1.57843214227237,0.500674367057559)
--(axis cs:1.57625048070738,0.50482786298148)
--(axis cs:1.57406881914239,0.509090556329315)
--(axis cs:1.57188715757739,0.513457917848953)
--(axis cs:1.5697054960124,0.517910303294202)
--(axis cs:1.56752383444741,0.522407879372576)
--(axis cs:1.56534217288241,0.526969005915407)
--(axis cs:1.56316051131742,0.531591536866512)
--(axis cs:1.56097884975243,0.536279571688302)
--(axis cs:1.55879718818744,0.541043549556558)
--(axis cs:1.55661552662244,0.545893264273929)
--(axis cs:1.55443386505745,0.550839876502255)
--(axis cs:1.55225220349246,0.555910358605297)
--(axis cs:1.55007054192746,0.56111528267707)
--(axis cs:1.54788888036247,0.566456638217371)
--(axis cs:1.54570721879748,0.571971664862499)
--(axis cs:1.54352555723249,0.577664755483122)
--(axis cs:1.54134389566749,0.58355757254679)
--(axis cs:1.5391622341025,0.589646794280673)
--(axis cs:1.53698057253751,0.595955448491884)
--(axis cs:1.53479891097251,0.602469610953957)
--(axis cs:1.53261724940752,0.609223859585608)
--(axis cs:1.53043558784253,0.616173450724773)
--(axis cs:1.52825392627753,0.623320511699132)
--(axis cs:1.52607226471254,0.630627985555106)
--(axis cs:1.52389060314755,0.638090437076201)
--(axis cs:1.52170894158256,0.645672466154208)
--(axis cs:1.51952728001756,0.653363194410016)
--(axis cs:1.51734561845257,0.661101373064035)
--(axis cs:1.51516395688758,0.668899491192089)
--(axis cs:1.51298229532258,0.676687171314237)
--(axis cs:1.51080063375759,0.684425491404134)
--(axis cs:1.5086189721926,0.692072267051081)
--(axis cs:1.50643731062761,0.69960264188647)
--(axis cs:1.50425564906261,0.706993687899224)
--(axis cs:1.50207398749762,0.714204728574903)
--(axis cs:1.49989232593263,0.721210901727852)
--(axis cs:1.49771066436763,0.727991359387866)
--(axis cs:1.49552900280264,0.734510501547738)
--(axis cs:1.49334734123765,0.740783544181636)
--(axis cs:1.49116567967266,0.746760712975362)
--(axis cs:1.48898401810766,0.752405887765874)
--(axis cs:1.48680235654267,0.757770444625895)
--(axis cs:1.48462069497768,0.762818052013055)
--(axis cs:1.48243903341268,0.767558535775367)
--(axis cs:1.48025737184769,0.772011111517684)
--(axis cs:1.4780757102827,0.776170927151739)
--(axis cs:1.4758940487177,0.78008471193496)
--(axis cs:1.47371238715271,0.783755428121301)
--(axis cs:1.47153072558772,0.787205661609995)
--(axis cs:1.46934906402273,0.790462312031463)
--(axis cs:1.46716740245773,0.793538690897213)
--(axis cs:1.46498574089274,0.796466707885721)
--(axis cs:1.46280407932775,0.799244350787246)
--(axis cs:1.46062241776275,0.801924292747161)
--(axis cs:1.45844075619776,0.804516600609224)
--(axis cs:1.45625909463277,0.8070207484021)
--(axis cs:1.45407743306778,0.809476939402405)
--(axis cs:1.45189577150278,0.81188843391099)
--(axis cs:1.44971410993779,0.814276819664396)
--(axis cs:1.4475324483728,0.816653439893317)
--(axis cs:1.4453507868078,0.8190105992449)
--(axis cs:1.44316912524281,0.821366987367666)
--(axis cs:1.44098746367782,0.823729813348989)
--(axis cs:1.43880580211283,0.826088054868394)
--(axis cs:1.43662414054783,0.828421539671318)
--(axis cs:1.43444247898284,0.830715231017903)
--(axis cs:1.43226081741785,0.832966516920087)
--(axis cs:1.43007915585285,0.835148034319627)
--(axis cs:1.42789749428786,0.837242585896462)
--(axis cs:1.42571583272287,0.839217103556009)
--(axis cs:1.42353417115788,0.841042863307285)
--(axis cs:1.42135250959288,0.84268695539918)
--(axis cs:1.41917084802789,0.844123233435726)
--(axis cs:1.4169891864629,0.845315460040252)
--(axis cs:1.4148075248979,0.846246503990085)
--(axis cs:1.41262586333291,0.846862703115239)
--(axis cs:1.41044420176792,0.847141026790124)
--(axis cs:1.40826254020292,0.847053417267915)
--(axis cs:1.40608087863793,0.846573316299597)
--(axis cs:1.40389921707294,0.845681178786084)
--(axis cs:1.40171755550795,0.844341334657408)
--(axis cs:1.39953589394295,0.842533453149883)
--(axis cs:1.39735423237796,0.840254524179778)
--(axis cs:1.39517257081297,0.837504400942357)
--(axis cs:1.39299090924797,0.834274232874519)
--(axis cs:1.39080924768298,0.830600268804227)
--(axis cs:1.38862758611799,0.826465836186862)
--(axis cs:1.386445924553,0.821895946748954)
--(axis cs:1.384264262988,0.816915430622377)
--(axis cs:1.38208260142301,0.811589359328435)
--(axis cs:1.37990093985802,0.805921976603507)
--(axis cs:1.37771927829302,0.799942609271143)
--(axis cs:1.37553761672803,0.793707318187159)
--(axis cs:1.37335595516304,0.787259583145244)
--(axis cs:1.37117429359805,0.780652010822929)
--(axis cs:1.36899263203305,0.7739320564627)
--(axis cs:1.36681097046806,0.767157848051988)
--(axis cs:1.36462930890307,0.760367056952758)
--(axis cs:1.36244764733807,0.753620048393063)
--(axis cs:1.36026598577308,0.746976173338331)
--(axis cs:1.35808432420809,0.74046268258542)
--(axis cs:1.35590266264309,0.734136612855936)
--(axis cs:1.3537210010781,0.728030822928073)
--(axis cs:1.35153933951311,0.722174081322897)
--(axis cs:1.34935767794812,0.716613269348979)
--(axis cs:1.34717601638312,0.711360191248928)
--(axis cs:1.34499435481813,0.706443661194953)
--(axis cs:1.34281269325314,0.701878921973011)
--(axis cs:1.34063103168814,0.697676654056849)
--(axis cs:1.33844937012315,0.693843375768106)
--(axis cs:1.33626770855816,0.690374569991253)
--(axis cs:1.33408604699317,0.687265715563029)
--(axis cs:1.33190438542817,0.684525732149548)
--(axis cs:1.32972272386318,0.682099767476733)
--(axis cs:1.32754106229819,0.680025196346976)
--(axis cs:1.32535940073319,0.678282993893818)
--(axis cs:1.3231777391682,0.676842387624187)
--(axis cs:1.32099607760321,0.675707039769604)
--(axis cs:1.31881441603822,0.674836290864116)
--(axis cs:1.31663275447322,0.674217449562992)
--(axis cs:1.31445109290823,0.673802294950499)
--(axis cs:1.31226943134324,0.673560710182784)
--(axis cs:1.31008776977824,0.673495678136663)
--(axis cs:1.30790610821325,0.673573091120725)
--(axis cs:1.30572444664826,0.673791784937248)
--(axis cs:1.30354278508326,0.674155597742104)
--(axis cs:1.30136112351827,0.674621450552438)
--(axis cs:1.29917946195328,0.675185987999649)
--(axis cs:1.29699780038829,0.675831089118669)
--(axis cs:1.29481613882329,0.676551011380504)
--(axis cs:1.2926344772583,0.677328626395807)
--(axis cs:1.29045281569331,0.678151265717382)
--(axis cs:1.28827115412831,0.679021332027641)
--(axis cs:1.28608949256332,0.679951447589897)
--(axis cs:1.28390783099833,0.68092848414143)
--(axis cs:1.28172616943334,0.681944314590819)
--(axis cs:1.27954450786834,0.683002997571343)
--(axis cs:1.27736284630335,0.684117813566271)
--(axis cs:1.27518118473836,0.685259795538656)
--(axis cs:1.27299952317336,0.686448769583101)
--(axis cs:1.27081786160837,0.687686726636308)
--(axis cs:1.26863620004338,0.68895384369332)
--(axis cs:1.26645453847839,0.690249681664035)
--(axis cs:1.26427287691339,0.691566052968779)
--(axis cs:1.2620912153484,0.692892139657794)
--(axis cs:1.25990955378341,0.694235528447441)
--(axis cs:1.25772789221841,0.695573937892472)
--(axis cs:1.25554623065342,0.696894290155061)
--(axis cs:1.25336456908843,0.698186409494122)
--(axis cs:1.25118290752344,0.699438386227076)
--(axis cs:1.24900124595844,0.700636200796682)
--(axis cs:1.24681958439345,0.701770284708594)
--(axis cs:1.24463792282846,0.702811711157915)
--(axis cs:1.24245626126346,0.703742923878674)
--(axis cs:1.24027459969847,0.704565501090566)
--(axis cs:1.23809293813348,0.700630697192651)
--(axis cs:1.23591127656848,0.694140052698166)
--(axis cs:1.23372961500349,0.68753910820333)
--(axis cs:1.2315479534385,0.681034057783969)
--(axis cs:1.22936629187351,0.674395291458764)
--(axis cs:1.22718463030851,0.667801204199188)
--(axis cs:1.22500296874352,0.661145439814309)
--(axis cs:1.22282130717853,0.654557367956197)
--(axis cs:1.22063964561353,0.647967487741254)
--(axis cs:1.21845798404854,0.641467971128067)
--(axis cs:1.21627632248355,0.635063725195502)
--(axis cs:1.21409466091856,0.628750520190332)
--(axis cs:1.21191299935356,0.622586875735518)
--(axis cs:1.20973133778857,0.616557474453832)
--(axis cs:1.20754967622358,0.610682289468983)
--(axis cs:1.20536801465858,0.604954915321038)
--(axis cs:1.20318635309359,0.599407453852743)
--(axis cs:1.2010046915286,0.59413876531368)
--(axis cs:1.19882302996361,0.589011972533777)
--(axis cs:1.19664136839861,0.584085080260343)
--(axis cs:1.19445970683362,0.579272343348022)
--(axis cs:1.19227804526863,0.57473959094422)
--(axis cs:1.19009638370363,0.570395029271391)
--(axis cs:1.18791472213864,0.566181935398456)
--(axis cs:1.18573306057365,0.562164114064438)
--(axis cs:1.18355139900865,0.55835930137331)
--(axis cs:1.18136973744366,0.554749993869829)
--(axis cs:1.17918807587867,0.551225563274934)
--(axis cs:1.17700641431368,0.547796095736557)
--(axis cs:1.17482475274868,0.544409171904715)
--(axis cs:1.17264309118369,0.541092269922016)
--(axis cs:1.1704614296187,0.537805549713469)
--(axis cs:1.1682797680537,0.534582184799833)
--(axis cs:1.16609810648871,0.531249636914532)
--(axis cs:1.16391644492372,0.527801344728921)
--(axis cs:1.16173478335873,0.524286647393473)
--(axis cs:1.15955312179373,0.520574233797617)
--(axis cs:1.15737146022874,0.516722966567312)
--(axis cs:1.15518979866375,0.512684945481694)
--(axis cs:1.15300813709875,0.508444692862939)
--(axis cs:1.15082647553376,0.503950009865325)
--(axis cs:1.14864481396877,0.499197772377987)
--(axis cs:1.14646315240378,0.494155199914036)
--(axis cs:1.14428149083878,0.488823557408271)
--(axis cs:1.14209982927379,0.483168948406252)
--(axis cs:1.1399181677088,0.47720145298757)
--(axis cs:1.1377365061438,0.470899455218037)
--(axis cs:1.13555484457881,0.464296414404692)
--(axis cs:1.13337318301382,0.457385311871654)
--(axis cs:1.13119152144882,0.450119968300031)
--(axis cs:1.12900985988383,0.442540127485539)
--(axis cs:1.12682819831884,0.434652037127244)
--(axis cs:1.12464653675385,0.426466355459995)
--(axis cs:1.12246487518885,0.418039355173216)
--(axis cs:1.12028321362386,0.409327073795944)
--(axis cs:1.11810155205887,0.400439940267296)
--(axis cs:1.11591989049387,0.391326182106205)
--(axis cs:1.11373822892888,0.382011733842248)
--(axis cs:1.11155656736389,0.372578014005158)
--(axis cs:1.1093749057989,0.363000508595079)
--(axis cs:1.1071932442339,0.353328318057209)
--(axis cs:1.10501158266891,0.343560949774786)
--(axis cs:1.10282992110392,0.33375385344394)
--(axis cs:1.10064825953892,0.323903306824255)
--(axis cs:1.09846659797393,0.31406128764906)
--(axis cs:1.09628493640894,0.304251022380638)
--(axis cs:1.09410327484395,0.294495397368226)
--(axis cs:1.09192161327895,0.284819908926167)
--(axis cs:1.08973995171396,0.275223266205015)
--(axis cs:1.08755829014897,0.265728722647773)
--(axis cs:1.08537662858397,0.256382065077169)
--(axis cs:1.08319496701898,0.247155922741826)
--(axis cs:1.08101330545399,0.238105319420491)
--(axis cs:1.078831643889,0.229226402944653)
--(axis cs:1.076649982324,0.220514346247214)
--(axis cs:1.07446832075901,0.21200622067583)
--(axis cs:1.07228665919402,0.203722304672228)
--(axis cs:1.07010499762902,0.195618240783821)
--(axis cs:1.06792333606403,0.187688385512108)
--(axis cs:1.06574167449904,0.180058025278346)
--(axis cs:1.06356001293404,0.172639278192634)
--(axis cs:1.06137835136905,0.165430742337903)
--(axis cs:1.05919668980406,0.158483623508613)
--(axis cs:1.05701502823907,0.151771327321785)
--(axis cs:1.05483336667407,0.145309645735027)
--(axis cs:1.05265170510908,0.139081706658713)
--(axis cs:1.05047004354409,0.133088555592342)
--(axis cs:1.04828838197909,0.127326163269452)
--(axis cs:1.0461067204141,0.121770721661358)
--(axis cs:1.04392505884911,0.116498258171991)
--(axis cs:1.04174339728412,0.111439633767838)
--(axis cs:1.03956173571912,0.106629468174803)
--(axis cs:1.03738007415413,0.10203222196486)
--(axis cs:1.03519841258914,0.097649642088548)
--(axis cs:1.03301675102414,0.0934609801741179)
--(axis cs:1.03083508945915,0.0895220792460387)
--(axis cs:1.02865342789416,0.0857693421425623)
--(axis cs:1.02647176632916,0.0822108250521692)
--(axis cs:1.02429010476417,0.0788612231319174)
--(axis cs:1.02210844319918,0.0756922447616249)
--(axis cs:1.01992678163419,0.0727265205316166)
--(axis cs:1.01774512006919,0.0699453033631822)
--(axis cs:1.0155634585042,0.067280677432004)
--(axis cs:1.01338179693921,0.0648280999714923)
--(axis cs:1.01120013537421,0.0625187978920122)
--(axis cs:1.00901847380922,0.0603734727566981)
--(axis cs:1.00683681224423,0.0583295828846208)
--(axis cs:1.00465515067924,0.0564204279672273)
--(axis cs:1.00247348911424,0.0546177581304515)
--(axis cs:1.00029182754925,0.0529314629856985)
--(axis cs:0.998110165984257,0.0513324949885178)
--(axis cs:0.995928504419264,0.0498013075584012)
--(axis cs:0.993746842854271,0.0484169640629419)
--(axis cs:0.991565181289279,0.0471054570374788)
--(axis cs:0.989383519724286,0.045880081688641)
--(axis cs:0.987201858159293,0.0447002039671331)
--(axis cs:0.9850201965943,0.0436191889793116)
--(axis cs:0.982838535029307,0.0425359130555003)
--(axis cs:0.980656873464314,0.0416084250541229)
--(axis cs:0.978475211899321,0.040732126732819)
--(axis cs:0.976293550334328,0.039917880983863)
--(axis cs:0.974111888769335,0.0391468397693766)
--(axis cs:0.971930227204342,0.0384336254536098)
--(axis cs:0.969748565639349,0.0377678817728696)
--(axis cs:0.967566904074356,0.0371446924992821)
--(axis cs:0.965385242509364,0.0365739010161249)
--(axis cs:0.963203580944371,0.0360151906693539)
--(axis cs:0.961021919379378,0.035531140428739)
--(axis cs:0.958840257814385,0.0350821050740291)
--(axis cs:0.956658596249392,0.0346699178323801)
--(axis cs:0.954476934684399,0.0342812869614464)
--(axis cs:0.952295273119406,0.0339017794322193)
--(axis cs:0.950113611554413,0.0335455873256169)
--(axis cs:0.94793194998942,0.0332318221765825)
--(axis cs:0.945750288424427,0.0329387988683881)
--(axis cs:0.943568626859434,0.0326479119584111)
--(axis cs:0.941386965294442,0.0323564073304947)
--(axis cs:0.939205303729449,0.0320701072358208)
--(axis cs:0.937023642164456,0.0317722512290295)
--(axis cs:0.934841980599463,0.0314733560011709)
--(axis cs:0.93266031903447,0.0311487195313146)
--(axis cs:0.930478657469477,0.0308084084413508)
--(axis cs:0.928296995904484,0.0304440541093244)
--(axis cs:0.926115334339491,0.0300627871382381)
--(axis cs:0.923933672774498,0.0296571182566652)
--(axis cs:0.921752011209505,0.0292155829142793)
--(axis cs:0.919570349644512,0.0287527837445347)
--(axis cs:0.917388688079519,0.0282515284286694)
--(axis cs:0.915207026514527,0.0277341492284458)
--(axis cs:0.913025364949534,0.0272027728014076)
--(axis cs:0.910843703384541,0.0266333562713262)
--(axis cs:0.908662041819548,0.0260479775682852)
--(axis cs:0.906480380254555,0.0254250348795318)
--(axis cs:0.904298718689562,0.0248018380266042)
--(axis cs:0.902117057124569,0.0241664430638924)
--(axis cs:0.899935395559576,0.0235226948026155)
--(axis cs:0.897753733994583,0.0228740666389151)
--(axis cs:0.89557207242959,0.0222330543221185)
--(axis cs:0.893390410864597,0.0215848563967719)
--(axis cs:0.891208749299605,0.0209615646437757)
--(axis cs:0.889027087734612,0.020351380777892)
--(axis cs:0.886845426169619,0.0197483125533417)
--(axis cs:0.884663764604626,0.0191738089221263)
--(axis cs:0.882482103039633,0.0186308067223137)
--(axis cs:0.88030044147464,0.0181139700156471)
--(axis cs:0.878118779909647,0.0176276669945497)
--(axis cs:0.875937118344654,0.0171707048448675)
--(axis cs:0.873755456779661,0.0167525583100306)
--(axis cs:0.871573795214668,0.0163771478736676)
--(axis cs:0.869392133649675,0.0160240613557519)
--(axis cs:0.867210472084682,0.0157103362192669)
--(axis cs:0.865028810519689,0.0154377046631246)
--(axis cs:0.862847148954697,0.0151988707572266)
--(axis cs:0.860665487389704,0.0149884474651946)
--(axis cs:0.858483825824711,0.0148155810736529)
--(axis cs:0.856302164259718,0.0146709602971469)
--(axis cs:0.854120502694725,0.0145525092767525)
--(axis cs:0.851938841129732,0.0144558820731895)
--(axis cs:0.849757179564739,0.0143854121629284)
--(axis cs:0.847575517999746,0.0143283506145349)
--(axis cs:0.845393856434753,0.0142858453934964)
--(axis cs:0.84321219486976,0.0142565881108695)
--(axis cs:0.841030533304768,0.0142371428513152)
--(axis cs:0.838848871739775,0.0142210917898368)
--(axis cs:0.836667210174782,0.0142081132713201)
--(axis cs:0.834485548609789,0.014189549372944)
--(axis cs:0.832303887044796,0.0141620945992834)
--(axis cs:0.830122225479803,0.0141290404709457)
--(axis cs:0.82794056391481,0.0141063215653692)
--(axis cs:0.825758902349817,0.0140709743552984)
--(axis cs:0.823577240784824,0.0140060634638019)
--(axis cs:0.821395579219831,0.013947547927103)
--(axis cs:0.819213917654838,0.0138720633084156)
--(axis cs:0.817032256089846,0.0137769220934306)
--(axis cs:0.814850594524853,0.0136639613450832)
--(axis cs:0.81266893295986,0.0135340406424102)
--(axis cs:0.810487271394867,0.0133908575857312)
--(axis cs:0.808305609829874,0.0132263215863167)
--(axis cs:0.806123948264881,0.0130493359543818)
--(axis cs:0.803942286699888,0.0128580089403492)
--(axis cs:0.801760625134895,0.0126535615701058)
--(axis cs:0.799578963569902,0.0124379451889272)
--(axis cs:0.797397302004909,0.0122116511716305)
--(axis cs:0.795215640439916,0.0119752358439694)
--(axis cs:0.793033978874923,0.0117367890939274)
--(axis cs:0.790852317309931,0.0114912696611401)
--(axis cs:0.788670655744938,0.011246844580398)
--(axis cs:0.786488994179945,0.0109975582005342)
--(axis cs:0.784307332614952,0.0107534085265302)
--(axis cs:0.782125671049959,0.010503737044443)
--(axis cs:0.779944009484966,0.0102640456893909)
--(axis cs:0.777762347919973,0.0100292098831957)
--(axis cs:0.77558068635498,0.00980293637478112)
--(axis cs:0.773399024789987,0.00958217608267111)
--(axis cs:0.771217363224994,0.00936865750848774)
--(axis cs:0.769035701660001,0.00916478138432332)
--(axis cs:0.766854040095009,0.0089686563762518)
--(axis cs:0.764672378530016,0.00878301662961579)
--(axis cs:0.762490716965023,0.00860398855339548)
--(axis cs:0.76030905540003,0.00843678737048252)
--(axis cs:0.758127393835037,0.00827777266916958)
--(axis cs:0.755945732270044,0.00812603336642226)
--(axis cs:0.753764070705051,0.0079851756423984)
--(axis cs:0.751582409140058,0.00785504899785973)
--(axis cs:0.749400747575065,0.00772872703270141)
--(axis cs:0.747219086010072,0.00761008167180404)
--(axis cs:0.745037424445079,0.00749668273246599)
--(axis cs:0.742855762880086,0.00739091467893453)
--(axis cs:0.740674101315094,0.00728733037496109)
--(axis cs:0.738492439750101,0.007188850458275)
--(axis cs:0.736310778185108,0.00709665099878068)
--(axis cs:0.734129116620115,0.00700466254263726)
--(axis cs:0.731947455055122,0.00691645235615368)
--(axis cs:0.729765793490129,0.00683333092237774)
--(axis cs:0.727584131925136,0.00673229073530117)
--(axis cs:0.725402470360143,0.0066496741302276)
--(axis cs:0.72322080879515,0.00656368616742497)
--(axis cs:0.721039147230157,0.00648395943852484)
--(axis cs:0.718857485665164,0.00640024707778927)
--(axis cs:0.716675824100172,0.00632236033846018)
--(axis cs:0.714494162535179,0.00623952650894126)
--(axis cs:0.712312500970186,0.00615921184802522)
--(axis cs:0.710130839405193,0.00607627100049375)
--(axis cs:0.7079491778402,0.00599361539737102)
--(axis cs:0.705767516275207,0.00590739433378518)
--(axis cs:0.703585854710214,0.00582267814374599)
--(axis cs:0.701404193145221,0.00574051409299308)
--(axis cs:0.699222531580228,0.00565780254007694)
--(axis cs:0.697040870015235,0.00557507495253533)
--(axis cs:0.694859208450243,0.00549108637940599)
--(axis cs:0.69267754688525,0.00540760662828749)
--(axis cs:0.690495885320257,0.00532443778746406)
--(axis cs:0.688314223755264,0.00524442261094414)
--(axis cs:0.686132562190271,0.00516021048538034)
--(axis cs:0.683950900625278,0.00508471640874707)
--(axis cs:0.681769239060285,0.00500968131380536)
--(axis cs:0.679587577495292,0.00494134132951203)
--(axis cs:0.677405915930299,0.00487363296804634)
--(axis cs:0.675224254365306,0.00480826567017901)
--(axis cs:0.673042592800313,0.00474684991405664)
--(axis cs:0.67086093123532,0.00468951587018918)
--(axis cs:0.668679269670327,0.00463400636996319)
--(axis cs:0.666497608105335,0.00458115584266035)
--(axis cs:0.664315946540342,0.0045316833305748)
--(axis cs:0.662134284975349,0.0044869524954889)
--(axis cs:0.659952623410356,0.00444580204779276)
--(axis cs:0.657770961845363,0.00441136532817676)
--(axis cs:0.65558930028037,0.00437735026186657)
--(axis cs:0.653407638715377,0.00434363600862306)
--(axis cs:0.651225977150384,0.00431395084066793)
--(axis cs:0.649044315585391,0.00428687581668323)
--(axis cs:0.646862654020398,0.00425672256590483)
--(axis cs:0.644680992455406,0.00423222869432999)
--(axis cs:0.642499330890413,0.00420723242938326)
--(axis cs:0.64031766932542,0.00418602498854699)
--(axis cs:0.638136007760427,0.00416356144977872)
--(axis cs:0.635954346195434,0.00414237572765967)
--(axis cs:0.633772684630441,0.00411917879424112)
--(axis cs:0.631591023065448,0.0040962529287528)
--(axis cs:0.629409361500455,0.00407308470731405)
--(axis cs:0.627227699935462,0.00405155525748526)
--(axis cs:0.625046038370469,0.00403114060371871)
--(axis cs:0.622864376805476,0.00401409449456766)
--(axis cs:0.620682715240483,0.00399757975067177)
--(axis cs:0.61850105367549,0.00398432122362426)
--(axis cs:0.616319392110498,0.00397331712781287)
--(axis cs:0.614137730545505,0.00396461441704235)
--(axis cs:0.611956068980512,0.00396051937048552)
--(axis cs:0.609774407415519,0.00396240779510456)
--(axis cs:0.607592745850526,0.00396911754469358)
--(axis cs:0.605411084285533,0.00398406217917678)
--(axis cs:0.60322942272054,0.00400273110553972)
--(axis cs:0.601047761155547,0.00402939636853796)
--(axis cs:0.598866099590554,0.00406105515718762)
--(axis cs:0.596684438025561,0.0040449581616644)
--(axis cs:0.594502776460569,0.00397946153577512)
--(axis cs:0.592321114895576,0.00391584956621045)
--(axis cs:0.590139453330583,0.00385331174405967)
--(axis cs:0.58795779176559,0.00379274082097321)
--(axis cs:0.585776130200597,0.00373516088836259)
--(axis cs:0.583594468635604,0.00367846293327685)
--(axis cs:0.581412807070611,0.00362421020539338)
--(axis cs:0.579231145505618,0.00357167893088661)
--(axis cs:0.577049483940625,0.00352033855677076)
--(axis cs:0.574867822375632,0.00347106271985983)
--(axis cs:0.572686160810639,0.00342255760806398)
--(axis cs:0.570504499245647,0.00337596427042834)
--(axis cs:0.568322837680654,0.00333073303621979)
--(axis cs:0.566141176115661,0.00328660980065684)
--(axis cs:0.563959514550668,0.0032434099670783)
--(axis cs:0.561777852985675,0.0032005733890287)
--(axis cs:0.559596191420682,0.00315910057949999)
--(axis cs:0.557414529855689,0.00311851058367789)
--(axis cs:0.555232868290696,0.00307854841263502)
--(axis cs:0.553051206725703,0.00303966846524854)
--(axis cs:0.55086954516071,0.00300160830433133)
--(axis cs:0.548687883595717,0.00296360394997078)
--(axis cs:0.546506222030724,0.0029255909107809)
--(axis cs:0.544324560465732,0.00288820521130909)
--(axis cs:0.542142898900739,0.00285075003770336)
--(axis cs:0.539961237335746,0.00281389897851891)
--(axis cs:0.537779575770753,0.00277671349252622)
--(axis cs:0.53559791420576,0.00273911459781548)
--(axis cs:0.533416252640767,0.00270185090232036)
--(axis cs:0.531234591075774,0.00266380365467215)
--(axis cs:0.529052929510781,0.00262613417358449)
--(axis cs:0.526871267945788,0.00258880347350072)
--(axis cs:0.524689606380795,0.00255106216512471)
--(axis cs:0.522507944815802,0.00251294822795669)
--(axis cs:0.52032628325081,0.00247468925706591)
--(axis cs:0.518144621685817,0.00243622237060439)
--(axis cs:0.515962960120824,0.00239728605128582)
--(axis cs:0.513781298555831,0.00235828979378956)
--(axis cs:0.511599636990838,0.00231939901006539)
--(axis cs:0.509417975425845,0.00227999030329688)
--(axis cs:0.507236313860852,0.0022410212095476)
--(axis cs:0.505054652295859,0.00217546579828065)
--(axis cs:0.502872990730866,0.00207068489681399)
--(axis cs:0.500691329165873,0.00197307310673801)
--(axis cs:0.49850966760088,0.00188169989500337)
--(axis cs:0.496328006035887,0.00179644380199644)
--(axis cs:0.494146344470895,0.00171494303681931)
--(axis cs:0.491964682905902,0.00164188100295487)
--(axis cs:0.489783021340909,0.00157425813758493)
--(axis cs:0.487601359775916,0.00151156566672883)
--(axis cs:0.485419698210923,0.00145272831084202)
--(axis cs:0.48323803664593,0.00139896392424787)
--(axis cs:0.481056375080937,0.0013489984085863)
--(axis cs:0.478874713515944,0.00130246110582956)
--(axis cs:0.476693051950951,0.00125826943961198)
--(axis cs:0.474511390385958,0.00121694413531076)
--(axis cs:0.472329728820965,0.00117614823876388)
--(axis cs:0.470148067255973,0.00113816315528512)
--(axis cs:0.46796640569098,0.00110315390447283)
--(axis cs:0.465784744125987,0.00106920058505335)
--(axis cs:0.463603082560994,0.00103763016932908)
--(axis cs:0.461421420996001,0.00100912173948455)
--(axis cs:0.459239759431008,0.000979597178766428)
--(axis cs:0.457058097866015,0.000952839044255634)
--(axis cs:0.454876436301022,0.000926246593246153)
--(axis cs:0.452694774736029,0.000900456351456742)
--(axis cs:0.450513113171036,0.000875407903327314)
--(axis cs:0.448331451606043,0.000852503084450849)
--(axis cs:0.44614979004105,0.000830705307539671)
--(axis cs:0.443968128476058,0.000808478551345818)
--(axis cs:0.441786466911065,0.000787498063509805)
--(axis cs:0.439604805346072,0.000766232697941434)
--(axis cs:0.437423143781079,0.000744920422636118)
--(axis cs:0.435241482216086,0.000725930575848062)
--(axis cs:0.433059820651093,0.00070755985484257)
--(axis cs:0.4308781590861,0.000689902990372389)
--(axis cs:0.428696497521107,0.000673047539559263)
--(axis cs:0.426514835956114,0.000657072561253745)
--(axis cs:0.424333174391121,0.000641326652282439)
--(axis cs:0.422151512826128,0.000627456279042085)
--(axis cs:0.419969851261136,0.000613888617999598)
--(axis cs:0.417788189696143,0.000602246728172706)
--(axis cs:0.41560652813115,0.000590930548269412)
--(axis cs:0.413424866566157,0.000580811971236466)
--(axis cs:0.411243205001164,0.000572748369385273)
--(axis cs:0.409061543436171,0.000565817009530685)
--(axis cs:0.406879881871178,0.000559799859788809)
--(axis cs:0.404698220306185,0.000554638991419376)
--(axis cs:0.402516558741192,0.000551158143306981)
--(axis cs:0.400334897176199,0.000547677531747604)
--(axis cs:0.398153235611206,0.000544811053681612)
--(axis cs:0.395971574046214,0.000540998042252478)
--(axis cs:0.393789912481221,0.000538566192933475)
--(axis cs:0.391608250916228,0.000537174819118397)
--(axis cs:0.389426589351235,0.000535076693248257)
--(axis cs:0.387244927786242,0.000533734636917519)
--(axis cs:0.385063266221249,0.000532128400340267)
--(axis cs:0.382881604656256,0.000530145366225369)
--(axis cs:0.380699943091263,0.000527682162829362)
--(axis cs:0.37851828152627,0.000524647950181627)
--(axis cs:0.376336619961277,0.000519526277520506)
--(axis cs:0.374154958396284,0.000515437174524746)
--(axis cs:0.371973296831291,0.000510548634275573)
--(axis cs:0.369791635266299,0.00050485116934639)
--(axis cs:0.367609973701306,0.000498353943329429)
--(axis cs:0.365428312136313,0.000491265840049401)
--(axis cs:0.36324665057132,0.000483637399298467)
--(axis cs:0.361064989006327,0.000475359031694964)
--(axis cs:0.358883327441334,0.000465795126480779)
--(axis cs:0.356701665876341,0.000456629684083753)
--(axis cs:0.354520004311348,0.000447068223002618)
--(axis cs:0.352338342746355,0.00043722138364331)
--(axis cs:0.350156681181362,0.00042719962887602)
--(axis cs:0.347975019616369,0.000416389597393711)
--(axis cs:0.345793358051377,0.000406481071531776)
--(axis cs:0.343611696486384,0.00039666929056314)
--(axis cs:0.341430034921391,0.000387039571543856)
--(axis cs:0.339248373356398,0.000377663574244031)
--(axis cs:0.337066711791405,0.00036787767948422)
--(axis cs:0.334885050226412,0.000358591867157578)
--(axis cs:0.332703388661419,0.000350524587569031)
--(axis cs:0.330521727096426,0.000342795081015878)
--(axis cs:0.328340065531433,0.000336311269448475)
--(axis cs:0.32615840396644,0.000329482411308621)
--(axis cs:0.323976742401447,0.000323918058832588)
--(axis cs:0.321795080836454,0.000318013413874525)
--(axis cs:0.319613419271462,0.000312467096275028)
--(axis cs:0.317431757706469,0.000307253473034827)
--(axis cs:0.315250096141476,0.000302345302222691)
--(axis cs:0.313068434576483,0.000297715722358698)
--(axis cs:0.31088677301149,0.000293339982384311)
--(axis cs:0.308705111446497,0.000289196853435165)
--(axis cs:0.306523449881504,0.000284549211316708)
--(axis cs:0.304341788316511,0.000280974647681253)
--(axis cs:0.302160126751518,0.000277570722558709)
--(axis cs:0.299978465186525,0.000274341736639554)
--(axis cs:0.297796803621532,0.000271296313069405)
--(axis cs:0.29561514205654,0.00026934876410296)
--(axis cs:0.293433480491547,0.000266931351913739)
--(axis cs:0.291251818926554,0.000264788232920254)
--(axis cs:0.289070157361561,0.000262944275655846)
--(axis cs:0.286888495796568,0.000261605768214975)
--(axis cs:0.284706834231575,0.000260802179733793)
--(axis cs:0.282525172666582,0.000260384851961641)
--(axis cs:0.280343511101589,0.000260382667292911)
--(axis cs:0.278161849536596,0.000261721424242765)
--(axis cs:0.275980187971603,0.000261395130363117)
--(axis cs:0.27379852640661,0.000263320157011347)
--(axis cs:0.271616864841618,0.000264994168364849)
--(axis cs:0.269435203276625,0.000268019827690298)
--(axis cs:0.267253541711632,0.000271505543454311)
--(axis cs:0.265071880146639,0.000275452366653058)
--(axis cs:0.262890218581646,0.000279852196490902)
--(axis cs:0.260708557016653,0.000284688166717061)
--(axis cs:0.25852689545166,0.000289935144812066)
--(axis cs:0.256345233886667,0.00029646236609537)
--(axis cs:0.254163572321674,0.000302647286275688)
--(axis cs:0.251981910756681,0.000309171363402364)
--(axis cs:0.249800249191688,0.000315990877314147)
--(axis cs:0.247618587626696,0.000323058145232859)
--(axis cs:0.245436926061703,0.000330322231324545)
--(axis cs:0.24325526449671,0.000337729602183753)
--(axis cs:0.241073602931717,0.000345224714281691)
--(axis cs:0.238891941366724,0.000352750524142395)
--(axis cs:0.236710279801731,0.000360248917197019)
--(axis cs:0.234528618236738,0.000367661056689067)
--(axis cs:0.232346956671745,0.000363595767884962)
--(axis cs:0.230165295106752,0.000358514213419117)
--(axis cs:0.227983633541759,0.000353552806503432)
--(axis cs:0.225801971976766,0.000348212980186629)
--(axis cs:0.223620310411773,0.000343029463761064)
--(axis cs:0.221438648846781,0.00033785930966958)
--(axis cs:0.219256987281788,0.000332286347244285)
--(axis cs:0.217075325716795,0.000326407829763323)
--(axis cs:0.214893664151802,0.000320522636629097)
--(axis cs:0.212712002586809,0.000314733595840599)
--(axis cs:0.210530341021816,0.000308921233481359)
--(axis cs:0.208348679456823,0.000302973667867361)
--(axis cs:0.20616701789183,0.00029684304472904)
--(axis cs:0.203985356326837,0.000290983768161426)
--(axis cs:0.201803694761844,0.000285013197140675)
--(axis cs:0.199622033196851,0.00027906552056655)
--(axis cs:0.197440371631859,0.000273241979948165)
--(axis cs:0.195258710066866,0.00026756561971878)
--(axis cs:0.193077048501873,0.000262216681006044)
--(axis cs:0.19089538693688,0.000257158869900733)
--(axis cs:0.188713725371887,0.000252277042749233)
--(axis cs:0.186532063806894,0.000247543317336164)
--(axis cs:0.184350402241901,0.00024315540783366)
--(axis cs:0.182168740676908,0.00023925858255129)
--(axis cs:0.179987079111915,0.000235651223964513)
--(axis cs:0.177805417546922,0.00023235875320421)
--(axis cs:0.175623755981929,0.000229459948553653)
--(axis cs:0.173442094416936,0.000226948117572629)
--(axis cs:0.171260432851944,0.000225078350775404)
--(axis cs:0.169078771286951,0.000223275057951173)
--(axis cs:0.166897109721958,0.000221859227349634)
--(axis cs:0.164715448156965,0.000220722815801342)
--(axis cs:0.162533786591972,0.00021984718836098)
--(axis cs:0.160352125026979,0.000219225548368067)
--(axis cs:0.158170463461986,0.000219022495835923)
--(axis cs:0.155988801896993,0.00021874778793763)
--(axis cs:0.153807140332,0.000218721806252134)
--(axis cs:0.151625478767007,0.000214916526151354)
--(axis cs:0.149443817202014,0.000203937684628551)
--(axis cs:0.147262155637022,0.000193540027358116)
--(axis cs:0.145080494072029,0.00018377998981072)
--(axis cs:0.142898832507036,0.00017398173609969)
--(axis cs:0.140717170942043,0.000166668519217832)
--(axis cs:0.13853550937705,0.000158659994564512)
--(axis cs:0.136353847812057,0.000152283980758121)
--(axis cs:0.134172186247064,0.000146649685034381)
--(axis cs:0.131990524682071,0.000141755529277076)
--(axis cs:0.129808863117078,0.000137587901142348)
--(axis cs:0.127627201552085,0.000134122171993887)
--(axis cs:0.125445539987092,0.000131323909205571)
--(axis cs:0.1232638784221,0.000129150250256717)
--(axis cs:0.121082216857107,0.00012755140099431)
--(axis cs:0.118900555292114,0.000126472216196888)
--(axis cs:0.116718893727121,0.00012585381743386)
--(axis cs:0.114537232162128,0.000125635201437546)
--(axis cs:0.112355570597135,0.000125754792014218)
--(axis cs:0.110173909032142,0.000125431420068117)
--(axis cs:0.107992247467149,0.000126195570476741)
--(axis cs:0.105810585902156,0.000127095476375697)
--(axis cs:0.103628924337163,0.000128084897121527)
--(axis cs:0.10144726277217,0.000128401350775886)
--(axis cs:0.0992656012071775,0.000129596559562746)
--(axis cs:0.0970839396421846,0.000130741675731811)
--(axis cs:0.0949022780771917,0.000131814160453126)
--(axis cs:0.0927206165121988,0.000132075125236152)
--(axis cs:0.0905389549472058,0.000133098933321328)
--(axis cs:0.0883572933822129,0.000133977665781761)
--(axis cs:0.08617563181722,0.000134707358563043)
--(axis cs:0.0839939702522271,0.000135285318000587)
--(axis cs:0.0818123086872342,0.000135709452359987)
--(axis cs:0.0796306471222413,0.00013597761920577)
--(axis cs:0.0774489855572484,0.000136087031878789)
--(axis cs:0.0752673239922555,0.000136033763977374)
--(axis cs:0.0730856624272626,0.000135812384212188)
--(axis cs:0.0709040008622696,0.000134695275734868)
--(axis cs:0.0687223392972767,0.000134262535325815)
--(axis cs:0.0665406777322838,0.000133607074289473)
--(axis cs:0.0643590161672909,0.000132721781498666)
--(axis cs:0.062177354602298,0.000131597995547567)
--(axis cs:0.0599956930373051,0.000130226151653715)
--(axis cs:0.0578140314723122,0.000128596523955917)
--(axis cs:0.0556323699073193,0.00012670002451199)
--(axis cs:0.0534507083423263,0.000124529017635888)
--(axis cs:0.0512690467773334,0.000122078107783666)
--(axis cs:0.0490873852123405,0.00011934486098261)
--(axis cs:0.0469057236473476,0.000116330423649698)
--(axis cs:0.0447240620823547,0.000113942053741662)
--(axis cs:0.0425424005173618,0.000110606647943712)
--(axis cs:0.0403607389523689,0.000107065983572195)
--(axis cs:0.038179077387376,0.000103346798274131)
--(axis cs:0.035997415822383,9.94810876863658e-05)
--(axis cs:0.0338157542573901,9.55057457421963e-05)
--(axis cs:0.0316340926923972,9.14620302606268e-05)
--(axis cs:0.0294524311274043,8.73948725738066e-05)
--(axis cs:0.0272707695624114,8.33520548228788e-05)
--(axis cs:0.0250891079974185,7.93832820508555e-05)
--(axis cs:0.0229074464324256,7.55391783118534e-05)
--(axis cs:0.0207257848674327,7.18702367578295e-05)
--(axis cs:0.0185441233024397,6.842575319326e-05)
--(axis cs:0.0163624617374468,6.52527711018598e-05)
--(axis cs:0.0141808001724539,6.23950638839133e-05)
--(axis cs:0.011999138607461,5.98921772519329e-05)
--(axis cs:0.0098174770424681,5.77785516653158e-05)
--(axis cs:0.00763581547747519,5.60827415658152e-05)
--(axis cs:0.00545415391248228,5.41062751849769e-05)
--(axis cs:0.00327249234748937,5.34530467661687e-05)
--(axis cs:0.00109083078249646,5.32338673084848e-05)
--cycle;

\path [draw=black, fill=black, opacity=0.04, line width=0pt]
(axis cs:1.04850397782184,0)
--(axis cs:1.04850397782184,2)
--(axis cs:2.08098835733295,2)
--(axis cs:2.08098835733295,0)
--cycle;
\addplot [line width=0.64pt, black]
table {%
0.00109083078249646 5.32338673084848e-05
0.00327249234748937 5.34530467661687e-05
0.00545415391248228 5.41062751849769e-05
0.00763581547747519 5.60827415658152e-05
0.0098174770424681 5.77785516653158e-05
0.011999138607461 5.98921772519329e-05
0.0141808001724539 6.23950638839133e-05
0.0163624617374468 6.52527711018598e-05
0.0185441233024397 6.842575319326e-05
0.0207257848674327 7.18702367578295e-05
0.0229074464324256 7.55391783118534e-05
0.0250891079974185 7.93832820508555e-05
0.0272707695624114 8.33520548228788e-05
0.0294524311274043 8.73948725738066e-05
0.0316340926923972 9.14620302606268e-05
0.0338157542573901 9.55057457421963e-05
0.035997415822383 9.94810876863658e-05
0.038179077387376 0.000103346798274131
0.0403607389523689 0.000107065983572195
0.0425424005173618 0.000110606647943712
0.0447240620823547 0.000113942053741662
0.0469057236473476 0.000116330423649698
0.0490873852123405 0.00011934486098261
0.0512690467773334 0.000122078107783666
0.0534507083423263 0.000124529017635888
0.0556323699073193 0.00012670002451199
0.0578140314723122 0.000128596523955917
0.0599956930373051 0.000130226151653715
0.062177354602298 0.000131597995547567
0.0643590161672909 0.000132721781498666
0.0665406777322838 0.000133607074289473
0.0687223392972767 0.000134262535325815
0.0709040008622696 0.000134695275734868
0.0730856624272626 0.000135812384212188
0.0752673239922555 0.000136033763977374
0.0774489855572484 0.000136087031878789
0.0796306471222413 0.00013597761920577
0.0818123086872342 0.000135709452359987
0.0839939702522271 0.000135285318000587
0.08617563181722 0.000134707358563043
0.0883572933822129 0.000133977665781761
0.0905389549472058 0.000133098933321328
0.0927206165121988 0.000132075125236152
0.0949022780771917 0.000131814160453126
0.0970839396421846 0.000130741675731811
0.0992656012071775 0.000129596559562746
0.10144726277217 0.000128401350775886
0.103628924337163 0.000128084897121527
0.105810585902156 0.000127095476375697
0.107992247467149 0.000126195570476741
0.110173909032142 0.000125431420068117
0.112355570597135 0.000125754792014218
0.114537232162128 0.000125635201437546
0.116718893727121 0.00012585381743386
0.118900555292114 0.000126472216196888
0.121082216857107 0.00012755140099431
0.1232638784221 0.000129150250256717
0.125445539987092 0.000131323909205571
0.127627201552085 0.000134122171993887
0.129808863117078 0.000137587901142348
0.131990524682071 0.000141755529277076
0.134172186247064 0.000146649685034381
0.136353847812057 0.000152283980758121
0.13853550937705 0.000158659994564512
0.140717170942043 0.000166668519217832
0.142898832507036 0.00017398173609969
0.145080494072029 0.00018377998981072
0.147262155637022 0.000193540027358116
0.149443817202014 0.000203937684628551
0.151625478767007 0.000214916526151354
0.153807140332 0.000226409165843409
0.155988801896993 0.000238338320495505
0.158170463461986 0.000250618040340082
0.160352125026979 0.00026315508796316
0.162533786591972 0.00027585043432024
0.164715448156965 0.000288600838677266
0.166897109721958 0.000301300477931702
0.169078771286951 0.000313842590003353
0.171260432851944 0.000326121095867472
0.173442094416936 0.000338032165397967
0.175623755981929 0.000349475693568369
0.177805417546922 0.000360356655792407
0.179987079111915 0.000370586314327956
0.182168740676908 0.000380985297183295
0.184350402241901 0.000389897637617456
0.186532063806894 0.000397986495008661
0.188713725371887 0.000405204680148307
0.19089538693688 0.000411515363418188
0.193077048501873 0.000416171617798611
0.195258710066866 0.000420746157121449
0.197440371631859 0.000424335903238191
0.199622033196851 0.000426948270659806
0.201803694761844 0.000428598458632611
0.203985356326837 0.000429308671951981
0.20616701789183 0.0004291072565473
0.208348679456823 0.000428027782800243
0.210530341021816 0.000426108109403241
0.212712002586809 0.000423389458806875
0.214893664151802 0.000419915532088642
0.217075325716795 0.000415731686642146
0.219256987281788 0.000411786240198484
0.221438648846781 0.000406543020513287
0.223620310411773 0.00040077590095585
0.225801971976766 0.000394538452332982
0.227983633541759 0.000388786130097116
0.230165295106752 0.00038198920995495
0.232346956671745 0.00037492765939207
0.234528618236738 0.000367661056689067
0.236710279801731 0.000360248917197019
0.238891941366724 0.000352750524142395
0.241073602931717 0.000345224714281691
0.24325526449671 0.000337729602183753
0.245436926061703 0.000330322231324545
0.247618587626696 0.000323058145232859
0.249800249191688 0.000315990877314147
0.251981910756681 0.000309171363402364
0.254163572321674 0.000302647286275688
0.256345233886667 0.00029646236609537
0.25852689545166 0.000289935144812066
0.260708557016653 0.000284688166717061
0.262890218581646 0.000279852196490902
0.265071880146639 0.000275452366653058
0.267253541711632 0.000271505543454311
0.269435203276625 0.000268019827690298
0.271616864841618 0.000264994168364849
0.27379852640661 0.000263320157011347
0.275980187971603 0.000261395130363117
0.278161849536596 0.000261721424242765
0.280343511101589 0.000260382667292911
0.282525172666582 0.000260384851961641
0.284706834231575 0.000260802179733793
0.286888495796568 0.000261605768214975
0.289070157361561 0.000262944275655846
0.291251818926554 0.000264788232920254
0.293433480491547 0.000266931351913739
0.29561514205654 0.00026934876410296
0.297796803621532 0.000271296313069405
0.299978465186525 0.000274341736639554
0.302160126751518 0.000277570722558709
0.304341788316511 0.000280974647681253
0.306523449881504 0.000284549211316708
0.308705111446497 0.000289196853435165
0.31088677301149 0.000293339982384311
0.313068434576483 0.000297715722358698
0.315250096141476 0.000302345302222691
0.317431757706469 0.000307253473034827
0.319613419271462 0.000312467096275028
0.321795080836454 0.000318013413874525
0.323976742401447 0.000323918058832588
0.32615840396644 0.000329482411308621
0.328340065531433 0.000336311269448475
0.330521727096426 0.000342795081015878
0.332703388661419 0.000350524587569031
0.334885050226412 0.000358591867157578
0.337066711791405 0.00036787767948422
0.339248373356398 0.000377663574244031
0.341430034921391 0.000387039571543856
0.343611696486384 0.00039666929056314
0.345793358051377 0.000406481071531776
0.347975019616369 0.000416389597393711
0.350156681181362 0.00042719962887602
0.352338342746355 0.00043722138364331
0.354520004311348 0.000447068223002618
0.356701665876341 0.000456629684083753
0.358883327441334 0.000465795126480779
0.361064989006327 0.000475359031694964
0.36324665057132 0.000483637399298467
0.365428312136313 0.000491265840049401
0.367609973701306 0.000498353943329429
0.369791635266299 0.00050485116934639
0.371973296831291 0.000510548634275573
0.374154958396284 0.000515437174524746
0.376336619961277 0.000519526277520506
0.37851828152627 0.000524647950181627
0.380699943091263 0.000527682162829362
0.382881604656256 0.000530145366225369
0.385063266221249 0.000532128400340267
0.387244927786242 0.000533734636917519
0.389426589351235 0.000535076693248257
0.391608250916228 0.000537174819118397
0.393789912481221 0.000538566192933475
0.395971574046214 0.000540998042252478
0.398153235611206 0.000544811053681612
0.400334897176199 0.000547677531747604
0.402516558741192 0.000551158143306981
0.404698220306185 0.000554638991419376
0.406879881871178 0.000559799859788809
0.409061543436171 0.000565817009530685
0.411243205001164 0.000572748369385273
0.413424866566157 0.000580811971236466
0.41560652813115 0.000590930548269412
0.417788189696143 0.000602246728172706
0.419969851261136 0.000613888617999598
0.422151512826128 0.000627456279042085
0.424333174391121 0.000641326652282439
0.426514835956114 0.000657072561253745
0.428696497521107 0.000673047539559263
0.4308781590861 0.000689902990372389
0.433059820651093 0.00070755985484257
0.435241482216086 0.000725930575848062
0.437423143781079 0.000744920422636118
0.439604805346072 0.000766232697941434
0.441786466911065 0.000787498063509805
0.443968128476058 0.000808478551345818
0.44614979004105 0.000830705307539671
0.448331451606043 0.000852503084450849
0.450513113171036 0.000875407903327314
0.452694774736029 0.000900456351456742
0.454876436301022 0.000926246593246153
0.457058097866015 0.000952839044255634
0.459239759431008 0.000979597178766428
0.461421420996001 0.00100912173948455
0.463603082560994 0.00103763016932908
0.465784744125987 0.00106920058505335
0.46796640569098 0.00110315390447283
0.470148067255973 0.00113816315528512
0.472329728820965 0.00117614823876388
0.474511390385958 0.00121694413531076
0.476693051950951 0.00125826943961198
0.478874713515944 0.00130246110582956
0.481056375080937 0.0013489984085863
0.48323803664593 0.00139896392424787
0.485419698210923 0.00145272831084202
0.487601359775916 0.00151156566672883
0.489783021340909 0.00157425813758493
0.491964682905902 0.00164188100295487
0.494146344470895 0.00171494303681931
0.496328006035887 0.00179644380199644
0.49850966760088 0.00188169989500337
0.500691329165873 0.00197307310673801
0.502872990730866 0.00207068489681399
0.505054652295859 0.00217546579828065
0.507236313860852 0.00228665715299461
0.509417975425845 0.00240320693525189
0.511599636990838 0.00252552405843248
0.513781298555831 0.00265496429949575
0.515962960120824 0.00278867311278917
0.518144621685817 0.00292668801207745
0.52032628325081 0.0030672874961471
0.522507944815802 0.00321128507639581
0.524689606380795 0.00335526397753062
0.526871267945788 0.00350284111994546
0.529052929510781 0.00364976109824418
0.531234591075774 0.00379206681153146
0.533416252640767 0.00393232043797109
0.53559791420576 0.00406520728034073
0.537779575770753 0.00419505174262221
0.539961237335746 0.00431573365338451
0.542142898900739 0.00442654439820182
0.544324560465732 0.00452701954483317
0.546506222030724 0.00461718172006713
0.548687883595717 0.00469634666500126
0.55086954516071 0.00476387254260746
0.553051206725703 0.00481791975925904
0.555232868290696 0.00485990346667504
0.557414529855689 0.00488628166528936
0.559596191420682 0.00490120441106988
0.561777852985675 0.00490190530397768
0.563959514550668 0.00489080574979401
0.566141176115661 0.00486962727558654
0.568322837680654 0.00483832640094885
0.570504499245647 0.00479809283793994
0.572686160810639 0.00474933502664553
0.574867822375632 0.004694133198526
0.577049483940625 0.00463317498590025
0.579231145505618 0.00456947048432096
0.581412807070611 0.0045046056600339
0.583594468635604 0.00443781267538022
0.585776130200597 0.00437430841090225
0.58795779176559 0.00431192630259918
0.590139453330583 0.00425247969856378
0.592321114895576 0.00419781055268877
0.594502776460569 0.00414710855802892
0.596684438025561 0.00410079467061613
0.598866099590554 0.00406105515718762
0.601047761155547 0.00402939636853796
0.60322942272054 0.00400273110553972
0.605411084285533 0.00398406217917678
0.607592745850526 0.00396911754469358
0.609774407415519 0.00396240779510456
0.611956068980512 0.00396051937048552
0.614137730545505 0.00396461441704235
0.616319392110498 0.00397331712781287
0.61850105367549 0.00398432122362426
0.620682715240483 0.00399757975067177
0.622864376805476 0.00401409449456766
0.625046038370469 0.00403114060371871
0.627227699935462 0.00405155525748526
0.629409361500455 0.00407308470731405
0.631591023065448 0.0040962529287528
0.633772684630441 0.00411917879424112
0.635954346195434 0.00414237572765967
0.638136007760427 0.00416356144977872
0.64031766932542 0.00418602498854699
0.642499330890413 0.00420723242938326
0.644680992455406 0.00423222869432999
0.646862654020398 0.00425672256590483
0.649044315585391 0.00428687581668323
0.651225977150384 0.00431395084066793
0.653407638715377 0.00434363600862306
0.65558930028037 0.00437735026186657
0.657770961845363 0.00441136532817676
0.659952623410356 0.00444580204779276
0.662134284975349 0.0044869524954889
0.664315946540342 0.0045316833305748
0.666497608105335 0.00458115584266035
0.668679269670327 0.00463400636996319
0.67086093123532 0.00468951587018918
0.673042592800313 0.00474684991405664
0.675224254365306 0.00480826567017901
0.677405915930299 0.00487363296804634
0.679587577495292 0.00494134132951203
0.681769239060285 0.00500968131380536
0.683950900625278 0.00508471640874707
0.686132562190271 0.00516021048538034
0.688314223755264 0.00524442261094414
0.690495885320257 0.00532443778746406
0.69267754688525 0.00540760662828749
0.694859208450243 0.00549108637940599
0.697040870015235 0.00557507495253533
0.699222531580228 0.00565780254007694
0.701404193145221 0.00574051409299308
0.703585854710214 0.00582267814374599
0.705767516275207 0.00590739433378518
0.7079491778402 0.00599361539737102
0.710130839405193 0.00607627100049375
0.712312500970186 0.00615921184802522
0.714494162535179 0.00623952650894126
0.716675824100172 0.00632236033846018
0.718857485665164 0.00640024707778927
0.721039147230157 0.00648395943852484
0.72322080879515 0.00656368616742497
0.725402470360143 0.0066496741302276
0.727584131925136 0.00673229073530117
0.729765793490129 0.00683333092237774
0.731947455055122 0.00691645235615368
0.734129116620115 0.00700466254263726
0.736310778185108 0.00709665099878068
0.738492439750101 0.007188850458275
0.740674101315094 0.00728733037496109
0.742855762880086 0.00739091467893453
0.745037424445079 0.00749668273246599
0.747219086010072 0.00761008167180404
0.749400747575065 0.00772872703270141
0.751582409140058 0.00785504899785973
0.753764070705051 0.0079851756423984
0.755945732270044 0.00812603336642226
0.758127393835037 0.00827777266916958
0.76030905540003 0.00843678737048252
0.762490716965023 0.00860398855339548
0.764672378530016 0.00878301662961579
0.766854040095009 0.0089686563762518
0.769035701660001 0.00916478138432332
0.771217363224994 0.00936865750848774
0.773399024789987 0.00958217608267111
0.77558068635498 0.00980293637478112
0.777762347919973 0.0100292098831957
0.779944009484966 0.0102640456893909
0.782125671049959 0.010503737044443
0.784307332614952 0.0107534085265302
0.786488994179945 0.0109975582005342
0.788670655744938 0.011246844580398
0.790852317309931 0.0114912696611401
0.793033978874923 0.0117367890939274
0.795215640439916 0.0119752358439694
0.797397302004909 0.0122116511716305
0.799578963569902 0.0124379451889272
0.801760625134895 0.0126535615701058
0.803942286699888 0.0128580089403492
0.806123948264881 0.0130493359543818
0.808305609829874 0.0132263215863167
0.810487271394867 0.0133908575857312
0.81266893295986 0.0135340406424102
0.814850594524853 0.0136639613450832
0.817032256089846 0.0137769220934306
0.819213917654838 0.0138720633084156
0.821395579219831 0.013947547927103
0.823577240784824 0.0140060634638019
0.825758902349817 0.0140709743552984
0.82794056391481 0.0141063215653692
0.830122225479803 0.0141290404709457
0.832303887044796 0.0141620945992834
0.834485548609789 0.014189549372944
0.836667210174782 0.0142081132713201
0.838848871739775 0.0142210917898368
0.841030533304768 0.0142371428513152
0.84321219486976 0.0142565881108695
0.845393856434753 0.0142858453934964
0.847575517999746 0.0143283506145349
0.849757179564739 0.0143854121629284
0.851938841129732 0.0144558820731895
0.854120502694725 0.0145525092767525
0.856302164259718 0.0146709602971469
0.858483825824711 0.0148155810736529
0.860665487389704 0.0149884474651946
0.862847148954697 0.0151988707572266
0.865028810519689 0.0154377046631246
0.867210472084682 0.0157103362192669
0.869392133649675 0.0160240613557519
0.871573795214668 0.0163771478736676
0.873755456779661 0.0167525583100306
0.875937118344654 0.0171707048448675
0.878118779909647 0.0176276669945497
0.88030044147464 0.0181139700156471
0.882482103039633 0.0186308067223137
0.884663764604626 0.0191738089221263
0.886845426169619 0.0197483125533417
0.889027087734612 0.020351380777892
0.891208749299605 0.0209615646437757
0.893390410864597 0.0215848563967719
0.89557207242959 0.0222330543221185
0.897753733994583 0.0228740666389151
0.899935395559576 0.0235226948026155
0.902117057124569 0.0241664430638924
0.904298718689562 0.0248018380266042
0.906480380254555 0.0254250348795318
0.908662041819548 0.0260479775682852
0.910843703384541 0.0266333562713262
0.913025364949534 0.0272027728014076
0.915207026514527 0.0277341492284458
0.917388688079519 0.0282515284286694
0.919570349644512 0.0287527837445347
0.921752011209505 0.0292155829142793
0.923933672774498 0.0296571182566652
0.926115334339491 0.0300627871382381
0.928296995904484 0.0304440541093244
0.930478657469477 0.0308084084413508
0.93266031903447 0.0311487195313146
0.934841980599463 0.0314733560011709
0.937023642164456 0.0317722512290295
0.939205303729449 0.0320701072358208
0.941386965294442 0.0323564073304947
0.943568626859434 0.0326479119584111
0.945750288424427 0.0329387988683881
0.94793194998942 0.0332318221765825
0.950113611554413 0.0335455873256169
0.952295273119406 0.0339017794322193
0.954476934684399 0.0342812869614464
0.956658596249392 0.0346699178323801
0.958840257814385 0.0350821050740291
0.961021919379378 0.035531140428739
0.963203580944371 0.0360151906693539
0.965385242509364 0.0365739010161249
0.967566904074356 0.0371446924992821
0.969748565639349 0.0377678817728696
0.971930227204342 0.0384336254536098
0.974111888769335 0.0391468397693766
0.976293550334328 0.039917880983863
0.978475211899321 0.040732126732819
0.980656873464314 0.0416084250541229
0.982838535029307 0.0425359130555003
0.9850201965943 0.0436191889793116
0.987201858159293 0.0447002039671331
0.989383519724286 0.045880081688641
0.991565181289279 0.0471054570374788
0.993746842854271 0.0484169640629419
0.995928504419264 0.0498013075584012
0.998110165984257 0.0513324949885178
1.00029182754925 0.0529314629856985
1.00247348911424 0.0546177581304515
1.00465515067924 0.0564204279672273
1.00683681224423 0.0583295828846208
1.00901847380922 0.0603734727566981
1.01120013537421 0.0625187978920122
1.01338179693921 0.0648280999714923
1.0155634585042 0.067280677432004
1.01774512006919 0.0699453033631822
1.01992678163419 0.0727265205316166
1.02210844319918 0.0756922447616249
1.02429010476417 0.0788612231319174
1.02647176632916 0.0822108250521692
1.02865342789416 0.0857693421425623
1.03083508945915 0.0895220792460387
1.03301675102414 0.0934609801741179
1.03519841258914 0.097649642088548
1.03738007415413 0.10203222196486
1.03956173571912 0.106629468174803
1.04174339728412 0.111439633767838
1.04392505884911 0.116498258171991
1.0461067204141 0.121770721661358
1.04828838197909 0.127326163269452
1.05047004354409 0.133088555592342
1.05265170510908 0.139081706658713
1.05483336667407 0.145309645735027
1.05701502823907 0.151771327321785
1.05919668980406 0.158483623508613
1.06137835136905 0.165430742337903
1.06356001293404 0.172639278192634
1.06574167449904 0.180058025278346
1.06792333606403 0.187688385512108
1.07010499762902 0.195618240783821
1.07228665919402 0.203722304672228
1.07446832075901 0.21200622067583
1.076649982324 0.220514346247214
1.078831643889 0.229226402944653
1.08101330545399 0.238105319420491
1.08319496701898 0.247155922741826
1.08537662858397 0.256382065077169
1.08755829014897 0.265728722647773
1.08973995171396 0.275223266205015
1.09192161327895 0.284819908926167
1.09410327484395 0.294495397368226
1.09628493640894 0.304251022380638
1.09846659797393 0.31406128764906
1.10064825953892 0.323903306824255
1.10282992110392 0.33375385344394
1.10501158266891 0.343560949774786
1.1071932442339 0.353328318057209
1.1093749057989 0.363000508595079
1.11155656736389 0.372578014005158
1.11373822892888 0.382011733842248
1.11591989049387 0.391326182106205
1.11810155205887 0.400439940267296
1.12028321362386 0.409327073795944
1.12246487518885 0.418039355173216
1.12464653675385 0.426466355459995
1.12682819831884 0.434652037127244
1.12900985988383 0.442540127485539
1.13119152144882 0.450119968300031
1.13337318301382 0.457385311871654
1.13555484457881 0.464296414404692
1.1377365061438 0.470899455218037
1.1399181677088 0.47720145298757
1.14209982927379 0.483168948406252
1.14428149083878 0.488823557408271
1.14646315240378 0.494155199914036
1.14864481396877 0.499197772377987
1.15082647553376 0.503950009865325
1.15300813709875 0.508444692862939
1.15518979866375 0.512684945481694
1.15737146022874 0.516722966567312
1.15955312179373 0.520574233797617
1.16173478335873 0.524286647393473
1.16391644492372 0.527801344728921
1.16609810648871 0.531249636914532
1.1682797680537 0.534582184799833
1.1704614296187 0.537805549713469
1.17264309118369 0.541092269922016
1.17482475274868 0.544409171904715
1.17700641431368 0.547796095736557
1.17918807587867 0.551225563274934
1.18136973744366 0.554749993869829
1.18355139900865 0.55835930137331
1.18573306057365 0.562164114064438
1.18791472213864 0.566181935398456
1.19009638370363 0.570395029271391
1.19227804526863 0.57473959094422
1.19445970683362 0.579272343348022
1.19664136839861 0.584085080260343
1.19882302996361 0.589011972533777
1.2010046915286 0.59413876531368
1.20318635309359 0.599407453852743
1.20536801465858 0.604954915321038
1.20754967622358 0.610682289468983
1.20973133778857 0.616557474453832
1.21191299935356 0.622586875735518
1.21409466091856 0.628750520190332
1.21627632248355 0.635063725195502
1.21845798404854 0.641467971128067
1.22063964561353 0.647967487741254
1.22282130717853 0.654557367956197
1.22500296874352 0.661145439814309
1.22718463030851 0.667801204199188
1.22936629187351 0.674395291458764
1.2315479534385 0.681034057783969
1.23372961500349 0.68753910820333
1.23591127656848 0.694140052698166
1.23809293813348 0.700630697192651
1.24027459969847 0.70700719385695
1.24245626126346 0.713297056919343
1.24463792282846 0.719483953095182
1.24681958439345 0.725521366504582
1.24900124595844 0.731439782844461
1.25118290752344 0.737282447337396
1.25336456908843 0.743003115363325
1.25554623065342 0.748572670554611
1.25772789221841 0.754009113837494
1.25990955378341 0.759346182614842
1.2620912153484 0.764551415965724
1.26427287691339 0.769631033448555
1.26645453847839 0.774645243831044
1.26863620004338 0.779691918872425
1.27081786160837 0.784500997771881
1.27299952317336 0.789276364897878
1.27518118473836 0.793999919990482
1.27736284630335 0.798780920333984
1.27954450786834 0.803479774437218
1.28172616943334 0.808212095173229
1.28390783099833 0.813019156232917
1.28608949256332 0.817870156677406
1.28827115412831 0.822804058043699
1.29045281569331 0.827884378185068
1.2926344772583 0.833077424386655
1.29481613882329 0.838408994109082
1.29699780038829 0.843978389079647
1.29917946195328 0.84976296791692
1.30136112351827 0.855733718067777
1.30354278508326 0.861870914772548
1.30572444664826 0.868305881041049
1.30790610821325 0.874922113507172
1.31008776977824 0.88192436440996
1.31226943134324 0.889184119791682
1.31445109290823 0.896761993473142
1.31663275447322 0.904717680163805
1.31881441603822 0.912990701727774
1.32099607760321 0.921520358934074
1.3231777391682 0.930402277126896
1.32535940073319 0.939675984582316
1.32754106229819 0.949201368896967
1.32972272386318 0.959126246707064
1.33190438542817 0.96942904203824
1.33408604699317 0.980025437182832
1.33626770855816 0.990823516469501
1.33844937012315 1.00198116142343
1.34063103168814 1.01341496119628
1.34281269325314 1.02510588391265
1.34499435481813 1.03712413927696
1.34717601638312 1.04940072058713
1.34935767794812 1.06194060805994
1.35153933951311 1.07468772615501
1.3537210010781 1.08763140289838
1.35590266264309 1.10068587850363
1.35808432420809 1.11394444472241
1.36026598577308 1.1273286503571
1.36244764733807 1.14091883603458
1.36462930890307 1.1545911154929
1.36681097046806 1.16839215601522
1.36899263203305 1.18216505846324
1.37117429359805 1.19596390719987
1.37335595516304 1.20975477328266
1.37553761672803 1.22344536928708
1.37771927829302 1.23726106490192
1.37990093985802 1.25092219681658
1.38208260142301 1.26444510592532
1.384264262988 1.277971587388
1.386445924553 1.29125016971084
1.38862758611799 1.30446804027887
1.39080924768298 1.31734174871842
1.39299090924797 1.33010191537855
1.39517257081297 1.34258589533405
1.39735423237796 1.35499328584208
1.39953589394295 1.36713196933884
1.40171755550795 1.37903888576448
1.40389921707294 1.39063992591506
1.40608087863793 1.40195069150162
1.40826254020292 1.41302427624423
1.41044420176792 1.42395456217003
1.41262586333291 1.43457040776285
1.4148075248979 1.44511310620901
1.4169891864629 1.45535896031165
1.41917084802789 1.4653320928685
1.42135250959288 1.4749887359188
1.42353417115788 1.4846555211862
1.42571583272287 1.49402674712709
1.42789749428786 1.50321737460109
1.43007915585285 1.51224084199716
1.43226081741785 1.52116101028561
1.43444247898284 1.52991262935614
1.43662414054783 1.53836173940104
1.43880580211283 1.54669244679094
1.44098746367782 1.55481078890846
1.44316912524281 1.56277859647058
1.4453507868078 1.57063269174261
1.4475324483728 1.57827656829786
1.44971410993779 1.58563797516672
1.45189577150278 1.59268416368752
1.45407743306778 1.59939951294058
1.45625909463277 1.60589339504316
1.45844075619776 1.61199583603976
1.46062241776275 1.61768526477182
1.46280407932775 1.62278826214322
1.46498574089274 1.62760497162511
1.46716740245773 1.63172689125417
1.46934906402273 1.63518971219013
1.47153072558772 1.63800851788264
1.47371238715271 1.64014605369346
1.4758940487177 1.64135831523548
1.4780757102827 1.64175402236856
1.48025737184769 1.64119130708692
1.48243903341268 1.6396063746961
1.48462069497768 1.63699449125464
1.48680235654267 1.63331168305757
1.48898401810766 1.62863434909765
1.49116567967266 1.62283657955415
1.49334734123765 1.61591340455043
1.49552900280264 1.60777417288347
1.49771066436763 1.59850734237207
1.49989232593263 1.58823851752706
1.50207398749762 1.57688356422389
1.50425564906261 1.5645246848212
1.50643731062761 1.55130770094391
1.5086189721926 1.53719569387709
1.51080063375759 1.52236237526168
1.51298229532258 1.50688806288792
1.51516395688758 1.4907836628755
1.51734561845257 1.47425374749538
1.51952728001756 1.4574229420289
1.52170894158256 1.44053250307044
1.52389060314755 1.42348605382622
1.52607226471254 1.40636598332712
1.52825392627753 1.38940800502065
1.53043558784253 1.37259709711744
1.53261724940752 1.35605976734101
1.53479891097251 1.34002120551012
1.53698057253751 1.32436777098267
1.5391622341025 1.30922292646728
1.54134389566749 1.29469867123494
1.54352555723249 1.28068456417268
1.54570721879748 1.26727735992486
1.54788888036247 1.25431806065034
1.55007054192746 1.24214552813045
1.55225220349246 1.23053514151378
1.55443386505745 1.21937718323581
1.55661552662244 1.2087406000718
1.55879718818744 1.19853729373092
1.56097884975243 1.18892203324286
1.56316051131742 1.17966589262916
1.56534217288241 1.17079068016895
1.56752383444741 1.16218762693316
1.5697054960124 1.15379348252399
1.57188715757739 1.14580369752127
1.57406881914239 1.13793285240318
1.57625048070738 1.13043411173853
1.57843214227237 1.12305433173617
1.58061380383736 1.11583752021879
1.58279546540236 1.10882083898869
1.58497712696735 1.10193473297071
1.58715878853234 1.09527687308827
1.58934045009734 1.08893246355396
1.59152211166233 1.08284023963237
1.59370377322732 1.07700537117929
1.59588543479232 1.07145033150119
1.59806709635731 1.06626223900492
1.6002487579223 1.0612962570074
1.60243041948729 1.05684393157074
1.60461208105229 1.05289749782641
1.60679374261728 1.04944756243486
1.60897540418227 1.0464820477549
1.61115706574727 1.04401816606851
1.61333872731226 1.0421072024498
1.61552038887725 1.04059924310903
1.61770205044224 1.03961745735469
1.61988371200724 1.03922195187462
1.62206537357223 1.03956752375501
1.62424703513722 1.04026975900569
1.62642869670222 1.04153539824809
1.62861035826721 1.04332841271682
1.6307920198322 1.04549075116349
1.63297368139719 1.04822230221216
1.63515534296219 1.05141800361327
1.63733700452718 1.05509944984382
1.63951866609217 1.05916077097245
1.64170032765717 1.06370096925733
1.64388198922216 1.06859790870112
1.64606365078715 1.07376434133234
1.64824531235214 1.07930073932808
1.65042697391714 1.08498662974496
1.65260863548213 1.09111334133385
1.65479029704712 1.09749281993984
1.65697195861212 1.10409236151429
1.65915362017711 1.11086480504136
1.6613352817421 1.11788156291593
1.6635169433071 1.12506358196248
1.66569860487209 1.13237946000766
1.66788026643708 1.13976075323658
1.67006192800207 1.14727240739508
1.67224358956707 1.15477676636837
1.67442525113206 1.16226784907664
1.67660691269705 1.1697010362393
1.67878857426205 1.1771639603946
1.68097023582704 1.1845212376653
1.68315189739203 1.19187862864091
1.68533355895702 1.19891211842541
1.68751522052202 1.20582101402528
1.68969688208701 1.21255715412368
1.691878543652 1.21903893993578
1.694060205217 1.22525709613738
1.69624186678199 1.23111827077264
1.69842352834698 1.23683542244989
1.70060518991197 1.24222694865164
1.70278685147697 1.24712783607487
1.70496851304196 1.25174446924412
1.70715017460695 1.25587530901243
1.70933183617195 1.25960488897926
1.71151349773694 1.26304312756901
1.71369515930193 1.26594944844872
1.71587682086693 1.26846524583638
1.71805848243192 1.27055198024203
1.72024014399691 1.27212253834161
1.7224218055619 1.27329260734477
1.7246034671269 1.27405408753796
1.72678512869189 1.274345409872
1.72896679025688 1.27429476208338
1.73114845182188 1.27381982836359
1.73333011338687 1.27308153106995
1.73551177495186 1.27176527200058
1.73769343651685 1.2701225660204
1.73987509808185 1.2683153993913
1.74205675964684 1.26619853578535
1.74423842121183 1.26371887183822
1.74642008277683 1.26085723623703
1.74860174434182 1.25776112547856
1.75078340590681 1.25449873370371
1.7529650674718 1.25101936288812
1.7551467290368 1.24747627843353
1.75732839060179 1.24363809178684
1.75951005216678 1.2397496319623
1.76169171373178 1.23576714976397
1.76387337529677 1.23162625543511
1.76605503686176 1.22749641086192
1.76823669842676 1.22313924140856
1.77041835999175 1.21893188556254
1.77260002155674 1.21457787539435
1.77478168312173 1.21023444969288
1.77696334468673 1.20580082141496
1.77914500625172 1.20134812339425
1.78132666781671 1.19682433075651
1.78350832938171 1.19221432698799
1.7856899909467 1.18763602749324
1.78787165251169 1.1829181468776
1.79005331407668 1.17816170423819
1.79223497564168 1.17330843410737
1.79441663720667 1.16827711721845
1.79659829877166 1.16326219129138
1.79877996033666 1.15809481808516
1.80096162190165 1.15286751924495
1.80314328346664 1.14746251069864
1.80532494503163 1.14193812059215
1.80750660659663 1.13622934756264
1.80968826816162 1.13057312779505
1.81186992972661 1.12466860145469
1.81405159129161 1.1186250228695
1.8162332528566 1.1125105081646
1.81841491442159 1.10619931445875
1.82059657598658 1.09982689281507
1.82277823755158 1.09343641328943
1.82495989911657 1.08695732301452
1.82714156068156 1.08039535073849
1.82932322224656 1.07387346998789
1.83150488381155 1.06738428943946
1.83368654537654 1.06096140451818
1.83586820694154 1.05464942011341
1.83804986850653 1.04842890357906
1.84023153007152 1.04227298996425
1.84241319163651 1.03630772066988
1.84459485320151 1.03052414547198
1.8467765147665 1.02502056199902
1.84895817633149 1.01970986495947
1.85113983789649 1.01469199968954
1.85332149946148 1.00994876219745
1.85550316102647 1.00547385947785
1.85768482259146 1.00127798752648
1.85986648415646 0.997355386630824
1.86204814572145 0.993707392865589
1.86422980728644 0.990315032182583
1.86641146885144 0.987231625652237
1.86859313041643 0.984238653789112
1.87077479198142 0.981577087695304
1.87295645354641 0.979084351974394
1.87513811511141 0.976793497897094
1.8773197766764 0.974627556075721
1.87950143824139 0.972596334174779
1.88168309980639 0.970568934173574
1.88386476137138 0.968551254719039
1.88604642293637 0.966592339911533
1.88822808450137 0.964727479544585
1.89040974606636 0.962887637542704
1.89259140763135 0.960966338896276
1.89477306919634 0.959043933953819
1.89695473076134 0.957010870486424
1.89913639232633 0.954930573970314
1.90131805389132 0.952727771551786
1.90349971545632 0.950413225397289
1.90568137702131 0.948046338679316
1.9078630385863 0.945597045301573
1.91004470015129 0.943022089699655
1.91222636171629 0.940403530378637
1.91440802328128 0.937554511170341
1.91658968484627 0.934673133745436
1.91877134641127 0.931632769755781
1.92095300797626 0.928640366376095
1.92313466954125 0.925526522454446
1.92531633110624 0.922305423812167
1.92749799267124 0.918954575793605
1.92967965423623 0.915627835041157
1.93186131580122 0.912201004168844
1.93404297736622 0.908605275455027
1.93622463893121 0.904889165728011
1.9384063004962 0.901099133784055
1.94058796206119 0.897103754951179
1.94276962362619 0.892984558487592
1.94495128519118 0.888610681237575
1.94713294675617 0.884031393214741
1.94931460832117 0.87928401533969
1.95149626988616 0.874246686306502
1.95367793145115 0.868952029988552
1.95585959301615 0.863304879951278
1.95804125458114 0.857396603455404
1.96022291614613 0.851067831976873
1.96240457771112 0.844378764756742
1.96458623927612 0.837269908941778
1.96676790084111 0.829733230989654
1.9689495624061 0.82179930429126
1.9711312239711 0.81335830638545
1.97331288553609 0.804450021724683
1.97549454710108 0.795054037187366
1.97767620866607 0.785143526703784
1.97985787023107 0.77474394792143
1.98203953179606 0.763903221661437
1.98422119336105 0.752554786582849
1.98640285492605 0.740780237055402
1.98858451649104 0.72851530118749
1.99076617805603 0.715722221595147
1.99294783962103 0.702506292286855
1.99512950118602 0.68883507764736
1.99731116275101 0.674854656711243
1.999492824316 0.660526735618984
2.001674485881 0.645835662177081
2.00385614744599 0.630847291846038
2.00603780901098 0.615606546724567
2.00821947057598 0.600040205862053
2.01040113214097 0.584305043100824
2.01258279370596 0.568438317394455
2.01476445527095 0.552409267547513
2.01694611683595 0.5363206496394
2.01912777840094 0.520153322742638
2.02130943996593 0.503925855025392
2.02349110153093 0.487700560129588
2.02567276309592 0.471599188174672
2.02785442466091 0.455559251118549
2.0300360862259 0.439651313600687
2.0322177477909 0.423868435193551
2.03439940935589 0.40831862438567
2.03658107092088 0.392959814994447
2.03876273248588 0.377830702507563
2.04094439405087 0.36295386102996
2.04312605561586 0.348432061672044
2.04530771718085 0.334232010362209
2.04748937874585 0.32036718890611
2.04967104031084 0.306829868002498
2.05185270187583 0.293672431982776
2.05403436344083 0.280984052411232
2.05621602500582 0.268683169208807
2.05839768657081 0.256791939833426
2.06057934813581 0.245307467161656
2.0627610097008 0.234303328864731
2.06494267126579 0.22369377756212
2.06712433283078 0.213612823593974
2.06930599439578 0.203963633627419
2.07148765596077 0.194721917083402
2.07366931752576 0.18593014675468
2.07585097909076 0.177479329159451
2.07803264065575 0.169568260884028
2.08021430222074 0.162044678438199
2.08239596378573 0.154923301453837
2.08457762535073 0.148206424934514
2.08675928691572 0.141852818555183
2.08894094848071 0.135881280831953
2.09112261004571 0.130217982135904
2.0933042716107 0.124865586494925
2.09548593317569 0.119847868213203
2.09766759474068 0.115052987370175
2.09984925630568 0.110606556863024
2.10203091787067 0.106347398845562
2.10421257943566 0.102365620948753
2.10639424100066 0.0985316458549609
2.10857590256565 0.0949096196419377
2.11075756413064 0.0914741984864688
2.11293922569564 0.0881782501275176
2.11512088726063 0.0849860269064964
2.11730254882562 0.0819246935979297
2.11948421039061 0.0789782603130048
2.12166587195561 0.0761448751113826
2.1238475335206 0.0733721049557354
2.12602919508559 0.0706629972568203
2.12821085665059 0.0680598871171034
2.13039251821558 0.0655152820298031
2.13257417978057 0.0630223246103218
2.13475584134556 0.0606087765353106
2.13693750291056 0.058274545988852
2.13911916447555 0.0559813256662536
2.14130082604054 0.0537173512827044
2.14348248760554 0.0515035234537667
2.14566414917053 0.049356664544103
2.14784581073552 0.047272834675798
2.15002747230051 0.0452466522120989
2.15220913386551 0.0432777022289018
2.1543907954305 0.0413614526350946
2.15657245699549 0.0395003871236678
2.15875411856049 0.0377163238044607
2.16093578012548 0.0359931745961854
2.16311744169047 0.0343391924005991
2.16529910325547 0.0327549410893902
2.16748076482046 0.0312407744641778
2.16966242638545 0.0297991288280303
2.17184408795044 0.0284048639286843
2.17402574951544 0.0271053645956444
2.17620741108043 0.025877946475433
2.17838907264542 0.024718340495992
2.18057073421042 0.0236367635746517
2.18275239577541 0.0226202537402856
2.1849340573404 0.0216646603375112
2.18711571890539 0.0207772509423535
2.18929738047039 0.0199499399547877
2.19147904203538 0.0191765629577368
2.19366070360037 0.0184660550536447
2.19584236516537 0.0178152380355817
2.19802402673036 0.0172037977529513
2.20020568829535 0.0166454076165307
2.20238734986034 0.0161313416608966
2.20456901142534 0.0156491753729915
2.20675067299033 0.015227567212741
2.20893233455532 0.014837299498123
2.21111399612032 0.0144831528689977
2.21329565768531 0.0141602348631109
2.2154773192503 0.013870632966062
2.21765898081529 0.0136138999539227
2.21984064238029 0.0133493437472602
2.22202230394528 0.013144572429459
2.22420396551027 0.0129610884563367
2.22638562707527 0.0127840007469587
2.22856728864026 0.0126338440312392
2.23074895020525 0.0124944198858018
2.23293061177025 0.0123608598225006
2.23511227333524 0.0122432559537394
2.23729393490023 0.0121289999101747
2.23947559646522 0.0120232339916676
2.24165725803022 0.0119248131501194
2.24383891959521 0.011826882314579
2.2460205811602 0.0117368200509191
2.2482022427252 0.01164128702389
2.25038390429019 0.0115507294376309
2.25256556585518 0.0114593290598953
2.25474722742017 0.0113694725059051
2.25692888898517 0.0113404172507984
2.25911055055016 0.0112618920116533
2.26129221211515 0.0111836476715864
2.26347387368015 0.011107437971616
2.26565553524514 0.0110339084833777
2.26783719681013 0.0109633069440009
2.27001885837513 0.0108972423597605
2.27220051994012 0.0108331220354362
2.27438218150511 0.0107760405344681
2.2765638430701 0.0107266854467813
2.2787455046351 0.0106861761700206
2.28092716620009 0.0106538736483906
2.28310882776508 0.0106355709905444
2.28529048933007 0.0106224122540158
2.28747215089507 0.0106242931607114
2.28965381246006 0.0106392263981864
2.29183547402505 0.0106694168275376
2.29401713559005 0.010715346747037
2.29619879715504 0.0107744813067082
2.29838045872003 0.0108479489302134
2.30056212028503 0.010937309359619
2.30274378185002 0.0110422589706746
2.30492544341501 0.0111595265777803
2.30710710498 0.0112912147349576
2.309288766545 0.0114332142407588
2.31147042810999 0.0115866009624738
2.31365208967498 0.0117500037094005
2.31583375123998 0.011917126001159
2.31801541280497 0.0120884802427048
2.32019707436996 0.0122603830389444
2.32237873593495 0.0124283830573657
2.32456039749995 0.0125940911753801
2.32674205906494 0.0127486924618242
2.32892372062993 0.0128945720002922
2.33110538219493 0.0130213057051989
2.33328704375992 0.0131338937455077
2.33546870532491 0.0132214760017135
2.33765036688991 0.0132835463896114
2.3398320284549 0.0133218334404639
2.34201369001989 0.0133277691031386
2.34419535158488 0.0133049662693221
2.34637701314988 0.013252723985657
2.34855867471487 0.0131668131121312
2.35074033627986 0.0130449326253686
2.35292199784486 0.0128963453162643
2.35510365940985 0.0127143337045653
2.35728532097484 0.0125032230322395
2.35946698253983 0.0122604581394394
2.36164864410483 0.0119951152233931
2.36383030566982 0.0117056039534592
2.36601196723481 0.0113965444161343
2.36819362879981 0.0110737210161536
2.3703752903648 0.0107333036842596
2.37255695192979 0.0103827178997312
2.37473861349478 0.0100254274128709
2.37692027505978 0.00966501020414443
2.37910193662477 0.00930311319193216
2.38128359818976 0.00894292813579497
2.38346525975476 0.00859112544651548
2.38564692131975 0.00824915666439685
2.38782858288474 0.00791768638956118
2.39001024444974 0.00759865988006859
2.39219190601473 0.00729294944410202
2.39437356757972 0.00700320155663897
2.39655522914471 0.00672814668307926
2.39873689070971 0.00646864063684768
2.4009185522747 0.00622787278161559
2.40310021383969 0.00600486423284581
2.40528187540469 0.00579896191029955
2.40746353696968 0.00560878132113202
2.40964519853467 0.00543292275247539
2.41182686009966 0.00527375761212989
2.41400852166466 0.00512571310958346
2.41619018322965 0.00498933373377855
2.41837184479464 0.00486417517993762
2.42055350635964 0.00475066972066143
2.42273516792463 0.00464589570709653
2.42491682948962 0.00454784995177815
2.42709849105461 0.00445795249602388
2.42928015261961 0.0043728813939817
2.4314618141846 0.00428952922497741
2.43364347574959 0.00421266228774793
2.43582513731459 0.00413895939755664
2.43800679887958 0.00406772165452036
2.44018846044457 0.00399816820942895
2.44237012200956 0.00388657064254786
2.44455178357456 0.00383488067758671
2.44673344513955 0.00378476242130122
2.44891510670454 0.00373666121667288
2.45109676826954 0.0036890148036138
2.45327842983453 0.00363815338442528
2.45546009139952 0.00358712634249594
2.45764175296452 0.00353717694100923
2.45982341452951 0.00349029049026347
2.4620050760945 0.00344528961697273
2.46418673765949 0.00340460100178563
2.46636839922449 0.00337432577382716
2.46855006078948 0.00334246791953625
2.47073172235447 0.00331728280439867
2.47291338391947 0.00329931343063986
2.47509504548446 0.00328839849626412
2.47727670704945 0.0032861420698933
2.47945836861444 0.00329269211507825
2.48164003017944 0.0033070542512178
2.48382169174443 0.00333277114006339
2.48600335330942 0.00336704961862076
2.48818501487442 0.0034117731537972
2.49036667643941 0.0034694101040036
2.4925483380044 0.00353589319436854
2.49472999956939 0.00361195962520707
2.49691166113439 0.00369903175374502
2.49909332269938 0.00379495804652519
2.50127498426437 0.00390042416247995
2.50345664582937 0.00401523360987803
2.50563830739436 0.00413600110949929
2.50781996895935 0.00426218193940772
2.51000163052435 0.00439161449338973
2.51218329208934 0.00452356869602505
2.51436495365433 0.00465466132631664
2.51654661521932 0.00478710414135711
2.51872827678432 0.00491341548348235
2.52090993834931 0.00503639341185779
2.5230915999143 0.00515458686361039
2.5252732614793 0.00526362699339601
2.52745492304429 0.00536084209668962
2.52963658460928 0.00544381838475768
2.53181824617427 0.00551437085217827
2.53399990773927 0.00556863220614581
2.53618156930426 0.00560688828737247
2.53836323086925 0.00562610321955005
2.54054489243425 0.00562777068770245
2.54272655399924 0.00561278219041352
2.54490821556423 0.00557987685673152
2.54708987712922 0.00552631564798113
2.54927153869422 0.00545746413891089
2.55145320025921 0.0053954901516064
2.5536348618242 0.00529731382299778
2.5558165233892 0.00518758430337139
2.55799818495419 0.00506692085502662
2.56017984651918 0.00493561366189877
2.56236150808417 0.00479657712498147
2.56454316964917 0.00465264365394568
2.56672483121416 0.00450511522614858
2.56890649277915 0.00435710983613268
2.57108815434415 0.00420851254892748
2.57326981590914 0.00406304197021715
2.57545147747413 0.00392269895140412
2.57763313903913 0.00378935538192694
2.57981480060412 0.00366634630754746
2.58199646216911 0.00355130597227287
2.5841781237341 0.00344948546417806
2.5863597852991 0.0033594920826939
2.58854144686409 0.00328307883428652
2.59072310842908 0.00322156513626502
2.59290476999408 0.00317370194413408
2.59508643155907 0.00314208620021054
2.59726809312406 0.00312263747482786
2.59944975468905 0.00311812447692647
2.60163141625405 0.00312768184562858
2.60381307781904 0.00314952179745552
2.60599473938403 0.00318181257153704
2.60817640094903 0.00322482599706175
2.61035806251402 0.00327706753753315
2.61253972407901 0.00333458210857785
2.61472138564401 0.00339718584591905
2.616903047209 0.00346460507029263
2.61908470877399 0.00353171548565524
2.62126637033898 0.0035990695226137
2.62344803190398 0.00366312908384957
2.62562969346897 0.00372434232824327
2.62781135503396 0.00377485138297813
2.62999301659896 0.00381735529356385
2.63217467816395 0.00385127478527211
2.63435633972894 0.00387372617214298
2.63653800129393 0.00388434400331934
2.63871966285893 0.00388731680992305
2.64090132442392 0.00387902131390217
2.64308298598891 0.00385583690937057
2.64526464755391 0.0038192235210934
2.6474463091189 0.00376947876466685
2.64962797068389 0.00370482885022565
2.65180963224888 0.00362329494592515
2.65399129381388 0.0035360587042062
2.65617295537887 0.00343798014756154
2.65835461694386 0.0033303752040976
2.66053627850886 0.00321467007199052
2.66271794007385 0.0030916472005633
2.66489960163884 0.00296390166273628
2.66708126320384 0.00283368451898707
2.66926292476883 0.00270074061437517
2.67144458633382 0.00256814881164364
2.67362624789881 0.00243731699859206
2.67580790946381 0.00230813900258374
2.6779895710288 0.00218251033561679
2.68017123259379 0.00206128252355133
2.68235289415879 0.0019446090767115
2.68453455572378 0.00183478775917235
2.68671621728877 0.00173146409917976
2.68889787885376 0.00163520270205237
2.69107954041876 0.00154551471620911
2.69326120198375 0.00146389804627224
2.69544286354874 0.00138869181073956
2.69762452511374 0.00132132679101125
2.69980618667873 0.00126064510266167
2.70198784824372 0.00120558415223316
2.70416950980871 0.00115732236418088
2.70635117137371 0.00111450162846052
2.7085328329387 0.00107591033169021
2.71071449450369 0.00104190623983548
2.71289615606869 0.00101356734936649
2.71507781763368 0.000987909024001925
2.71725947919867 0.000964453671193593
2.71944114076366 0.000944337067327501
2.72162280232866 0.000926240192108218
2.72380446389365 0.000909060122887954
2.72598612545864 0.000892599799446175
2.72816778702364 0.000879736155151494
2.73034944858863 0.000866109518452539
2.73253111015362 0.000854721171552175
2.73471277171862 0.000842195106006302
2.73689443328361 0.000809814175136128
2.7390760948486 0.000802658440712227
2.74125775641359 0.000794653423466956
2.74343941797859 0.000785883885870455
2.74562107954358 0.000776433264649337
2.74780274110857 0.000766382627965469
2.74998440267357 0.000755809851759236
2.75216606423856 0.000744789013308227
2.75434772580355 0.000732669516729776
2.75652938736854 0.000721105804463908
2.75871104893354 0.000709262236511185
2.76089271049853 0.000697199962280942
2.76307437206352 0.000684975003867717
2.76525603362852 0.000671917928192212
2.76743769519351 0.000659663903048775
2.7696193567585 0.000647357722307204
2.77180101832349 0.000635040644848245
2.77398267988849 0.000622748300137299
2.77616434145348 0.000610510553460558
2.77834600301847 0.000598351298513963
2.78052766458347 0.000585567732276292
2.78270932614846 0.000573760027652756
2.78489098771345 0.000562036063039826
2.78707264927845 0.000550398120576154
2.78925431084344 0.000538840861318872
2.79143597240843 0.00052735150955563
2.79361763397342 0.000515910233809005
2.79579929553842 0.00050377027818007
2.79798095710341 0.000492488736712559
2.8001626186684 0.000482034632157603
2.8023442802334 0.000470069786906729
2.80452594179839 0.000458873333848204
2.80670760336338 0.000446797991866606
2.80888926492837 0.000435409130062445
2.81107092649337 0.000423069081688705
2.81325258805836 0.00041225778729342
2.81543424962335 0.000400490632235472
2.81761591118835 0.000387781425522512
2.81979757275334 0.0003757416789077
2.82197923431833 0.000363507013935604
2.82416089588332 0.000351124585712499
2.82634255744832 0.000337930750922461
2.82852421901331 0.00032558073360868
2.8307058805783 0.000313252859669485
2.8328875421433 0.000300313774348959
2.83506920370829 0.00028844482220544
2.83725086527328 0.000276845149556062
2.83943252683827 0.000266518460058179
2.84161418840327 0.00025598186931581
2.84379584996826 0.000246058567242067
2.84597751153325 0.000236845459973084
2.84815917309825 0.000228431259007241
2.85034083466324 0.000220173750017316
2.85252249622823 0.00021372767029361
2.85470415779323 0.000208247882500089
2.85688581935822 0.000203774770975174
2.85906748092321 0.000199610700898703
2.8612491424882 0.000196628875321555
2.8634308040532 0.000195508060434245
2.86561246561819 0.000195324666463205
2.86779412718318 0.000196038303094574
2.86997578874818 0.000197590939147014
2.87215745031317 0.000199908474143358
2.87433911187816 0.000202182157453412
2.87652077344315 0.000205900679605084
2.87870243500815 0.000210057491660061
2.88088409657314 0.000214540154136423
2.88306575813813 0.000219230912077545
2.88524741970313 0.000224911366609982
2.88742908126812 0.000229878240067522
2.88961074283311 0.000234740909226368
2.8917924043981 0.000239393783646132
2.8939740659631 0.000243738862410558
2.89615572752809 0.000247687547622682
2.89833738909308 0.000251343728318233
2.90051905065808 0.000254648100352269
2.90270071222307 0.000258281106253314
2.90488237378806 0.000260633594590497
2.90706403535305 0.000263322624140888
2.90924569691805 0.000264774667288567
2.91142735848304 0.000265740762240899
2.91360902004803 0.0002655454076994
2.91579068161303 0.000265835949053101
2.91797234317802 0.000265065742832186
2.92015400474301 0.000264909340535489
2.92233566630801 0.000264563599516649
2.924517327873 0.000264132508400078
2.92669898943799 0.000263722976536503
2.92888065100298 0.000263442514043548
2.93106231256798 0.000263396795515842
2.93324397413297 0.000263687150888047
2.93542563569796 0.000264408031853339
2.93760729726296 0.000265644506922337
2.93978895882795 0.000267469842384859
2.94197062039294 0.000269943229784814
2.94415228195793 0.00027310772267602
2.94633394352293 0.000276988446022063
2.94851560508792 0.000281591140283583
2.95069726665291 0.000286901098699675
2.95287892821791 0.000292882550296183
2.9550605897829 0.000299478532632867
2.95724225134789 0.000306611287256698
2.95942391291288 0.000314183197431286
2.96160557447788 0.000322078272287958
2.96378723604287 0.000330164164567437
2.96596889760786 0.00033829469120216
2.96815055917286 0.00034721485328978
2.97033222073785 0.000355177396108767
2.97251388230284 0.000362741560524307
2.97469554386784 0.000369747058955706
2.97687720543283 0.000376038546503033
2.97905886699782 0.0003814695867545
2.98124052856281 0.000385906459120459
2.98342219012781 0.000390133731131595
2.9856038516928 0.000391750116740225
2.98778551325779 0.000392996129974033
2.98996717482279 0.00039293119078521
2.99214883638778 0.000391542356174777
2.99433049795277 0.000389745049824138
2.99651215951776 0.000385996227524274
2.99869382108276 0.000380368190405959
3.00087548264775 0.000374547076573322
3.00305714421274 0.000367756072718035
3.00523880577774 0.000360139396646079
3.00742046734273 0.000351856870031904
3.00960212890772 0.000343080076088263
3.01178379047272 0.000333988173069702
3.01396545203771 0.000324763490120346
3.0161471136027 0.000315587037465091
3.01832877516769 0.000306634063722739
3.02051043673269 0.000299873880224609
3.02269209829768 0.000292292287551626
3.02487375986267 0.000284757711468348
3.02705542142767 0.000278988282857794
3.02923708299266 0.000274195312326456
3.03141874455765 0.00027046831242276
3.03360040612264 0.000267871797634947
3.03578206768764 0.000266444759118158
3.03796372925263 0.000266200753493509
3.04014539081762 0.00026712857268607
3.04232705238262 0.000269193445979755
3.04450871394761 0.000272338712171381
3.0466903755126 0.000276487889251167
3.04887203707759 0.000281547061647982
3.05105369864259 0.000287407500856914
3.05323536020758 0.000293948434196123
3.05541702177257 0.00030103987838763
3.05759868333757 0.000308545459386241
3.05978034490256 0.000316325147063277
3.06196200646755 0.000324237842579142
3.06414366803254 0.000332143767080791
3.06632532959754 0.000339906612221214
3.06850699116253 0.000347395425377389
3.07068865272752 0.000353765744791986
3.07287031429252 0.000360490862457849
3.07505197585751 0.000366567839973481
3.0772336374225 0.000373709251635455
3.0794152989875 0.000378668156125701
3.08159696055249 0.000382828684668843
3.08377862211748 0.000385426020439266
3.08596028368247 0.000388017438456933
3.08814194524747 0.000388966813634371
3.09032360681246 0.000389861302632474
3.09250526837745 0.000389093623534239
3.09468692994245 0.000388278579003053
3.09686859150744 0.000386555658052529
3.09905025307243 0.000383975468389179
3.10123191463742 0.000380597205721745
3.10341357620242 0.000377390082481649
3.10559523776741 0.00037284576172255
3.1077768993324 0.000367772516202401
3.1099585608974 0.000362264232418663
3.11214022246239 0.000356419633793176
3.11432188402738 0.000351242886771219
3.11650354559237 0.000345255175132398
3.11868520715737 0.0003392879948741
3.12086686872236 0.000333451328556573
3.12304853028735 0.000327852117047426
3.12523019185235 0.000322592192714587
3.12741185341734 0.000317766196998587
3.12959351498233 0.000314361586858654
3.13177517654733 0.000310869899931854
3.13395683811232 0.000308080075982988
3.13613849967731 0.000306047025879125
3.1383201612423 0.000304810882610094
3.1405018228073 0.000304396097214414
};
\addplot [line width=0.64pt, darkorange25512714]
table {%
0.00109083078249646 0.000158405670435061
0.00327249234748937 0.000158373557331968
0.00545415391248228 0.000158479301651125
0.00763581547747519 0.000158659760760671
0.0098174770424681 0.000158993936193575
0.011999138607461 0.0001592641769752
0.0141808001724539 0.000159672566012521
0.0163624617374468 0.000160092386636374
0.0185441233024397 0.000160740720528149
0.0207257848674327 0.00016146173076347
0.0229074464324256 0.000162177655392375
0.0250891079974185 0.0001628852221598
0.0272707695624114 0.000163750393651472
0.0294524311274043 0.000164562718326622
0.0316340926923972 0.000165562546021287
0.0338157542573901 0.000166537470663655
0.035997415822383 0.000167554757878463
0.038179077387376 0.000168885853353455
0.0403607389523689 0.000170103660257294
0.0425424005173618 0.000171247630236771
0.0447240620823547 0.000172463812390104
0.0469057236473476 0.000173538141479219
0.0490873852123405 0.000174740028066841
0.0512690467773334 0.000175840831711227
0.0534507083423263 0.000176877930952508
0.0556323699073193 0.0001779209710621
0.0578140314723122 0.000179154657569867
0.0599956930373051 0.000180081305814673
0.062177354602298 0.00018101442410464
0.0643590161672909 0.000181689057052193
0.0665406777322838 0.00018246487534741
0.0687223392972767 0.000183126637396008
0.0709040008622696 0.000183805751295205
0.0730856624272626 0.000184370348440673
0.0752673239922555 0.000185050068673256
0.0774489855572484 0.000185640199161006
0.0796306471222413 0.000186296782008461
0.0818123086872342 0.000187053187504926
0.0839939702522271 0.000187709409989675
0.08617563181722 0.000188406016327566
0.0883572933822129 0.000189029786112757
0.0905389549472058 0.000189870022948931
0.0927206165121988 0.000190651965638942
0.0949022780771917 0.000191660177951555
0.0970839396421846 0.000192614078224059
0.0992656012071775 0.000193791477204963
0.10144726277217 0.000194983284828977
0.103628924337163 0.000196478650678319
0.105810585902156 0.000198130814847949
0.107992247467149 0.000199635124264512
0.110173909032142 0.000201163459205761
0.112355570597135 0.00020285273403396
0.114537232162128 0.000204480441845638
0.116718893727121 0.000206182358671659
0.118900555292114 0.000207717965019274
0.121082216857107 0.000209187746808377
0.1232638784221 0.000210740235928223
0.125445539987092 0.000212011412050731
0.127627201552085 0.00021330964935896
0.129808863117078 0.000214384571147676
0.131990524682071 0.00021538067145124
0.134172186247064 0.000216307775078037
0.136353847812057 0.000217010305355018
0.13853550937705 0.000217634752547972
0.140717170942043 0.000217988967501075
0.142898832507036 0.000218227502757876
0.145080494072029 0.000218368487446289
0.147262155637022 0.000218577459772845
0.149443817202014 0.000218589000907041
0.151625478767007 0.000218640255243875
0.153807140332 0.000218721806252134
0.155988801896993 0.00021874778793763
0.158170463461986 0.000219022495835923
0.160352125026979 0.000219225548368067
0.162533786591972 0.00021984718836098
0.164715448156965 0.000220722815801342
0.166897109721958 0.000221859227349634
0.169078771286951 0.000223275057951173
0.171260432851944 0.000225078350775404
0.173442094416936 0.000226948117572629
0.175623755981929 0.000229459948553653
0.177805417546922 0.00023235875320421
0.179987079111915 0.000235651223964513
0.182168740676908 0.00023925858255129
0.184350402241901 0.00024315540783366
0.186532063806894 0.000247543317336164
0.188713725371887 0.000252277042749233
0.19089538693688 0.000257158869900733
0.193077048501873 0.000262216681006044
0.195258710066866 0.00026756561971878
0.197440371631859 0.000273241979948165
0.199622033196851 0.00027906552056655
0.201803694761844 0.000285013197140675
0.203985356326837 0.000290983768161426
0.20616701789183 0.00029684304472904
0.208348679456823 0.000302973667867361
0.210530341021816 0.000308921233481359
0.212712002586809 0.000314733595840599
0.214893664151802 0.000320522636629097
0.217075325716795 0.000326407829763323
0.219256987281788 0.000332286347244285
0.221438648846781 0.00033785930966958
0.223620310411773 0.000343029463761064
0.225801971976766 0.000348212980186629
0.227983633541759 0.000353552806503432
0.230165295106752 0.000358514213419117
0.232346956671745 0.000363595767884962
0.234528618236738 0.000368472424023925
0.236710279801731 0.000373368416229235
0.238891941366724 0.000378134466913446
0.241073602931717 0.000382871702192604
0.24325526449671 0.000387445162037066
0.245436926061703 0.000392437829820893
0.247618587626696 0.000397423251050253
0.249800249191688 0.000402571415928795
0.251981910756681 0.00040800741712162
0.254163572321674 0.000413562303448329
0.256345233886667 0.000419237085133746
0.25852689545166 0.000425044006836014
0.260708557016653 0.000431005801432825
0.262890218581646 0.000437439615108535
0.265071880146639 0.000444022629423708
0.267253541711632 0.000450849824885387
0.269435203276625 0.000458374139300172
0.271616864841618 0.00046627335468461
0.27379852640661 0.000474255154852249
0.275980187971603 0.000482501367411947
0.278161849536596 0.000491313376066299
0.280343511101589 0.000500588194175328
0.282525172666582 0.000509875713137283
0.284706834231575 0.000519953736701931
0.286888495796568 0.000529910673930728
0.289070157361561 0.000540277474876338
0.291251818926554 0.000551079602624311
0.293433480491547 0.000562358642790485
0.29561514205654 0.000574001777816645
0.297796803621532 0.000585722470729039
0.299978465186525 0.00059785323677849
0.302160126751518 0.000609862096588514
0.304341788316511 0.000622556317156972
0.306523449881504 0.000635042008340702
0.308705111446497 0.000647875097293528
0.31088677301149 0.00066059314715053
0.313068434576483 0.000673543632593431
0.315250096141476 0.000686481862818506
0.317431757706469 0.000699145791925722
0.319613419271462 0.000712020612182046
0.321795080836454 0.000724404348149429
0.323976742401447 0.000736794772561065
0.32615840396644 0.00074895729574707
0.328340065531433 0.000760752771386557
0.330521727096426 0.000772434554606217
0.332703388661419 0.000783635891386034
0.334885050226412 0.000794586480527031
0.337066711791405 0.00080479927952724
0.339248373356398 0.000814598424230151
0.341430034921391 0.000823730378363345
0.343611696486384 0.000832823022184089
0.345793358051377 0.00084093638652936
0.347975019616369 0.000848615983805167
0.350156681181362 0.000855913927935017
0.352338342746355 0.000862279481845353
0.354520004311348 0.000868320004636971
0.356701665876341 0.000873966206693712
0.358883327441334 0.000879177314984831
0.361064989006327 0.000883527765366345
0.36324665057132 0.000887403060561496
0.365428312136313 0.000891068174558299
0.367609973701306 0.000894519455547647
0.369791635266299 0.000897576218735864
0.371973296831291 0.000900059770468154
0.374154958396284 0.000902224691711927
0.376336619961277 0.000904451436795909
0.37851828152627 0.000906518929994525
0.380699943091263 0.000908664740732999
0.382881604656256 0.000910549620253918
0.385063266221249 0.000912659203497401
0.387244927786242 0.000914870277845544
0.389426589351235 0.000917309285523398
0.391608250916228 0.000920623365344245
0.393789912481221 0.000923700653327947
0.395971574046214 0.000927736568457256
0.398153235611206 0.000932116631576834
0.400334897176199 0.000936862871179644
0.402516558741192 0.000942174728542286
0.404698220306185 0.000948008590911321
0.406879881871178 0.000955034653479271
0.409061543436171 0.000962928239472484
0.411243205001164 0.000971663082947969
0.413424866566157 0.000981018084407411
0.41560652813115 0.000991685464323209
0.417788189696143 0.0010031366459404
0.419969851261136 0.00101560148530287
0.422151512826128 0.00102924053173211
0.424333174391121 0.00104415104586699
0.426514835956114 0.0010601650964883
0.428696497521107 0.00107709321530334
0.4308781590861 0.00109553645187558
0.433059820651093 0.00111487618798033
0.435241482216086 0.00113496647162727
0.437423143781079 0.00115614550617087
0.439604805346072 0.00117863585161117
0.441786466911065 0.00120241282214963
0.443968128476058 0.00122699955975059
0.44614979004105 0.00125293170504811
0.448331451606043 0.00127927293494831
0.450513113171036 0.00130728444559333
0.452694774736029 0.0013355891870127
0.454876436301022 0.00136483217247881
0.457058097866015 0.00139510776585954
0.459239759431008 0.0014262639989576
0.461421420996001 0.00145859373748809
0.463603082560994 0.00149078181541664
0.465784744125987 0.00152374680581613
0.46796640569098 0.00155826995876405
0.470148067255973 0.00159266322094169
0.472329728820965 0.00162828258438141
0.474511390385958 0.00166439766028281
0.476693051950951 0.00170079652946107
0.478874713515944 0.00173755554987881
0.481056375080937 0.00177483990768346
0.48323803664593 0.00181247054850963
0.485419698210923 0.00184999606517294
0.487601359775916 0.00188801690572744
0.489783021340909 0.00192624228276566
0.491964682905902 0.00196540427702675
0.494146344470895 0.00200399192428203
0.496328006035887 0.00204358448932574
0.49850966760088 0.00208265734933056
0.500691329165873 0.00212223039273298
0.502872990730866 0.00216170093639233
0.505054652295859 0.00220136082359937
0.507236313860852 0.0022410212095476
0.509417975425845 0.00227999030329688
0.511599636990838 0.00231939901006539
0.513781298555831 0.00235828979378956
0.515962960120824 0.00239728605128582
0.518144621685817 0.00243622237060439
0.52032628325081 0.00247468925706591
0.522507944815802 0.00251294822795669
0.524689606380795 0.00255106216512471
0.526871267945788 0.00258880347350072
0.529052929510781 0.00262613417358449
0.531234591075774 0.00266380365467215
0.533416252640767 0.00270185090232036
0.53559791420576 0.00273911459781548
0.537779575770753 0.00277671349252622
0.539961237335746 0.00281389897851891
0.542142898900739 0.00285075003770336
0.544324560465732 0.00288820521130909
0.546506222030724 0.0029255909107809
0.548687883595717 0.00296360394997078
0.55086954516071 0.00300160830433133
0.553051206725703 0.00303966846524854
0.555232868290696 0.00307854841263502
0.557414529855689 0.00311851058367789
0.559596191420682 0.00315910057949999
0.561777852985675 0.0032005733890287
0.563959514550668 0.0032434099670783
0.566141176115661 0.00328660980065684
0.568322837680654 0.00333073303621979
0.570504499245647 0.00337596427042834
0.572686160810639 0.00342255760806398
0.574867822375632 0.00347106271985983
0.577049483940625 0.00352033855677076
0.579231145505618 0.00357167893088661
0.581412807070611 0.00362421020539338
0.583594468635604 0.00367846293327685
0.585776130200597 0.00373516088836259
0.58795779176559 0.00379274082097321
0.590139453330583 0.00385331174405967
0.592321114895576 0.00391584956621045
0.594502776460569 0.00397946153577512
0.596684438025561 0.0040449581616644
0.598866099590554 0.00411175094662143
0.601047761155547 0.00418002333659286
0.60322942272054 0.00424974864746441
0.605411084285533 0.00432116753099416
0.607592745850526 0.00439449016189978
0.609774407415519 0.00446844185329448
0.611956068980512 0.00454444421242998
0.614137730545505 0.00462153997420818
0.616319392110498 0.0046985503583383
0.61850105367549 0.00477700023321213
0.620682715240483 0.00485630168152513
0.622864376805476 0.00493747919136335
0.625046038370469 0.00501744153517061
0.627227699935462 0.00509904744399229
0.629409361500455 0.00518123288279597
0.631591023065448 0.00526377943569639
0.633772684630441 0.00534735489687451
0.635954346195434 0.00543201321440863
0.638136007760427 0.00551682846843196
0.64031766932542 0.00560326025972807
0.642499330890413 0.00569016372327965
0.644680992455406 0.0057810210342881
0.646862654020398 0.00587325542229084
0.649044315585391 0.00596927269894869
0.651225977150384 0.00606695412317417
0.653407638715377 0.00616814579147297
0.65558930028037 0.00627270184791058
0.657770961845363 0.00638137255573864
0.659952623410356 0.00649383971439654
0.662134284975349 0.00661393244880936
0.664315946540342 0.00673985343712967
0.666497608105335 0.00687238224353626
0.668679269670327 0.00701426516768382
0.67086093123532 0.00716076203020167
0.673042592800313 0.00731779528386007
0.675224254365306 0.00748248488311768
0.677405915930299 0.00765712392887149
0.679587577495292 0.00784263555424972
0.681769239060285 0.0080396234435191
0.683950900625278 0.00825206274280975
0.686132562190271 0.00847300800015477
0.688314223755264 0.00871159703305316
0.690495885320257 0.00895877905892303
0.69267754688525 0.00922238132492739
0.694859208450243 0.00949962808040206
0.697040870015235 0.0097912438056847
0.699222531580228 0.0100973142312635
0.701404193145221 0.0104188364860739
0.703585854710214 0.0107546549711549
0.705767516275207 0.0111077596677847
0.7079491778402 0.0114745828109608
0.710130839405193 0.011856105909898
0.712312500970186 0.0122536945799796
0.714494162535179 0.0126646789012534
0.716675824100172 0.0130912269511372
0.718857485665164 0.013531554176846
0.721039147230157 0.013986471497843
0.72322080879515 0.014453683389287
0.725402470360143 0.0149342850349465
0.727584131925136 0.0154246498163632
0.729765793490129 0.0159294915499858
0.731947455055122 0.0164413219176696
0.734129116620115 0.0169639175248333
0.736310778185108 0.017494407302949
0.738492439750101 0.0180323143099215
0.740674101315094 0.0185765004006959
0.742855762880086 0.0191236393080678
0.745037424445079 0.0196747894916009
0.747219086010072 0.0202276286195146
0.749400747575065 0.0207816528941397
0.751582409140058 0.0213353103199689
0.753764070705051 0.021891632602364
0.755945732270044 0.0224444731204817
0.758127393835037 0.0229959796989084
0.76030905540003 0.0235444648104484
0.762490716965023 0.0240880635302568
0.764672378530016 0.0246256717562982
0.766854040095009 0.0251594982927535
0.769035701660001 0.0256865103757963
0.771217363224994 0.0262058027326358
0.773399024789987 0.026719858629858
0.77558068635498 0.0272263561873781
0.777762347919973 0.027725627856035
0.779944009484966 0.0282171506104597
0.782125671049959 0.028704182876508
0.784307332614952 0.0291837008293521
0.786488994179945 0.0296554449239652
0.788670655744938 0.0301197316451326
0.790852317309931 0.0305791235876908
0.793033978874923 0.0310323630606344
0.795215640439916 0.0314808981219934
0.797397302004909 0.0319244726130908
0.799578963569902 0.0323624905755967
0.801760625134895 0.0327971997511099
0.803942286699888 0.0332293564056126
0.806123948264881 0.0336576482699097
0.808305609829874 0.0340824495574311
0.810487271394867 0.0345078857606722
0.81266893295986 0.0349300650913119
0.814850594524853 0.0353525950146977
0.817032256089846 0.0357745210388817
0.819213917654838 0.0361952530207612
0.821395579219831 0.0366157870936397
0.823577240784824 0.0370401692836976
0.825758902349817 0.0374653310287633
0.82794056391481 0.0378941551062617
0.830122225479803 0.0383240537826492
0.832303887044796 0.0387608065016853
0.834485548609789 0.0392057108534409
0.836667210174782 0.0396583534502093
0.838848871739775 0.0401173598997818
0.841030533304768 0.0405872614367708
0.84321219486976 0.0410688518255023
0.845393856434753 0.0415669230813604
0.847575517999746 0.0420840137391702
0.849757179564739 0.0426129953716017
0.851938841129732 0.043162075549673
0.854120502694725 0.0437343015468662
0.856302164259718 0.0443320415341425
0.858483825824711 0.0449552507597106
0.860665487389704 0.0456082576564482
0.862847148954697 0.0462991390335768
0.865028810519689 0.0470233228371574
0.867210472084682 0.0477880847820408
0.869392133649675 0.0485934632315069
0.871573795214668 0.0494511806917152
0.873755456779661 0.0503563033546066
0.875937118344654 0.0513229190427281
0.878118779909647 0.0523480171082819
0.88030044147464 0.0534389222476287
0.882482103039633 0.0546027512167194
0.884663764604626 0.0558475670317245
0.886845426169619 0.0571786887006227
0.889027087734612 0.058610521986219
0.891208749299605 0.0601449205380232
0.893390410864597 0.0617975122987905
0.89557207242959 0.0635797615229275
0.897753733994583 0.0654887114022536
0.899935395559576 0.0675485795144608
0.902117057124569 0.0697709375799804
0.904298718689562 0.0721716694048635
0.906480380254555 0.0747652080856794
0.908662041819548 0.0775718181427604
0.910843703384541 0.080612081789622
0.913025364949534 0.0839094026203362
0.915207026514527 0.0874746754750714
0.917388688079519 0.091326885864017
0.919570349644512 0.0955057652223357
0.921752011209505 0.100019435708969
0.923933672774498 0.104905411657959
0.926115334339491 0.110183386406875
0.928296995904484 0.115897417152132
0.930478657469477 0.122076731658915
0.93266031903447 0.128755324402513
0.934841980599463 0.135959844476845
0.937023642164456 0.143712346648957
0.939205303729449 0.152050588871583
0.941386965294442 0.161005298125148
0.943568626859434 0.170595010550187
0.945750288424427 0.180854765042021
0.94793194998942 0.191802178176101
0.950113611554413 0.203458319016148
0.952295273119406 0.215842090260424
0.954476934684399 0.228970779897171
0.956658596249392 0.242852638267134
0.958840257814385 0.257484221171898
0.961021919379378 0.272872316370391
0.963203580944371 0.289010041484175
0.965385242509364 0.305874341561168
0.967566904074356 0.323431781313385
0.969748565639349 0.341665163287046
0.971930227204342 0.360528186193696
0.974111888769335 0.379980814216011
0.976293550334328 0.399970631147307
0.978475211899321 0.42044503751107
0.980656873464314 0.441342765472688
0.982838535029307 0.462583448098078
0.9850201965943 0.484081580243222
0.987201858159293 0.505761823289276
0.989383519724286 0.527537083707493
0.991565181289279 0.549336520653389
0.993746842854271 0.571047059208121
0.995928504419264 0.592583442557613
0.998110165984257 0.613853779753906
1.00029182754925 0.634766942813219
1.00247348911424 0.65524060501101
1.00465515067924 0.675190264339108
1.00683681224423 0.694538597684633
1.00901847380922 0.713211142625158
1.01120013537421 0.731145507849482
1.01338179693921 0.748269655678374
1.0155634585042 0.764546225326958
1.01774512006919 0.779911441342
1.01992678163419 0.794337951668414
1.02210844319918 0.80779926123716
1.02429010476417 0.820268461964548
1.02647176632916 0.831736983412343
1.02865342789416 0.84220791543069
1.03083508945915 0.851684678429809
1.03301675102414 0.860177422124121
1.03519841258914 0.867722398323368
1.03738007415413 0.874334417849278
1.03956173571912 0.880043145384562
1.04174339728412 0.884896234716226
1.04392505884911 0.888922617178703
1.0461067204141 0.892177385707474
1.04828838197909 0.894691046336602
1.05047004354409 0.896519569958508
1.05265170510908 0.897716072798705
1.05483336667407 0.89832475183608
1.05701502823907 0.89838280477272
1.05919668980406 0.897935755773739
1.06137835136905 0.897042731528826
1.06356001293404 0.895738321426581
1.06574167449904 0.894055720901176
1.06792333606403 0.892028380627596
1.07010499762902 0.889687452272182
1.07228665919402 0.887064758736016
1.07446832075901 0.884175407957028
1.076649982324 0.881048070847855
1.078831643889 0.877702014760769
1.08101330545399 0.874157592765792
1.08319496701898 0.870439696638305
1.08537662858397 0.866553850878662
1.08755829014897 0.862513567080113
1.08973995171396 0.858323530050359
1.09192161327895 0.853997314846788
1.09410327484395 0.849549060852852
1.09628493640894 0.844983777229626
1.09846659797393 0.840316581199986
1.10064825953892 0.835565533404493
1.10282992110392 0.830743249063945
1.10501158266891 0.825828847075008
1.1071932442339 0.820868230207417
1.1093749057989 0.815847660049614
1.11155656736389 0.810797407998114
1.11373822892888 0.805715310186573
1.11591989049387 0.800618786690862
1.11810155205887 0.795529462990221
1.12028321362386 0.790437981488048
1.12246487518885 0.785386621141419
1.12464653675385 0.780387656828945
1.12682819831884 0.775443428584755
1.12900985988383 0.770577904175093
1.13119152144882 0.76580531872789
1.13337318301382 0.761144302263213
1.13555484457881 0.756587375678873
1.1377365061438 0.752140598994588
1.1399181677088 0.747800917891937
1.14209982927379 0.7435916156477
1.14428149083878 0.7395155066585
1.14646315240378 0.735574009994235
1.14864481396877 0.731786915304038
1.15082647553376 0.728163809844385
1.15300813709875 0.724722630168078
1.15518979866375 0.721461056013733
1.15737146022874 0.718384583875214
1.15955312179373 0.715496961779216
1.16173478335873 0.712800023759489
1.16391644492372 0.710303267877958
1.16609810648871 0.707993585649616
1.1682797680537 0.705904264038186
1.1704614296187 0.704040241405014
1.17264309118369 0.702394771216301
1.17482475274868 0.700958703450953
1.17700641431368 0.699739421289707
1.17918807587867 0.698730848756902
1.18136973744366 0.697950665368219
1.18355139900865 0.697383788156468
1.18573306057365 0.697020286756363
1.18791472213864 0.696851478804603
1.19009638370363 0.696864727447709
1.19227804526863 0.697038458165191
1.19445970683362 0.697366102170532
1.19664136839861 0.697833588637265
1.19882302996361 0.698427851793125
1.2010046915286 0.699101345544945
1.20318635309359 0.699856095571256
1.20536801465858 0.700658855574693
1.20754967622358 0.70149797368481
1.20973133778857 0.702340801984007
1.21191299935356 0.703168325467615
1.21409466091856 0.70394571067433
1.21627632248355 0.704661036590836
1.21845798404854 0.705290399614712
1.22063964561353 0.705817309371003
1.22282130717853 0.706221719373413
1.22500296874352 0.706505968651483
1.22718463030851 0.706654633678748
1.22936629187351 0.70665983583015
1.2315479534385 0.706530332319563
1.23372961500349 0.706251534814468
1.23591127656848 0.70583563452979
1.23809293813348 0.705266029163648
1.24027459969847 0.704565501090566
1.24245626126346 0.703742923878674
1.24463792282846 0.702811711157915
1.24681958439345 0.701770284708594
1.24900124595844 0.700636200796682
1.25118290752344 0.699438386227076
1.25336456908843 0.698186409494122
1.25554623065342 0.696894290155061
1.25772789221841 0.695573937892472
1.25990955378341 0.694235528447441
1.2620912153484 0.692892139657794
1.26427287691339 0.691566052968779
1.26645453847839 0.690249681664035
1.26863620004338 0.68895384369332
1.27081786160837 0.687686726636308
1.27299952317336 0.686448769583101
1.27518118473836 0.685259795538656
1.27736284630335 0.684117813566271
1.27954450786834 0.683002997571343
1.28172616943334 0.681944314590819
1.28390783099833 0.68092848414143
1.28608949256332 0.679951447589897
1.28827115412831 0.679021332027641
1.29045281569331 0.678151265717382
1.2926344772583 0.677328626395807
1.29481613882329 0.676551011380504
1.29699780038829 0.675831089118669
1.29917946195328 0.675185987999649
1.30136112351827 0.674621450552438
1.30354278508326 0.674155597742104
1.30572444664826 0.673791784937248
1.30790610821325 0.673573091120725
1.31008776977824 0.673495678136663
1.31226943134324 0.673560710182784
1.31445109290823 0.673802294950499
1.31663275447322 0.674217449562992
1.31881441603822 0.674836290864116
1.32099607760321 0.675707039769604
1.3231777391682 0.676842387624187
1.32535940073319 0.678282993893818
1.32754106229819 0.680025196346976
1.32972272386318 0.682099767476733
1.33190438542817 0.684525732149548
1.33408604699317 0.687265715563029
1.33626770855816 0.690374569991253
1.33844937012315 0.693843375768106
1.34063103168814 0.697676654056849
1.34281269325314 0.701878921973011
1.34499435481813 0.706443661194953
1.34717601638312 0.711360191248928
1.34935767794812 0.716613269348979
1.35153933951311 0.722174081322897
1.3537210010781 0.728030822928073
1.35590266264309 0.734136612855936
1.35808432420809 0.74046268258542
1.36026598577308 0.746976173338331
1.36244764733807 0.753620048393063
1.36462930890307 0.760367056952758
1.36681097046806 0.767157848051988
1.36899263203305 0.7739320564627
1.37117429359805 0.780652010822929
1.37335595516304 0.787259583145244
1.37553761672803 0.793707318187159
1.37771927829302 0.799942609271143
1.37990093985802 0.805921976603507
1.38208260142301 0.811589359328435
1.384264262988 0.816915430622377
1.386445924553 0.821895946748954
1.38862758611799 0.826465836186862
1.39080924768298 0.830600268804227
1.39299090924797 0.834274232874519
1.39517257081297 0.837504400942357
1.39735423237796 0.840254524179778
1.39953589394295 0.842533453149883
1.40171755550795 0.844341334657408
1.40389921707294 0.845681178786084
1.40608087863793 0.846573316299597
1.40826254020292 0.847053417267915
1.41044420176792 0.847141026790124
1.41262586333291 0.846862703115239
1.4148075248979 0.846246503990085
1.4169891864629 0.845315460040252
1.41917084802789 0.844123233435726
1.42135250959288 0.84268695539918
1.42353417115788 0.841042863307285
1.42571583272287 0.839217103556009
1.42789749428786 0.837242585896462
1.43007915585285 0.835148034319627
1.43226081741785 0.832966516920087
1.43444247898284 0.830715231017903
1.43662414054783 0.828421539671318
1.43880580211283 0.826088054868394
1.44098746367782 0.823729813348989
1.44316912524281 0.821366987367666
1.4453507868078 0.8190105992449
1.4475324483728 0.816653439893317
1.44971410993779 0.814276819664396
1.45189577150278 0.81188843391099
1.45407743306778 0.809476939402405
1.45625909463277 0.8070207484021
1.45844075619776 0.804516600609224
1.46062241776275 0.801924292747161
1.46280407932775 0.799244350787246
1.46498574089274 0.796466707885721
1.46716740245773 0.793538690897213
1.46934906402273 0.790462312031463
1.47153072558772 0.787205661609995
1.47371238715271 0.783755428121301
1.4758940487177 0.78008471193496
1.4780757102827 0.776170927151739
1.48025737184769 0.772011111517684
1.48243903341268 0.767558535775367
1.48462069497768 0.762818052013055
1.48680235654267 0.757770444625895
1.48898401810766 0.752405887765874
1.49116567967266 0.746760712975362
1.49334734123765 0.740783544181636
1.49552900280264 0.734510501547738
1.49771066436763 0.727991359387866
1.49989232593263 0.721210901727852
1.50207398749762 0.714204728574903
1.50425564906261 0.706993687899224
1.50643731062761 0.69960264188647
1.5086189721926 0.692072267051081
1.51080063375759 0.684425491404134
1.51298229532258 0.676687171314237
1.51516395688758 0.668899491192089
1.51734561845257 0.661101373064035
1.51952728001756 0.653363194410016
1.52170894158256 0.645672466154208
1.52389060314755 0.638090437076201
1.52607226471254 0.630627985555106
1.52825392627753 0.623320511699132
1.53043558784253 0.616173450724773
1.53261724940752 0.609223859585608
1.53479891097251 0.602469610953957
1.53698057253751 0.595955448491884
1.5391622341025 0.589646794280673
1.54134389566749 0.58355757254679
1.54352555723249 0.577664755483122
1.54570721879748 0.571971664862499
1.54788888036247 0.566456638217371
1.55007054192746 0.56111528267707
1.55225220349246 0.555910358605297
1.55443386505745 0.550839876502255
1.55661552662244 0.545893264273929
1.55879718818744 0.541043549556558
1.56097884975243 0.536279571688302
1.56316051131742 0.531591536866512
1.56534217288241 0.526969005915407
1.56752383444741 0.522407879372576
1.5697054960124 0.517910303294202
1.57188715757739 0.513457917848953
1.57406881914239 0.509090556329315
1.57625048070738 0.50482786298148
1.57843214227237 0.500674367057559
1.58061380383736 0.496637349142968
1.58279546540236 0.492756701794557
1.58497712696735 0.489047084132442
1.58715878853234 0.485539493410433
1.58934045009734 0.482264175015444
1.59152211166233 0.47924658988134
1.59370377322732 0.476499698920888
1.59588543479232 0.474042127830821
1.59806709635731 0.471902109546911
1.6002487579223 0.470106648000634
1.60243041948729 0.468674780093692
1.60461208105229 0.467625501131405
1.60679374261728 0.466953652465706
1.60897540418227 0.466671129535577
1.61115706574727 0.46676331559997
1.61333872731226 0.467221411927413
1.61552038887725 0.468027412215471
1.61770205044224 0.469169285878496
1.61988371200724 0.47063546587328
1.62206537357223 0.472388466416886
1.62424703513722 0.474424552778691
1.62642869670222 0.476711631930052
1.62861035826721 0.479209846092868
1.6307920198322 0.481892338753329
1.63297368139719 0.484743470114135
1.63515534296219 0.487741743992638
1.63733700452718 0.490852924716336
1.63951866609217 0.494057360326793
1.64170032765717 0.497331822991773
1.64388198922216 0.500645097935464
1.64606365078715 0.504002434728117
1.64824531235214 0.507363998058599
1.65042697391714 0.510723631390045
1.65260863548213 0.5140852578704
1.65479029704712 0.517430820559004
1.65697195861212 0.520756709108879
1.65915362017711 0.52405537531871
1.6613352817421 0.527314098089765
1.6635169433071 0.530541394294218
1.66569860487209 0.533731807757424
1.66788026643708 0.53689339738652
1.67006192800207 0.540017264077119
1.67224358956707 0.543104066634208
1.67442525113206 0.546155440691893
1.67660691269705 0.549158214988635
1.67878857426205 0.552118163084071
1.68097023582704 0.555042365029902
1.68315189739203 0.557913791698047
1.68533355895702 0.56074870938716
1.68751522052202 0.563552022757783
1.68969688208701 0.56630581972948
1.691878543652 0.569007327630792
1.694060205217 0.571652389984052
1.69624186678199 0.574265896432479
1.69842352834698 0.576860779819903
1.70060518991197 0.579421392967162
1.70278685147697 0.58193731042126
1.70496851304196 0.584434667622054
1.70715017460695 0.586905255004011
1.70933183617195 0.589340133156676
1.71151349773694 0.591775157152849
1.71369515930193 0.594207996559423
1.71587682086693 0.596654511815493
1.71805848243192 0.599102014604179
1.72024014399691 0.601588907051669
1.7224218055619 0.604096115616427
1.7246034671269 0.606643824368066
1.72678512869189 0.609252457272782
1.72896679025688 0.611940265222507
1.73114845182188 0.614702604938535
1.73333011338687 0.617564538943725
1.73551177495186 0.620524128346198
1.73769343651685 0.623603834839012
1.73987509808185 0.626811502738242
1.74205675964684 0.630132609689626
1.74423842121183 0.633582499605952
1.74642008277683 0.637157992792763
1.74860174434182 0.640864913828241
1.75078340590681 0.644684102997635
1.7529650674718 0.648617377845483
1.7551467290368 0.652641896794323
1.75732839060179 0.656758728562606
1.75951005216678 0.660943958166847
1.76169171373178 0.665167746608556
1.76387337529677 0.669417813398569
1.76605503686176 0.67367697038713
1.76823669842676 0.677921575084588
1.77041835999175 0.682128581260734
1.77260002155674 0.686253577390298
1.77478168312173 0.690288062526038
1.77696334468673 0.694177487268049
1.77914500625172 0.697899061331269
1.78132666781671 0.701420103294016
1.78350832938171 0.704734239755116
1.7856899909467 0.707804082659475
1.78787165251169 0.710581028019387
1.79005331407668 0.713051832884
1.79223497564168 0.715227087259054
1.79441663720667 0.717063070285297
1.79659829877166 0.718570169050322
1.79877996033666 0.719754990139759
1.80096162190165 0.720596674105096
1.80314328346664 0.721086184825021
1.80532494503163 0.7212333950024
1.80750660659663 0.721047278868186
1.80968826816162 0.720548654000234
1.81186992972661 0.719748430734326
1.81405159129161 0.718674266665282
1.8162332528566 0.717343392815009
1.81841491442159 0.715775965989278
1.82059657598658 0.713988733239139
1.82277823755158 0.712018220364832
1.82495989911657 0.709901334856773
1.82714156068156 0.70766480291362
1.82932322224656 0.705333677298528
1.83150488381155 0.702920889613761
1.83368654537654 0.70047375709867
1.83586820694154 0.698010938846574
1.83804986850653 0.695542228771634
1.84023153007152 0.693094162528462
1.84241319163651 0.69070302257604
1.84459485320151 0.688389312800879
1.8467765147665 0.686182806615246
1.84895817633149 0.684084086153438
1.85113983789649 0.682117141912261
1.85332149946148 0.680283080653699
1.85550316102647 0.678591576167962
1.85768482259146 0.677076721066718
1.85986648415646 0.675733327242848
1.86204814572145 0.674582478383622
1.86422980728644 0.673614873644991
1.86641146885144 0.672829080789965
1.86859313041643 0.672229064033454
1.87077479198142 0.671821758114169
1.87295645354641 0.671596076873221
1.87513811511141 0.67157154128713
1.8773197766764 0.671748167132798
1.87950143824139 0.672124308615001
1.88168309980639 0.672682468306603
1.88386476137138 0.673432089003585
1.88604642293637 0.674391012097294
1.88822808450137 0.675568532822917
1.89040974606636 0.676939555441241
1.89259140763135 0.678525926523175
1.89477306919634 0.680332160248707
1.89695473076134 0.682326089930741
1.89913639232633 0.684530473995954
1.90131805389132 0.686936154519963
1.90349971545632 0.689575839351653
1.90568137702131 0.692409259688968
1.9078630385863 0.695480501840579
1.91004470015129 0.698787438008965
1.91222636171629 0.70235224307323
1.91440802328128 0.706170525672509
1.91658968484627 0.710249382581978
1.91877134641127 0.714603744202479
1.92095300797626 0.719231214633693
1.92313466954125 0.724140197474983
1.92531633110624 0.729352886998726
1.92749799267124 0.734877107942855
1.92967965423623 0.7407131715921
1.93186131580122 0.74686405989209
1.93404297736622 0.753331295797549
1.93622463893121 0.76011738306859
1.9384063004962 0.767218862567772
1.94058796206119 0.774639650455977
1.94276962362619 0.782357741863489
1.94495128519118 0.790362181867059
1.94713294675617 0.798635397828603
1.94931460832117 0.807169348023909
1.95149626988616 0.815915484772863
1.95367793145115 0.824859585526279
1.95585959301615 0.833974907474958
1.95804125458114 0.843250027571124
1.96022291614613 0.852628317348402
1.96240457771112 0.862117548253171
1.96458623927612 0.871673328762781
1.96676790084111 0.881250294539882
1.9689495624061 0.890808176758187
1.9711312239711 0.900318405159629
1.97331288553609 0.909767459227444
1.97549454710108 0.919092163173271
1.97767620866607 0.92825770185012
1.97985787023107 0.93726769693448
1.98203953179606 0.946104011015764
1.98422119336105 0.95473032727979
1.98640285492605 0.963145317755419
1.98858451649104 0.971350360603338
1.99076617805603 0.979344504293101
1.99294783962103 0.987123939563477
1.99512950118602 0.994693785895106
1.99731116275101 1.00205918764906
1.999492824316 1.00923961784614
2.001674485881 1.0162358661628
2.00385614744599 1.02305785487293
2.00603780901098 1.02972801419866
2.00821947057598 1.03625306826177
2.01040113214097 1.04265319416271
2.01258279370596 1.04895049477591
2.01476445527095 1.05516088723542
2.01694611683595 1.06132242114576
2.01912777840094 1.06743594442611
2.02130943996593 1.07352983020332
2.02349110153093 1.07962563889999
2.02567276309592 1.08574121825655
2.02785442466091 1.09187787409087
2.0300360862259 1.09805387445853
2.0322177477909 1.10426856797499
2.03439940935589 1.11052425327308
2.03658107092088 1.11681982827854
2.03876273248588 1.12317946278314
2.04094439405087 1.12959277356643
2.04312605561586 1.13604825633635
2.04530771718085 1.14257120801639
2.04748937874585 1.14914301991814
2.04967104031084 1.15577613039675
2.05185270187583 1.16247243198213
2.05403436344083 1.16926211010848
2.05621602500582 1.17610676049306
2.05839768657081 1.18303151357633
2.06057934813581 1.19002660791686
2.0627610097008 1.19708786885569
2.06494267126579 1.20422878022639
2.06712433283078 1.21143574447293
2.06930599439578 1.21871055087201
2.07148765596077 1.22602259808256
2.07366931752576 1.23337240178301
2.07585097909076 1.24074618998294
2.07803264065575 1.24812062463344
2.08021430222074 1.25548209599206
2.08239596378573 1.26280872240747
2.08457762535073 1.27003872057931
2.08675928691572 1.27715661063753
2.08894094848071 1.28408036413622
2.09112261004571 1.29079042470381
2.0933042716107 1.29720147571447
2.09548593317569 1.30326279735708
2.09766759474068 1.30889161738347
2.09984925630568 1.31402023055786
2.10203091787067 1.31858075832351
2.10421257943566 1.32247664312027
2.10639424100066 1.32565383974952
2.10857590256565 1.32802353967499
2.11075756413064 1.32950932616403
2.11293922569564 1.33003565574261
2.11512088726063 1.32954139681605
2.11730254882562 1.32796193011276
2.11948421039061 1.32523254236803
2.12166587195561 1.32130409957691
2.1238475335206 1.3161335842595
2.12602919508559 1.30968427255321
2.12821085665059 1.30193281606166
2.13039251821558 1.29286080025618
2.13257417978057 1.28246993232595
2.13475584134556 1.2707455399441
2.13693750291056 1.25772956483079
2.13911916447555 1.24342324916376
2.14130082604054 1.22785718180074
2.14348248760554 1.21106129627947
2.14566414917053 1.19310031907557
2.14784581073552 1.17400346492948
2.15002747230051 1.15385473802424
2.15220913386551 1.13272759888072
2.1543907954305 1.11068518035574
2.15657245699549 1.08781467573567
2.15875411856049 1.06418761238189
2.16093578012548 1.03990560357195
2.16311744169047 1.01504048644134
2.16529910325547 0.989668136797425
2.16748076482046 0.963852333531433
2.16966242638545 0.937693956446881
2.17184408795044 0.911276548187736
2.17402574951544 0.884673762844534
2.17620741108043 0.857967143105745
2.17838907264542 0.831232524791439
2.18057073421042 0.804537001113152
2.18275239577541 0.777963573567583
2.1849340573404 0.75156445378798
2.18711571890539 0.725422366733321
2.18929738047039 0.69959601830083
2.19147904203538 0.674139016428307
2.19366070360037 0.649107345300643
2.19584236516537 0.624530130258005
2.19802402673036 0.600451238777976
2.20020568829535 0.57691707037486
2.20238734986034 0.553942436566901
2.20456901142534 0.531567114772384
2.20675067299033 0.509807373157931
2.20893233455532 0.488687762387652
2.21111399612032 0.468218253335267
2.21329565768531 0.448420368622322
2.2154773192503 0.42928667895832
2.21765898081529 0.410842162125431
2.21984064238029 0.393095557791369
2.22202230394528 0.376041472031864
2.22420396551027 0.359658914340137
2.22638562707527 0.343947697975276
2.22856728864026 0.328901179221713
2.23074895020525 0.314489822904272
2.23293061177025 0.300714662751758
2.23511227333524 0.287553353179439
2.23729393490023 0.274978617281565
2.23947559646522 0.26296065859871
2.24165725803022 0.251503408533169
2.24383891959521 0.240573624869381
2.2460205811602 0.230155804889535
2.2482022427252 0.220232879903206
2.25038390429019 0.210776742219119
2.25256556585518 0.201776418226539
2.25474722742017 0.193209582711557
2.25692888898517 0.18506611401207
2.25911055055016 0.177319394329169
2.26129221211515 0.169957086483924
2.26347387368015 0.162967737083707
2.26565553524514 0.156319134156424
2.26783719681013 0.150012729296974
2.27001885837513 0.144039575707798
2.27220051994012 0.138374134848254
2.27438218150511 0.133008606207273
2.2765638430701 0.127926723349921
2.2787455046351 0.123118877027262
2.28092716620009 0.118567721320748
2.28310882776508 0.114264610950753
2.28529048933007 0.110201745928672
2.28747215089507 0.106363746450723
2.28965381246006 0.102742973796598
2.29183547402505 0.0993250311053284
2.29401713559005 0.0960999736818307
2.29619879715504 0.0930516933586917
2.29838045872003 0.0901757936962393
2.30056212028503 0.0874629374766963
2.30274378185002 0.0849030891025726
2.30492544341501 0.0824890907004783
2.30710710498 0.0802117194851049
2.309288766545 0.0780627413939165
2.31147042810999 0.0760296225544989
2.31365208967498 0.0741093772438413
2.31583375123998 0.0722998495082039
2.31801541280497 0.0705860889236185
2.32019707436996 0.0689711279415291
2.32237873593495 0.0674379418892994
2.32456039749995 0.0659873390845091
2.32674205906494 0.0646160026307509
2.32892372062993 0.063316229228171
2.33110538219493 0.0620803865721746
2.33328704375992 0.0609103966111431
2.33546870532491 0.0597926975937375
2.33765036688991 0.0587312772816769
2.3398320284549 0.0577174925888354
2.34201369001989 0.0567515274796724
2.34419535158488 0.0558247876788734
2.34637701314988 0.0549368101809747
2.34855867471487 0.0540854312913665
2.35074033627986 0.0532667508420163
2.35292199784486 0.0524793177483555
2.35510365940985 0.0517192029609924
2.35728532097484 0.0509878779689831
2.35946698253983 0.050280303582781
2.36164864410483 0.0495902127104197
2.36383030566982 0.0489225751376725
2.36601196723481 0.0482723813939272
2.36819362879981 0.047637853633879
2.3703752903648 0.0470178600499876
2.37255695192979 0.0464124662631695
2.37473861349478 0.0458185057061347
2.37692027505978 0.0452344792075719
2.37910193662477 0.0446578884270089
2.38128359818976 0.0440905768534464
2.38346525975476 0.0435316243265342
2.38564692131975 0.0429789358075942
2.38782858288474 0.042430865867966
2.39001024444974 0.0418847469641421
2.39219190601473 0.0413443340756525
2.39437356757972 0.0408063024282337
2.39655522914471 0.0402729220944697
2.39873689070971 0.0397402192186313
2.4009185522747 0.0392124498780759
2.40310021383969 0.0386841935296465
2.40528187540469 0.0381556200866885
2.40746353696968 0.0376291720411955
2.40964519853467 0.0371059391191138
2.41182686009966 0.0365826473244226
2.41400852166466 0.0360596534964309
2.41619018322965 0.0355381703649816
2.41837184479464 0.0350173955689418
2.42055350635964 0.0344988473550315
2.42273516792463 0.0339831630084435
2.42491682948962 0.0334665702991749
2.42709849105461 0.0329548040034163
2.42928015261961 0.0324446816096793
2.4314618141846 0.0319397367425321
2.43364347574959 0.0314367148393147
2.43582513731459 0.0309375620767699
2.43800679887958 0.0304425412063899
2.44018846044457 0.0299505249448177
2.44237012200956 0.0294659351176727
2.44455178357456 0.0289837696586008
2.44673344513955 0.0285086398191675
2.44891510670454 0.0280373072958907
2.45109676826954 0.0275722540947481
2.45327842983453 0.0271135053593755
2.45546009139952 0.026657483113465
2.45764175296452 0.0262057051117542
2.45982341452951 0.025759028441472
2.4620050760945 0.0253173411380356
2.46418673765949 0.0248796734015831
2.46636839922449 0.0244459031580199
2.46855006078948 0.0240150164565506
2.47073172235447 0.0235885823348505
2.47291338391947 0.0231648181601734
2.47509504548446 0.0227445123322326
2.47727670704945 0.022326133555517
2.47945836861444 0.021910469751592
2.48164003017944 0.0214981360404448
2.48382169174443 0.0210872042480555
2.48600335330942 0.0206775051205764
2.48818501487442 0.0202686865292961
2.49036667643941 0.0198612787805344
2.4925483380044 0.0194552711365746
2.49472999956939 0.0190503532715951
2.49691166113439 0.0186474807339914
2.49909332269938 0.0182464894477133
2.50127498426437 0.0178464242932679
2.50345664582937 0.0174482504045447
2.50563830739436 0.0170503939398925
2.50781996895935 0.0166541932021681
2.51000163052435 0.0162613428864302
2.51218329208934 0.0158679826658578
2.51436495365433 0.0154771120757661
2.51654661521932 0.0150899404007318
2.51872827678432 0.0147023519284771
2.52090993834931 0.0143189608761392
2.5230915999143 0.013938011671154
2.5252732614793 0.0135613150606738
2.52745492304429 0.0131857013706613
2.52963658460928 0.0128153649325397
2.53181824617427 0.0124489209699248
2.53399990773927 0.0120860591433449
2.53618156930426 0.0117276706048625
2.53836323086925 0.0113742147646291
2.54054489243425 0.0110256454534755
2.54272655399924 0.0106819275297784
2.54490821556423 0.0103437456299679
2.54708987712922 0.0100119319303625
2.54927153869422 0.00968581268245544
2.55145320025921 0.00936685662295989
2.5536348618242 0.00905473028286944
2.5558165233892 0.00874979362028602
2.55799818495419 0.00845161803730109
2.56017984651918 0.00816038980727261
2.56236150808417 0.00787746997082431
2.56454316964917 0.00760304653061765
2.56672483121416 0.00733517423205482
2.56890649277915 0.00707654332141792
2.57108815434415 0.00682528230729591
2.57326981590914 0.00658371175400336
2.57545147747413 0.00634995425877013
2.57763313903913 0.00612424684384981
2.57981480060412 0.00590704330521084
2.58199646216911 0.00569657833646776
2.5841781237341 0.00549491788618341
2.5863597852991 0.00530027638765357
2.58854144686409 0.00511263091091474
2.59072310842908 0.00493418600601811
2.59290476999408 0.00476148514926523
2.59508643155907 0.00459619213487617
2.59726809312406 0.00443709316359599
2.59944975468905 0.00428575481740712
2.60163141625405 0.00414054752177426
2.60381307781904 0.00400119750067165
2.60599473938403 0.00386731755849723
2.60817640094903 0.00373821248399185
2.61035806251402 0.00361530252913025
2.61253972407901 0.00349658085124795
2.61472138564401 0.00338303885999425
2.616903047209 0.00327404592125114
2.61908470877399 0.00317055112914438
2.62126637033898 0.00307093643938528
2.62344803190398 0.00297586129631826
2.62562969346897 0.00288435250076952
2.62781135503396 0.00279582082452138
2.62999301659896 0.0027121843749285
2.63217467816395 0.00263216699219618
2.63435633972894 0.00255544724509981
2.63653800129393 0.00248238109378814
2.63871966285893 0.00241118170992671
2.64090132442392 0.00234401368550896
2.64308298598891 0.002279267380468
2.64526464755391 0.00221857737038209
2.6474463091189 0.00215946700354301
2.64962797068389 0.00210331141665542
2.65180963224888 0.00204924509262778
2.65399129381388 0.00199791695652329
2.65617295537887 0.00194892012699981
2.65835461694386 0.00190147595751291
2.66053627850886 0.0018558402531585
2.66271794007385 0.00181245043126295
2.66489960163884 0.00177026288717143
2.66708126320384 0.00172999580909644
2.66926292476883 0.00169134157450872
2.67144458633382 0.00165412837678909
2.67362624789881 0.00161839659545908
2.67580790946381 0.00158358536083068
2.6779895710288 0.00154996419297217
2.68017123259379 0.00151702396706174
2.68235289415879 0.00148533687117903
2.68453455572378 0.00145417209425045
2.68671621728877 0.00142344102136611
2.68889787885376 0.00139378814541825
2.69107954041876 0.00136474475067689
2.69326120198375 0.00133602225840587
2.69544286354874 0.00130764208497118
2.69762452511374 0.00128064681535713
2.69980618667873 0.00125449697374679
2.70198784824372 0.00122787051320233
2.70416950980871 0.00120253078566319
2.70635117137371 0.00117731201979949
2.7085328329387 0.00115289813157516
2.71071449450369 0.00112870933767943
2.71289615606869 0.0011054489823091
2.71507781763368 0.00108262390594354
2.71725947919867 0.00106009978688432
2.71944114076366 0.00103837805734101
2.72162280232866 0.00101713363652102
2.72380446389365 0.000996256797506595
2.72598612545864 0.000975689224206108
2.72816778702364 0.000956462704956571
2.73034944858863 0.000937052196980928
2.73253111015362 0.000919052990060549
2.73471277171862 0.00090145778969704
2.73689443328361 0.000884369304989006
2.7390760948486 0.000867869281931509
2.74125775641359 0.000852163997702454
2.74343941797859 0.000837057476273826
2.74562107954358 0.000822290022172377
2.74780274110857 0.000808236438882059
2.74998440267357 0.000794551147575025
2.75216606423856 0.000781731068903843
2.75434772580355 0.00076963840497782
2.75652938736854 0.000758157617406936
2.75871104893354 0.000746873751026581
2.76089271049853 0.000736395174406548
2.76307437206352 0.000726549921072967
2.76525603362852 0.000717199122730287
2.76743769519351 0.000708482667557225
2.7696193567585 0.000700146539428246
2.77180101832349 0.000692682814244904
2.77398267988849 0.000685851894976407
2.77616434145348 0.000679682824093529
2.77834600301847 0.000673668353188152
2.78052766458347 0.000668257984429661
2.78270932614846 0.000663348038695151
2.78489098771345 0.000659051510329769
2.78707264927845 0.000655215006830921
2.78925431084344 0.000651649497582315
2.79143597240843 0.000648518577060973
2.79361763397342 0.00064566937848848
2.79579929553842 0.000643384777047773
2.79798095710341 0.00064124690141408
2.8001626186684 0.00063935266343206
2.8023442802334 0.00063735759326953
2.80452594179839 0.000635505665611501
2.80670760336338 0.000633616921963207
2.80888926492837 0.000631982094102713
2.81107092649337 0.000630179227777773
2.81325258805836 0.000628526365795298
2.81543424962335 0.000626172515543422
2.81761591118835 0.000623776413386523
2.81979757275334 0.000621423575216299
2.82197923431833 0.000618538272447501
2.82416089588332 0.000615563689090362
2.82634255744832 0.000612231604794771
2.82852421901331 0.000608089419416075
2.8307058805783 0.000604026025723826
2.8328875421433 0.000599566064530362
2.83506920370829 0.000595044561798364
2.83725086527328 0.000589789066628643
2.83943252683827 0.000584503801119782
2.84161418840327 0.000578790895664947
2.84379584996826 0.000572883244133458
2.84597751153325 0.000566611624202089
2.84815917309825 0.000560152583896369
2.85034083466324 0.000553908048489275
2.85252249622823 0.000547510421463572
2.85470415779323 0.000540844784972442
2.85688581935822 0.000534262489470064
2.85906748092321 0.000527709444691386
2.8612491424882 0.000521161757806266
2.8634308040532 0.000515016438524833
2.86561246561819 0.000509032599974688
2.86779412718318 0.00050343818195108
2.86997578874818 0.000498148486732769
2.87215745031317 0.000493106416006931
2.87433911187816 0.00048871821593858
2.87652077344315 0.000485127348014305
2.87870243500815 0.000481586117541506
2.88088409657314 0.000478566727776372
2.88306575813813 0.000476029522318946
2.88524741970313 0.000474161332870691
2.88742908126812 0.000472924451679475
2.88961074283311 0.000472306311442433
2.8917924043981 0.000472303325567106
2.8939740659631 0.000472857672676496
2.89615572752809 0.00047405956869752
2.89833738909308 0.000475742741833208
2.90051905065808 0.000477951671840179
2.90270071222307 0.000480834496670003
2.90488237378806 0.000484005287721368
2.90706403535305 0.000487570738432943
2.90924569691805 0.000491458545425306
2.91142735848304 0.00049571760417392
2.91360902004803 0.000500114204450867
2.91579068161303 0.000504739767426524
2.91797234317802 0.000509119005652277
2.92015400474301 0.000513834271220544
2.92233566630801 0.000518566224678315
2.924517327873 0.000522952859200482
2.92669898943799 0.000527129728835407
2.92888065100298 0.000530982579499787
2.93106231256798 0.000534966603509496
2.93324397413297 0.000538519804504546
2.93542563569796 0.000541588469944217
2.93760729726296 0.000544059252269922
2.93978895882795 0.000546072480786421
2.94197062039294 0.000547398243860184
2.94415228195793 0.000548627248709985
2.94633394352293 0.000549257330533868
2.94851560508792 0.000549281187571299
2.95069726665291 0.000548775486642241
2.95287892821791 0.000547682475009525
2.9550605897829 0.000546106150240727
2.95724225134789 0.000544172963900436
2.95942391291288 0.000541640011079592
2.96160557447788 0.000538781500401667
2.96378723604287 0.000535829048834237
2.96596889760786 0.000532663634538989
2.96815055917286 0.000529201831557049
2.97033222073785 0.00052549848243278
2.97251388230284 0.000521698228410098
2.97469554386784 0.000517974619835423
2.97687720543283 0.000514235165616693
2.97905886699782 0.000510398099239945
2.98124052856281 0.000506938115380251
2.98342219012781 0.000503247448696356
2.9856038516928 0.000499816735247248
2.98778551325779 0.000496740873198195
2.98996717482279 0.000493532596225344
2.99214883638778 0.000490615867735303
2.99433049795277 0.000487719302669181
2.99651215951776 0.000485111512426719
2.99869382108276 0.000482446588775741
3.00087548264775 0.00048004407361311
3.00305714421274 0.000477626821597223
3.00523880577774 0.000475180113596478
3.00742046734273 0.00047290564480002
3.00960212890772 0.00047053800014305
3.01178379047272 0.000468251561596686
3.01396545203771 0.000465818384005906
3.0161471136027 0.00046342068876502
3.01832877516769 0.000460761365005935
3.02051043673269 0.000457715249729722
3.02269209829768 0.000454750086997676
3.02487375986267 0.000451480639356881
3.02705542142767 0.00044812046119923
3.02923708299266 0.000444828218831604
3.03141874455765 0.000441351037802979
3.03360040612264 0.000437832561338776
3.03578206768764 0.000433887176593725
3.03796372925263 0.000429953861724498
3.04014539081762 0.000426161724277344
3.04232705238262 0.000422192684310031
3.04450871394761 0.000418227690348293
3.0466903755126 0.000414336661899861
3.04887203707759 0.000410322502885351
3.05105369864259 0.000406484025433312
3.05323536020758 0.000402759591261423
3.05541702177257 0.000399039144626849
3.05759868333757 0.00039541047666867
3.05978034490256 0.00039173627769324
3.06196200646755 0.000387979605599072
3.06414366803254 0.000384896108922645
3.06632532959754 0.000381874548324263
3.06850699116253 0.000378994818859973
3.07068865272752 0.000375831867333847
3.07287031429252 0.000372716167924456
3.07505197585751 0.00036969235909994
3.0772336374225 0.000366680781727768
3.0794152989875 0.000363680400766118
3.08159696055249 0.000360880280728588
3.08377862211748 0.000357848781334582
3.08596028368247 0.000354999037377562
3.08814194524747 0.000351824555375219
3.09032360681246 0.000348819100631814
3.09250526837745 0.00034563650575016
3.09468692994245 0.00034246426734017
3.09686859150744 0.000339227519082408
3.09905025307243 0.000335901510146239
3.10123191463742 0.000332651228910996
3.10341357620242 0.000329332826572102
3.10559523776741 0.00032603935109667
3.1077768993324 0.000322708850310063
3.1099585608974 0.000319704708814984
3.11214022246239 0.000316694141878646
3.11432188402738 0.000313547227037927
3.11650354559237 0.000310693247738224
3.11868520715737 0.000307890025988881
3.12086686872236 0.000305411012643007
3.12304853028735 0.000303125430570676
3.12523019185235 0.000300917187322792
3.12741185341734 0.000299151560173088
3.12959351498233 0.000297348580220069
3.13177517654733 0.000296039055096005
3.13395683811232 0.000294939693784475
3.13613849967731 0.000294266033420423
3.1383201612423 0.000293810015805701
3.1405018228073 0.000293719491862703
};
\addplot [line width=0.36pt, black, opacity=0.5, dashed]
table {%
1.04850397782184 0
1.04850397782184 1.91
};
\addplot [line width=0.36pt, black, opacity=0.5, dashed]
table {%
2.08098835733295 0
2.08098835733295 1.91
};
\addplot [darkorange25512714, opacity=1.0, dash dot, line width=0.36pt]
table {%
0.934637700115746 0
0.934637700115746 1.91
};
\addplot [darkorange25512714, opacity=1.0, dash dot, line width=0.36pt]
table {%
2.29414202644524 0
2.29414202644524 1.91
};
\end{groupplot}

\node[] at (5.35, -0.68) {BEV Angle (in degree)};

\begin{scope}[xshift=4.25cm, yshift=0cm]
\draw[darkorange25512714, line width=0.64pt]
        (-4.25,-0.68) -- (-3.75,-0.68);
\draw[darkorange25512714, dash dot, line width=0.36pt]
        (-4.25,-0.72) -- (-3.75,-0.72);

\node[anchor=west]
    at (-3.62,-0.68)
    {\sffamily\small StreamPETR~\cite{streampetr}};

\begin{scope}[xshift=8.3cm]
    \draw[black, line width=0.64pt]
        (-4.25,-0.68) -- (-3.75,-0.68);
    \draw[black, dashed, line width=0.36pt]
        (-4.25,-0.72) -- (-3.75,-0.72);

\node[anchor=west]
    at (-3.62,-0.68)
    {\sffamily\small Ground truth \vphantom{[]}};
\end{scope}
\end{scope}

\end{tikzpicture}


==> figures/full_method.tex <==
\begin{tikzpicture}[
    scale=1.0,
    every node/.style={font=\sffamily\small, inner sep=0pt, outer sep=0pt},
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
]

    \draw[thick, tud1a!20, fill=tud1a!20] (4.0, 0.625) -- (3.0, 1.35) -- (5.5, 1.35) -- (4.5, 0.625) -- cycle;
    
    \node[inner sep=0pt, outer sep=0pt, anchor=center] at (0, 0) {\includegraphics[height=1.25cm]{figures/input_image.png}};
    \node[anchor=center] at (0, 0.825) {\textbf{Current frame}};

    \draw[thick, black, ->] (1.25, 0) -- (1.75, 0);

    \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (1.75, 0.625) -- (3.25, 0.45) -- (3.25, -0.45) -- (1.75, -0.625) -- cycle;

    \node[anchor=center] at (2.5, 0.0) {Backbone};

    \draw[thick, black, ->] (3.25, 0) -- (3.75, 0);
    \draw[thick, black, ->] (3.5cm-2pt, 0) |- (3.75, -1.75);

    \draw[semithick, black, fill=tud1a!20, rounded corners=1mm] (3.75, 0.625) -- (6.75, 0.625) -- (6.75, -0.625) -- (3.75, -0.625) -- cycle;

    \node[anchor=center, text width=3cm, align=center] at (5.25, 0.0) {\textbf{Domain-Robust}\\\textbf{Anchor Generator}};

    \draw[thick, black, ->] (4.5, -0.625) -- (4.5, -1.125);

    \draw[semithick, black, fill=tud1a!20, rounded corners=1mm,inner sep=0pt, outer sep=0pt] (-1.25, 1.35) -- (5.75, 1.35) -- (5.75, 4.5) -- node[midway, below=4pt] {\textbf{\anchorgensymbol{}} (\cf \cref{sec:cag})} (-1.25, 4.5) -- cycle;

    \draw[thick, black, ->] (10.25, -1.75) -- (10.5, -1.75) -- (10.5, -0.5) -- (8.275, -0.5) -- (8.275, 1.35);
    \draw[thick, black, -] (10.25, -1.25) -- (10.5, -1.25);
    \draw[thick, black, -] (10.25, -2.25) -- (10.5, -2.25) -- (10.5, -1.75);

    \draw[thick, black, ->] (9.475, 1.35) -- (9.475, 0.4);

    \node[align=center, anchor=center] at (9.475, 0.25) {\textbf{Detections}};

    \draw[thick, black, ->] (10.325, 0.25) -- (10.75, 0.25) -- (10.75, -2.875) -- (7.995, -2.875);
    

    \begin{scope}[xshift=-0.125cm]
        \draw[semithick, black, fill=tud9a!30, rounded corners=1mm,inner sep=0pt, outer sep=0pt] (6.0, 1.35) -- (10.8, 1.35) -- (10.8, 4.5) -- node[midway, below=4pt, text width=4.5cm, align=center] {\textbf{TRIM} (\cf \cref{sec:tpr})} (6.0, 4.5) -- cycle;

        \begin{scope}[yshift=0.2205cm]
            
        
        \node[anchor=center, align=center] at (7.2, 3.4) {\scriptsize Training};

        \node[anchor=center, align=center] at (9.6, 3.4) {\scriptsize Inference};
        
        \node[anchor=center] at (7.2, 2.35) {\includegraphics[height=1.65cm, frame]{figures/train.pdf}};
    
        \node[] at (9.6, 2.35) {\includegraphics[height=1.65cm, frame]{figures/inf.pdf}};

        \node[anchor=north, align=center] at (6.75, 3.1) {\tiny \textbf{Soft assigner}};

        \node[anchor=north, align=left, text width=2.0cm] at (9.6, 3.1) {\tiny \textbf{Deduplication}\\[-0pt]1.\ Compute similarity\\[-0pt]2.\ Clustering\\[-5pt]3.\ Remove duplicates};

        \end{scope}
    \end{scope}

    \begin{scope}[yshift=-1.75cm]
        \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (3.75, 0.625) -- (5.25, 0.625) -- (5.25, -0.625) -- (3.75, -0.625) -- cycle;
        \node[anchor=center, text width=3cm, align=center] at (4.5, 0.0) {Spatial\\interaction};
        \draw[black, thick, ->] (5.25, 0) -- (5.75, 0);
        
        \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (5.75, 0.625) -- (8.25, 0.625) -- (8.25, -0.625) -- (5.75, -0.625) -- cycle;
        \node[anchor=center, text width=3cm, align=center] at (7.0, 0.0) {Temporal\\prediction refiner};
        
        \draw[thick, black, <-] (7.0, -0.625) -- (7.0, -1.0);
        
        \node[inner sep=0pt, outer sep=0pt] at (7.0, -1.45) {Tracking queries};
        
        \draw[black, thick, ->] (8.25, 0) -- (8.75, 0);
        \draw[black, thick, ->] (8.5cm-2pt, 0) |- (8.75, 0.6);
        \draw[black, thick, ->] (8.5cm-2pt, 0) |- (8.75, -0.6);

        
        \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (8.75, 0.25) -- (10.25, 0.25) -- (10.25, -0.25) -- (8.75, -0.25) -- cycle;
        \node[anchor=center, text width=2cm, align=center] at (9.5, 0.0) {Box\,head};
        
        \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (8.75, 0.85) -- (10.25, 0.85) -- (10.25, 0.35) -- (8.75, 0.35) -- cycle;
        \node[anchor=center, text width=2cm, align=center] at (9.5, 0.6) {Cls.\,head};

        \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (8.75, -0.35) -- (10.25, -0.35) -- (10.25, -0.85) -- (8.75, -0.85) -- cycle;
        \node[anchor=center, text width=2cm, align=center] at (9.5, -0.6) {Re-ID\,head};
    \end{scope}

    

    \begin{scope}[xshift=6.0cm, yshift=-3.0cm]
        \foreach \i/\col in {0/green,1/blue,2/orange,3/purple,4/orange,5/yellow,6/red,7/blue} {
            \draw[draw=white, fill=\col!30] (\i*0.25,0) rectangle (\i*0.25+0.25,0.25);
        }
    \end{scope}




    \begin{scope}[yshift=-0.075cm, xshift=0.075cm]


        

    


    




    \draw[thin, black, fill=white] (-1.01, 3.265) rectangle ++(0.09, 0.07);
    \draw[thin, black, fill=white] (-1.14, 2.760) rectangle ++(0.22, 0.16);
    \draw[thin, black, fill=white] (-1.07, 2.325) rectangle ++(0.15, 0.11);
    \node[font=\sffamily\tiny, align=center, text width=1cm] at (-1.01, 2.07) {GT\\[-2pt]boxes};

    \draw[thick, black, dashed, dash pattern=on 1.1pt off 0.7pt, ->]
        (-0.92, 3.30) -- (0.56, 3.30);
    \draw[thick, black, dashed, dash pattern=on 1.1pt off 0.7pt, ->]
        (-0.92, 2.84) -- (0.68, 2.38);
    \draw[thick, black, dashed, dash pattern=on 1.1pt off 0.7pt, ->]
        (-0.92, 2.38) -- (0.62, 2.98);

    \draw[semithick, black, fill=tud9a!30, rounded corners=0.5mm]
        (-0.58, 1.88) rectangle ++(0.80, 1.90);
    \node[font=\sffamily\tiny, align=center, text width=0.74cm] at (-0.18, 2.83)
        {Scale-\\invariant\\feature\\assign.};
    \draw[thick, black, ->] (-0.18, 4.05) node[above=1pt] {$f_t$} -- (-0.18, 3.80);
    \node[font=\sffamily\tiny] at (-0.18, 1.74) {$s_t / f_t \in \bar{\mathcal{R}}_\ell$};

    \draw[semithick, black, fill=tud9a!30, rounded corners=0.5mm] (0.58, 3.20) rectangle ++(0.66, 0.20);
    \draw[semithick, black, fill=tud9a!30, rounded corners=0.5mm] (0.64, 2.88) rectangle ++(0.54, 0.20);
    \draw[semithick, black, fill=tud9a!30, rounded corners=0.5mm] (0.70, 2.28) rectangle ++(0.42, 0.20);
    \node[font=\sffamily\tiny] at (0.91, 3.30) {$\ell_1$};
    \node[font=\sffamily\tiny] at (0.91, 2.98) {$\ell_2$};
    \node[font=\sffamily\tiny] at (0.91, 2.38) {$\ell_n$};
    \fill[black] (0.91, 2.76) circle (0.014);
    \fill[black] (0.91, 2.68) circle (0.014);
    \fill[black] (0.91, 2.60) circle (0.014);
    \node[font=\sffamily\tiny] at (0.91, 2.07) {FPN};

    \draw[thick, black, ->] (1.24, 3.30) -- (1.32, 3.30) |- (1.62, 2.84);
    \draw[thick, black, ->] (1.18, 2.98) -- (1.32, 2.98) |- (1.62, 2.84);
    \draw[thick, black, ->] (1.12, 2.38) -- (1.32, 2.38) |- (1.62, 2.84);
    \draw[thick, black, ->] (1.32, 3.30) -- (1.32, 2.38) |- (1.62, 2.84);
    \draw[thick, black, ->] (1.32, 2.84) -- (1.62, 2.84);

    \draw[semithick, black, fill=tud1a!40, rounded corners=0.5mm] (1.62, 2.77) rectangle ++(1.18, 0.40);
    \node[font=\sffamily\tiny, align=center] at (2.21, 2.97)
        {Regression\\[-1.5pt]$\tilde{z} = \hat{z} / f_t$};
    \begin{scope}[yshift=-0.075cm]
        \draw[semithick, black, fill=tud1a!40, rounded corners=0.5mm] (1.62, 2.51) rectangle ++(1.18, 0.26);
        \node[font=\sffamily\tiny] at (2.21, 2.64) {Centerness};
    \end{scope}

    \draw[thick, black, ->] (2.80, 2.84) -- (3.01, 2.84);

    \node[] at (4.32, 2.77) {\begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\tiny}]
        \begin{axis}[
    scale only axis,
    height=1.7cm,
    title={Dynamic queries},
    title style={
        yshift=-3.5pt,
    },
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-0.5pt,
    },
    ylabel style={
        yshift=2pt,
    },
    xmin=-33, xmax=33,
    ymin=-1, ymax=43,
    enlargelimits=false,
    axis on top,
    axis equal image,
    xlabel={x (in m)},
    ylabel={y (in m)},
    ytick={
            0, 20, 40
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 1pt,
    xticklabel shift = 1pt,
    xtick={
            -20, 0, 20
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-40,
    xmax=40,
    ymin=-1,
    ymax=50,
] {figures/ours.pdf};

        \end{axis}
        \end{tikzpicture}};
    \end{scope}

    \draw[semithick, black, dashed, fill=gray!20, rounded corners=1mm, inner sep=0pt, outer sep=0pt] (-1.25, -0.9875) -- node[midway, below=4pt] {\textbf{Legend}} (3.25, -0.9875) -- (3.25, -3.4) -- (-1.25, -3.4) -- cycle;

    \node[] at (0.975, -2.45) {\scriptsize\begin{tabular}{cl}
        \includegraphics[height=4pt]{figures/l1.pdf} &\;Discarded predictions \\[0.7pt]
        \includegraphics[height=3.55pt]{figures/l2.pdf} &\;GT detections \\[0.7pt]
        \includegraphics[height=3.95pt]{figures/l3.pdf} &\;Lead predictions \\[0.7pt]
        \includegraphics[height=1.5pt]{figures/l4.pdf} &\;Soft matched preds. \\[0.7pt]
        \includegraphics[height=1.5pt]{figures/l5.pdf} &\;Hungarian matched preds. \\[0.7pt]
        \includegraphics[height=4pt]{figures/l6.pdf} &\;General preds. \\[0.7pt]
    \end{tabular}};










\end{tikzpicture}


    












    



        
    



        
        
        
        

        
        


    

























==> figures/gt_box_location_heatmaps.tex <==
\pgfplotsset{
    colormap={waymo}{
         RGB(0pt)=(255,245,235);
         RGB(1pt)=(253,167,98);
         RGB(2pt)=(127,39,4);
    }
}

\pgfplotsset{
    colormap={nuscenes}{
         RGB(0pt)=(247,251,255);
         RGB(1pt)=(176,210,232);
         RGB(2pt)=(8,48,107);
    }
}

\pgfplotsset{
    colormap={once}{
         RGB(0pt)=(252,251,253);
         RGB(1pt)=(146,142,195);
         RGB(2pt)=(74,20,134);
    }
}

\pgfplotsset{
    colormap={lyft}{
         RGB(0pt)=(247,252,245);
         RGB(1pt)=(93,185,107);
         RGB(2pt)=(0,68,27);
    }
}

\!\!\begin{tikzpicture}[clip, every node/.style={font=\sffamily\small}]

\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=0.5cm,
    },
    title style={
        yshift=-7.0pt,
    },
    height=4.1cm,
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=2pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-45, xmax=45,
    ymin=0, ymax=100,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xtick={
            -40, -20, 0, 20, 40
        },
    xticklabels={
        -40, -20, 0, 20, 40
    },
    colormap name=waymo,
    colorbar,
    colorbar style={
        ytick={1, 9},
        yticklabels={L, \textcolor{white}{H}},
        yticklabel style={
            xshift=-9.95pt,
        },
        major tick length=0pt,
        xtick=\empty,
        xshift=-9.1pt,
    },
    point meta min=0,
    point meta max=10,
]

\nextgroupplot[title={Waymo}, ylabel={y (in m)}, ytick={
            0, 20, 40, 60, 80, 100
        },
    yticklabels={
        0, 20, 40, 60, 80, 100
    }, colormap name=waymo]
\addplot graphics [
    xmin=-45,
    xmax=45,
    ymin=0,
    ymax=100,
] {figures/gt_heatmaps_waymo.pdf};

\nextgroupplot[title={nuScenes\vphantom{y}}, ytick={}, yticklabels={}, colormap name=nuscenes,]
\addplot graphics [
includegraphics cmd=\pgfimage,
    xmin=-45,
    xmax=45,
    ymin=0,
    ymax=100,
] {figures/gt_heatmaps_nuscenes.pdf};

\nextgroupplot[title={Lyft}, ytick={}, yticklabels={}, colormap name=lyft,]
\addplot graphics [
    xmin=-45,
    xmax=45,
    ymin=0,
    ymax=100,
] {figures/gt_heatmaps_lyft.pdf};

\nextgroupplot[title={ONCE\vphantom{y}}, ytick={}, yticklabels={},colormap name=once,]
\addplot graphics [
    xmin=-45,
    xmax=45,
    ymin=0,
    ymax=100,
] {figures/gt_heatmaps_once.pdf};

\end{groupplot}

\node[anchor=center] at (5.3, -0.635) {x (in m)};

\end{tikzpicture}


==> figures/qualitative_results/qualitative_results.tex <==
\renewcommand{\arraystretch}{1.1}
\setlength{\tabcolsep}{3.75pt}
\small
\begin{tabularx}{\linewidth}{ccc|c}
    \sffamily nuScenes\vphantom{y} & \sffamily Lyft & \sffamily Waymo & \sffamily nuScenes-failure\vphantom{y} \\
    \includegraphics[height=1.85cm]{figures/qualitative_results/image_1.png} & \includegraphics[height=1.85cm]{figures/qualitative_results/image_2.png} & \includegraphics[height=1.85cm]{figures/qualitative_results/image_3.png} & \includegraphics[height=1.85cm]{figures/qualitative_results/image_4.png} \\
    \begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    ylabel={y (in m)},
    xlabel={x (in m)},
    ytick={
            2.9, 21.7, 40.5
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 2pt,
    xticklabel shift = 2pt,
    xtick={
            -25, 0, 25
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/qualitative_results/bev_1.pdf};
        
        \end{axis}
        \end{tikzpicture} & 
        \begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={x (in m)},
    ytick={
            2.9, 21.7, 40.5
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 2pt,
    xticklabel shift = 2pt,
    xtick={
            -25, 0, 25
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/qualitative_results/bev_2.pdf};
        
        \end{axis}
        \end{tikzpicture}
        & 
        \begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={x (in m)},
    ytick={
            2.9, 21.7, 40.5
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 2pt,
    xticklabel shift = 2pt,
    xtick={
            -25, 0, 25
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/qualitative_results/bev_3.pdf};
        
        \end{axis}
        \end{tikzpicture} & 
        \begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\small}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=3.3cm,
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=4pt,
    },
    xmin=-25, xmax=25,
    ymin=0, ymax=50,
    enlargelimits=false,
    axis equal image,
    axis on top,
    xlabel={x (in m)},
    ytick={
            2.9, 21.7, 40.5
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 2pt,
    xticklabel shift = 2pt,
    xtick={
            -25, 0, 25
        },
    xticklabels={
        -20, 0, 20
    }]
    \addplot graphics [
    xmin=-25,
    xmax=25,
    ymin=0,
    ymax=50,
] {figures/qualitative_results/bev_4.pdf};
        
        \end{axis}
        \end{tikzpicture}

\end{tabularx}


==> figures/query_detectors.tex <==
\begin{tikzpicture}[
    every node/.style={font=\sffamily\small, inner sep=0pt, outer sep=0pt},
    >={Stealth[inset=0pt,length=4.0pt,angle'=45]},
]

    \node[inner sep=0pt, outer sep=0pt, anchor=center] at (0, 0) {\includegraphics[height=1.25cm]{figures/input_image.png}};
    \node[anchor=center] at (0, 0.825) {\textbf{Current frame}};

    \draw[thick, black, ->] (1.25, 0) -- (1.75, 0);

    \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (1.75, 0.625) -- (3.75, 0.45) -- (3.75, -0.45) -- (1.75, -0.625) -- cycle;

    \node[anchor=center] at (2.75, 0.0) {Backbone};

    \draw[thick, black, ->] (3.75, 0) -- (4.25, 0);

    \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (4.25, 0.625) -- (6.25, 0.625) -- (6.25, -0.625) -- (4.25, -0.625) -- cycle;

    \node[anchor=center, text width=2cm, align=center] at (5.25, 0.0) {Spatial\\interaction};

    \draw[thick, black, ->] (6.25, 0) -- (6.75, 0);

    \draw[semithick, black, fill=tud1a!40, rounded corners=1mm] (6.75, 0.625) -- (8.75, 0.625) -- (8.75, -0.625) -- (6.75, -0.625) -- cycle;

    \node[anchor=center, text width=2cm, align=center] at (7.75, 0.0) {Propagation\\transformer};

    \draw[thick, black, ->, inner sep=0pt, outer sep=0pt] (8.75, 0) -- (9.25, 0) node[right] {\textbf{Detections}};

    \draw[thick, black, ->] (9.9, 0.11) -- (9.9, 1.15) -- (8.75, 1.15);

    \begin{scope}[xshift=6.75cm, yshift=1.025cm]
        \foreach \i/\col in {0/red,1/blue,2/green,3/orange,4/purple,5/yellow,6/orange,7/blue} {
            \draw[draw=white, fill=\col!30] (\i*0.25,0) rectangle (\i*0.25+0.25,0.25);
        }
    \end{scope}

    \node[inner sep=0pt, outer sep=0pt] at (7.75, 1.45) {Tracking queries};

    \draw[thick, black, <-] (7.75, 0.625) -- (7.75, 0.9875);

    \draw[thick, black, <-] (5.25, -0.625) -- (5.25, -0.9875);

    \draw[semithick, black, fill=gray!40, rounded corners=1mm,inner sep=0pt, outer sep=0pt] (1.75, -0.9875) -- node[midway, below=4pt] {\textbf{Learnable queries}} (10.82, -0.9875) -- (10.82, -4.25) -- (1.75, -4.25) -- cycle;

    \draw[semithick, black, dashed, fill=gray!20, rounded corners=1mm, inner sep=0pt, outer sep=0pt] (-1.25, -0.9875) -- node[midway, below=4pt] {\textbf{Legend}} (1.25, -0.9875) -- (1.25, -4.25) -- (-1.25, -4.25) -- cycle;

    \node[] at (0.3, -2.85) {\scriptsize\begin{tabular}{cl}
         & Model \\[3.5pt]
         & Ref.\ point \\[3.5pt]
         & Ego vehicle \\[3.5pt]
         & Source FOV \\[3.5pt]
         & Target FOV \\[3.5pt]
         & FOV gap \\[3.5pt]
    \end{tabular}};

    \draw[draw=black, rounded corners=0.1mm, fill=tud1a!40] (-0.9, -1.85) rectangle ++(0.2,0.2);

    \draw[draw=tud1a!40, fill=tud1a!40] (-0.8, -2.1725) circle (0.1);

    \draw[draw=black, fill=black] (-0.9, -2.67) rectangle ++(0.2,0.2);

    \draw[draw=sfov, dashed, dash pattern=on 1pt off 0.33pt] (-0.8, -3.0725) -- ++(0.1, 0.2);
    \draw[draw=sfov, dashed, dash pattern=on 1pt off 0.33pt] (-0.8, -3.0725) -- ++(-0.1, 0.2);

    \draw[draw=tfov, dashed, dash pattern=on 1pt off 0.33pt] (-0.8, -3.475) -- ++(0.1, 0.2);
    \draw[draw=tfov, dashed, dash pattern=on 1pt off 0.33pt] (-0.8, -3.475) -- ++(-0.1, 0.2);

    \draw[draw=fovgap!40, fill=fovgap!40] (-0.8, -3.88) -- ++(-0.1, 0.2) -- ++(0.2, 0.0) -- cycle;

    \draw[draw=gray!20, fill=gray!20, line width=0.02pt] (-0.8, -3.88) -- ++(-0.04, 0.21) -- ++(0.08, 0.0) -- cycle;

    \begin{scope}[xshift=-0.1cm]
    
    \node[] at (3.85, -2.85) {\begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\scriptsize}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=4.0cm,
    title={Initialization},
    xtick pos=bottom,
    ytick pos=left,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=4pt,
    },
    xmin=-45, xmax=45,
    ymin=-1, ymax=45,
    enlargelimits=false,
    axis equal image,
    axis on top,
    ylabel={y (in m)},
    xlabel={x (in m)},
    ytick={
            0, 20, 40
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 2pt,
    xticklabel shift = 2pt,
    xtick={
            -40, -20, 0, 20, 40
        },
    xticklabels={
        -40, -20, 0, 20, 40
    }]
    \addplot graphics [
    xmin=-45,
    xmax=45,
    ymin=-1,
    ymax=45,
] {figures/init.pdf};
        
        \end{axis}
        \end{tikzpicture}};

    \node[] at (8.95, -2.85) {\begin{tikzpicture}[inner sep=0pt, outer sep=0pt,clip, every node/.style={font=\sffamily\scriptsize}]
        \begin{axis}[title style={
        yshift=-3.0pt,
    },
    height=4.0cm,
    title={Trained on source data},
    xtick pos=bottom,
    ytick pos=right,
    xlabel style={
        yshift=-3pt,
    },
    ylabel style={
        yshift=-4pt,
    },
    xmin=-45, xmax=45,
    ymin=-1, ymax=45,
    enlargelimits=false,
    axis equal image,
    axis on top,
    ylabel={y (in m)},
    xlabel={x (in m)},
    ytick={
            0, 20, 40
        },
    yticklabels={
        0, 20, 40
    },
    yticklabel shift = 2pt,
    xticklabel shift = 2pt,
    xtick={
            -40, -20, 0, 20, 40
        },
    xticklabels={
        -40, -20, 0, 20, 40
    }]
    \addplot graphics [
    xmin=-45,
    xmax=45,
    ymin=-1,
    ymax=45,
] {figures/trained.pdf};
        
        \end{axis}
        \end{tikzpicture}};

    \draw[thick, black, ->] (5.725, -2.765) -- node[midway, above=3pt] {Training} (7.065, -2.765);

    \end{scope}

\end{tikzpicture}


==> figures/teaser_overview.tex <==

    \begin{tikzpicture}[
        every node/.style={align=center, font=\sffamily\tiny},
        scale=0.65,
        onlytext/.style={
            font=\sffamily\tiny,
            text width=1.65cm,
            inner sep=1pt
        },
        intertext/.style={
            font=\sffamily\tiny,
            text width=1.75cm,
            inner sep=1pt
        }
    ]

        \def\r{2.5}

        \coordinate (A) at (-1.2,  1.0);
        \coordinate (B) at ( 1.2,  1.0);
        \coordinate (C) at ( 0.0, -1.0);

        \fill[c3!80,  opacity=0.35] (A) circle (\r);
        \fill[c1!80, opacity=0.35] (B) circle (\r);
        \fill[c5!80,   opacity=0.35] (C) circle (\r);

        \draw[thick, black] (A) circle (\r);
        \draw[thick, black] (B) circle (\r);
        \draw[thick, black] (C) circle (\r);

        \node[font=\sffamily\small] at (-3.55, 3.45) {\textbf{Monocular}};
        \node[font=\sffamily\small] at ( 3.55, 3.45) {\textbf{Temporal}};
        \node[font=\sffamily\small] at ( 0.00,-3.9) {\textbf{Domain Generalization}};

        \node[onlytext] at (-1.50, 2.75) {MonoCD~\cite{monocd}};
        \node[onlytext] at (-2.20, 2.00) {FCOS3D~\cite{fcos3d}};
        \node[onlytext] at (-2.50, 1.25) {LeAD-M3D~\cite{meier2025lead}};
        \node[onlytext] at (-2.87, 0.50) {SMOKE~\cite{smoke}};

        \node[onlytext] at (1.75, 2.75) {StreamPETR~\cite{streampetr}};
        \node[onlytext] at ( 2.275, 2.00) {Sparse4D-V3~\cite{sparse4dv3}};
        \node[onlytext] at ( 2.50, 1.25) {BEVFormer V2~\cite{bevformerv2}};
        

        \node[onlytext] at (-1.15,-2.0) {3D-VField~\cite{3dvfield}};
        \node[onlytext] at ( 0.25,-2.75) {DG-BEV~\cite{dgbev}};
        \node[onlytext] at ( 1.40,-2.0) {LSF~\cite{lsf}};

        \node[intertext] at ( 0.00, 2.00)
            {MonoTDF~\cite{monotdf}};

        \node[intertext] at (-1.45,-1.05)
            {MonoGDG~\cite{monodgp}};

        \node[intertext] at ( 1.4,-1.05)
            {TSMA-BEV~\cite{tsmabev}};

        \node[
            intertext,
            font=\sffamily\scriptsize
        ] at (0.00,0.30)
            {\textbf{MAGneT-3D}\\\textbf{(Ours)}};

    \end{tikzpicture}%



==> figures/teaser_results.tex <==

    \begin{tikzpicture}[
        every node/.style={font=\sffamily\tiny},
        scale=0.715,
        grid/.style={
            draw=gray!30,
            line width=0.45pt,
            dashed,
        },
        axis/.style={
            draw=gray!45,
            line width=0.5pt
        },
        frame/.style={
            draw=black,
            line width=0.9pt
        },
        ticklabel/.style={
            font=\scriptsize
        },
        axislabel/.style={
            font=\small
        },
        legendlabel/.style={
            font=\scriptsize
        },
        legendline/.style={
            line width=1.2pt
        }
    ]


    \pgfmathsetmacro{\Rframe}{2.55}

    \pgfmathsetmacro{\Rgrid}{2.25}

    \pgfmathsetmacro{\RingStep}{\Rgrid/6}

    \pgfmathsetmacro{\Rtwo}{2*\RingStep}
    \pgfmathsetmacro{\Rfour}{4*\RingStep}
    \pgfmathsetmacro{\Rsix}{6*\RingStep}

    \pgfmathsetmacro{\TickInset}{0}


    \pgfmathsetmacro{\TopMin}{10}
    \pgfmathsetmacro{\TopMid}{20}
    \pgfmathsetmacro{\TopMax}{30}

    \pgfmathsetmacro{\SideMin}{7}
    \pgfmathsetmacro{\SideMid}{15}
    \pgfmathsetmacro{\SideMax}{22}


    \def\TopAxisTitle{\sffamily\small \textcolor{gray}{\textbf{Source-nuScenes}}}
    \def\RightAxisTitle{\sffamily\small \textbf{Target}\\\sffamily\small \textbf{ONCE}}
    \def\BottomAxisTitle{\sffamily\small \textbf{Target-Lyft}}
    \def\LeftAxisTitle{\sffamily\small \textbf{Target}\\\sffamily\small \textbf{Waymo}}


    \def\SPTop{28.5}
    \def\SPRight{12.7}
    \def\SPBottom{10.6}
    \def\SPLeft{13.1}

    \def\SVTop{27.0}
    \def\SVRight{14.7}
    \def\SVBottom{13.1}
    \def\SVLeft{9.5}

    \def\FTop{29.8}
    \def\FRight{13.2}
    \def\FBottom{12.8}
    \def\FLeft{10.8}

    \def\BTop{22.2}
    \def\BRight{14.5}
    \def\BBottom{9.1}
    \def\BLeft{11.2}

    \def\MTop{32.9}
    \def\MRight{19.1}
    \def\MBottom{19.5}
    \def\MLeft{17.2}


    \newcommand{\GetTopRadius}[2]{%
        \pgfmathsetmacro{#2}{%
            \Rtwo
            + (\Rsix-\Rtwo)
            * ((#1-\TopMin)/(\TopMax-\TopMin))
        }%
    }

    \newcommand{\GetSideRadius}[2]{%
        \pgfmathparse{%
            #1 <= \SideMid
            ?
            \Rtwo
            + (\Rfour-\Rtwo)
            * ((#1-\SideMin)/(\SideMid-\SideMin))
            :
            \Rfour
            + (\Rsix-\Rfour)
            * ((#1-\SideMid)/(\SideMax-\SideMid))
        }%
        \edef#2{\pgfmathresult}%
    }


    \newcommand{\RadarSeries}[7]{%
        \GetTopRadius{#2}{\RadiusTop}
        \GetSideRadius{#3}{\RadiusRight}
        \GetSideRadius{#4}{\RadiusBottom}
        \GetSideRadius{#5}{\RadiusLeft}

        \draw[
            draw=#1,
            draw opacity=1,
            line width=#6,
            line join=round,
        ]
            ( 90:\RadiusTop)
            --
            (  0:\RadiusRight)
            --
            (270:\RadiusBottom)
            --
            (180:\RadiusLeft)
            -- cycle;
        \node[fill=none] at (90:\RadiusTop) {\textcolor{#1}{\normalsize $\star$}};
        \node[fill=none] at (0:\RadiusRight) {\textcolor{#1}{\normalsize $\star$}};
        \node[fill=none] at (270:\RadiusBottom) {\textcolor{#1}{\normalsize $\star$}};
        \node[fill=none] at (180:\RadiusLeft) {\textcolor{#1}{\normalsize $\star$}};
    }


    \foreach \i in {1,...,6}{
        \draw[grid]
            (0,0) circle ({\i*\RingStep});
    }

    \draw[frame]
        (0,0) circle (\Rframe);

    \draw[axis] (0,-\Rsix) -- (0,\Rsix);
    \draw[axis] (-\Rsix,0) -- (\Rsix,0);


    \RadarSeries
        {c3}
        {\SPTop}{\SPRight}{\SPBottom}{\SPLeft}
        {0.6pt}{0.11}

    \RadarSeries
        {c4}
        {\SVTop}{\SVRight}{\SVBottom}{\SVLeft}
        {0.6pt}{0.11}

    \RadarSeries
        {c2}
        {\FTop}{\FRight}{\FBottom}{\FLeft}
        {0.6pt}{0.11}

    \RadarSeries
        {c5}
        {\BTop}{\BRight}{\BBottom}{\BLeft}
        {0.6pt}{0.11}

    \RadarSeries
        {c1}
        {\MTop}{\MRight}{\MBottom}{\MLeft}
        {0.9pt}{0.20}


    \node[axislabel]
        at (0,\Rframe+0.28)
        {\TopAxisTitle};

    \node[axislabel, align=center]
        at (\Rframe+0.7,0)
        {\RightAxisTitle};

    \node[axislabel]
        at (0,-\Rframe-0.33)
        {\BottomAxisTitle};

    \node[axislabel, align=center]
        at (-\Rframe-0.75,0)
        {\LeftAxisTitle};


    \begin{scope}[xshift=0.8cm]
    \draw[legendline, c3]
        (-4.25,-3.35) -- (-3.75,-3.35);

    \node[legendlabel, anchor=west]
        at (-3.62,-3.35)
        {\sffamily\tiny StreamPETR~\cite{streampetr} (Baseline)};

     \begin{scope}[xshift=0.2cm]
    \draw[legendline, c2]
        (-0.45,-3.35) -- (0.05,-3.35);

    \node[legendlabel, anchor=west]
        at (0.18,-3.35)
        {\sffamily\tiny Far3D~\cite{far3d}};
    \end{scope}

    \draw[legendline, c1]
        (-4.25,-4.01) -- (-3.75,-4.01);

    \node[legendlabel, anchor=west]
        at (-3.62,-4.01)
        {\sffamily\tiny MAGneT-3D (Ours)};

        
    
    \draw[legendline, c4]
        (-4.25,-3.68) -- (-3.75,-3.68);

    \node[legendlabel, anchor=west]
        at (-3.62,-3.68)
        {\sffamily\tiny Sparse4D v3~\cite{sparse4dv3}};

    \begin{scope}[xshift=0.2cm]
    \draw[legendline, c5]
        (-0.45,-3.68) -- (0.05,-3.68);

    \node[legendlabel, anchor=west]
        at (0.18,-3.68)
        {\sffamily\tiny BEVFormer v2~\cite{bevformerv2}};
        \end{scope}
    \end{scope}

    \node[ticklabel, anchor=center]
        at (0,\Rtwo-\TickInset) {\sffamily\small 10};

    \node[ticklabel, anchor=center]
        at (0,\Rfour-\TickInset) {\sffamily\small 20};

    \node[ticklabel, anchor=center]
        at (0,\Rsix-\TickInset) {\sffamily\small 30};

    \node[ticklabel, anchor=center]
        at (\Rtwo-\TickInset,0) {\sffamily\small 7};

    \node[ticklabel, anchor=center]
        at (\Rfour-\TickInset,0) {\sffamily\small 15};

    \node[ticklabel, anchor=center]
        at (\Rsix-\TickInset,0) {\sffamily\small 22};

    \node[ticklabel, anchor=center]
        at (0,-\Rtwo+\TickInset) {\sffamily\small 7};

    \node[ticklabel, anchor=center]
        at (0,-\Rfour+\TickInset) {\sffamily\small 15};

    \node[ticklabel, anchor=center]
        at (0,-\Rsix+\TickInset) {\sffamily\small 22};

    \node[ticklabel, anchor=center]
        at (-\Rtwo+\TickInset,0) {\sffamily\small 7};

    \node[ticklabel, anchor=center]
        at (-\Rfour+\TickInset,0) {\sffamily\small 15};

    \node[ticklabel, anchor=center]
        at (-\Rsix+\TickInset,0) {\sffamily\small 22};


\end{tikzpicture}%

